Multi-Armed Bandit Problem with Temporally-Partitioned Rewards: When Partial Feedback Counts

There is a rising interest in industrial online applications where data becomes available sequentially. Inspired by the recommendation of playlists to users where their preferences can be collected during the listening of the entire playlist, we study a novel bandit setting, namely Multi-Armed Bandit with Temporally-Partitioned Rewards (TP-MAB), in which the stochastic reward associated with the pull of an arm is partitioned over a finite number of consecutive rounds following the pull. This setting, unexplored so far to the best of our knowledge, is a natural extension of delayed-feedback bandits to the case in which rewards may be dilated over a finite-time span after the pull instead of being fully disclosed in a single, potentially delayed round. We provide two algorithms to address TP-MAB problems, namely, TP-UCB-FR and TP-UCB-EW, which exploit the partial information disclosed by the reward collected over time. We show that our algorithms provide better asymptotical regret upper bounds than delayed-feedback bandit algorithms when a property characterizing a broad set of reward structures of practical interest, namely alpha-smoothness, holds. We also empirically evaluate their performance across a wide range of settings, both synthetically generated and from a real-world media recommendation problem.

==> images/experiment4_final_mod.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color1}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}

\begin{axis}[
axis on top,
legend cell align={left},
legend style={draw opacity=1, text opacity=1},
legend pos=south east,
tick pos=both,
title={},
xlabel={$t$},
xmin=0, xmax=100000,
xtick style={color=black},
ylabel={$\mathcal{R}_t(\mathfrak{U})$},
ymin=0, ymax=600000,
ytick style={color=black}
]
\path [draw=color0, line width=0.36pt]
(axis cs:0,415.731924095976)
--(axis cs:0,510.688770704024);

\path [draw=color0, line width=0.36pt]
(axis cs:5000,217539.691308943)
--(axis cs:5000,236207.345149514);

\path [draw=color0, line width=0.36pt]
(axis cs:10000,290534.946670547)
--(axis cs:10000,297821.923109331);

\path [draw=color0, line width=0.36pt]
(axis cs:15000,329678.48965708)
--(axis cs:15000,339566.9176595);

\path [draw=color0, line width=0.36pt]
(axis cs:20000,359652.324985439)
--(axis cs:20000,372683.590466273);

\path [draw=color0, line width=0.36pt]
(axis cs:25000,383605.856132063)
--(axis cs:25000,399263.427522105);

\path [draw=color0, line width=0.36pt]
(axis cs:30000,402766.758661045)
--(axis cs:30000,420800.176632227);

\path [draw=color0, line width=0.36pt]
(axis cs:35000,420416.840933476)
--(axis cs:35000,440262.242074027);

\path [draw=color0, line width=0.36pt]
(axis cs:40000,435558.365364442)
--(axis cs:40000,457016.425600167);

\path [draw=color0, line width=0.36pt]
(axis cs:45000,448653.070301458)
--(axis cs:45000,472708.014716222);

\path [draw=color0, line width=0.36pt]
(axis cs:50000,459733.812102957)
--(axis cs:50000,487221.741563038);

\path [draw=color0, line width=0.36pt]
(axis cs:55000,469516.506994037)
--(axis cs:55000,500285.091166136);

\path [draw=color0, line width=0.36pt]
(axis cs:60000,479456.625031259)
--(axis cs:60000,512434.628346943);

\path [draw=color0, line width=0.36pt]
(axis cs:65000,488130.077650822)
--(axis cs:65000,521758.711386189);

\path [draw=color0, line width=0.36pt]
(axis cs:70000,496186.341230997)
--(axis cs:70000,531432.38563017);

\path [draw=color0, line width=0.36pt]
(axis cs:75000,502921.893472975)
--(axis cs:75000,540552.540206716);

\path [draw=color0, line width=0.36pt]
(axis cs:80000,509988.646978363)
--(axis cs:80000,549258.75411644);

\path [draw=color0, line width=0.36pt]
(axis cs:85000,515804.380040609)
--(axis cs:85000,557634.790858085);

\path [draw=color0, line width=0.36pt]
(axis cs:90000,521416.05043539)
--(axis cs:90000,565310.976522167);

\path [draw=color0, line width=0.36pt]
(axis cs:95000,526944.295651094)
--(axis cs:95000,572910.220112147);

\path [draw=color1, line width=0.36pt]
(axis cs:0,415.731924095976)
--(axis cs:0,510.688770704024);

\path [draw=color1, line width=0.36pt]
(axis cs:5000,258151.733654125)
--(axis cs:5000,272965.463551969);

\path [draw=color1, line width=0.36pt]
(axis cs:10000,306072.46381935)
--(axis cs:10000,310763.636740272);

\path [draw=color1, line width=0.36pt]
(axis cs:15000,325834.485664453)
--(axis cs:15000,326729.66945486);

\path [draw=color1, line width=0.36pt]
(axis cs:20000,335274.820203886)
--(axis cs:20000,338194.46754534);

\path [draw=color1, line width=0.36pt]
(axis cs:25000,341612.204329291)
--(axis cs:25000,346330.959173972);

\path [draw=color1, line width=0.36pt]
(axis cs:30000,346391.693383073)
--(axis cs:30000,352475.122863436);

\path [draw=color1, line width=0.36pt]
(axis cs:35000,350132.183721319)
--(axis cs:35000,357336.049557286);

\path [draw=color1, line width=0.36pt]
(axis cs:40000,353250.851330351)
--(axis cs:40000,361360.503825475);

\path [draw=color1, line width=0.36pt]
(axis cs:45000,355848.214458701)
--(axis cs:45000,364696.817624077);

\path [draw=color1, line width=0.36pt]
(axis cs:50000,358074.470285437)
--(axis cs:50000,367587.946364634);

\path [draw=color1, line width=0.36pt]
(axis cs:55000,360066.152368772)
--(axis cs:55000,370136.411020932);

\path [draw=color1, line width=0.36pt]
(axis cs:60000,361787.195521639)
--(axis cs:60000,372379.912352661);

\path [draw=color1, line width=0.36pt]
(axis cs:65000,363349.131240125)
--(axis cs:65000,374365.952751335);

\path [draw=color1, line width=0.36pt]
(axis cs:70000,364777.874780324)
--(axis cs:70000,376163.653682292);

\path [draw=color1, line width=0.36pt]
(axis cs:75000,366091.032951639)
--(axis cs:75000,377803.958342437);

\path [draw=color1, line width=0.36pt]
(axis cs:80000,367285.657906003)
--(axis cs:80000,379303.750086138);

\path [draw=color1, line width=0.36pt]
(axis cs:85000,368393.892643339)
--(axis cs:85000,380712.473769918);

\path [draw=color1, line width=0.36pt]
(axis cs:90000,369446.875075275)
--(axis cs:90000,382007.583070435);

\path [draw=color1, line width=0.36pt]
(axis cs:95000,370387.533245148)
--(axis cs:95000,383217.060826081);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:0,415.731924095976)
--(axis cs:0,510.688770704024);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:5000,158726.813339897)
--(axis cs:5000,161403.448221004);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:10000,218538.077210533)
--(axis cs:10000,223908.169790511);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:15000,255773.080073767)
--(axis cs:15000,267563.106728791);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:20000,283264.382880451)
--(axis cs:20000,300766.174304513);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:25000,304624.549184707)
--(axis cs:25000,327042.278121985);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:30000,322748.616302537)
--(axis cs:30000,349231.400791917);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:35000,338332.119738585)
--(axis cs:35000,368330.570544493);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:40000,351721.295046148)
--(axis cs:40000,385213.123579712);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:45000,363599.333893368)
--(axis cs:45000,400306.946680955);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:50000,374338.105529855)
--(axis cs:50000,413734.491258326);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:55000,383848.941592155)
--(axis cs:55000,425965.165779448);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:60000,392535.746147301)
--(axis cs:60000,436959.017916273);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:65000,400689.862943371)
--(axis cs:65000,447119.148643216);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:70000,408163.056334903)
--(axis cs:70000,456502.372210286);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:75000,415175.152179252)
--(axis cs:75000,465478.452622094);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:80000,421454.172416219)
--(axis cs:80000,473641.158598701);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:85000,427404.817677397)
--(axis cs:85000,481214.575032496);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:90000,433304.508657552)
--(axis cs:90000,488445.769266886);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:95000,438670.997160073)
--(axis cs:95000,495452.240979986);

\path [draw=red, line width=0.36pt]
(axis cs:0,415.731924095976)
--(axis cs:0,510.688770704024);

\path [draw=red, line width=0.36pt]
(axis cs:5000,143591.719685317)
--(axis cs:5000,145783.914073028);

\path [draw=red, line width=0.36pt]
(axis cs:10000,200624.896908963)
--(axis cs:10000,210329.853705049);

\path [draw=red, line width=0.36pt]
(axis cs:15000,237650.028345555)
--(axis cs:15000,253775.471716856);

\path [draw=red, line width=0.36pt]
(axis cs:20000,265245.162048162)
--(axis cs:20000,286863.678712572);

\path [draw=red, line width=0.36pt]
(axis cs:25000,287184.2648246)
--(axis cs:25000,313463.995423611);

\path [draw=red, line width=0.36pt]
(axis cs:30000,305327.751806383)
--(axis cs:30000,335804.820599407);

\path [draw=red, line width=0.36pt]
(axis cs:35000,320688.288425383)
--(axis cs:35000,354827.206595583);

\path [draw=red, line width=0.36pt]
(axis cs:40000,334134.336465395)
--(axis cs:40000,371643.188466305);

\path [draw=red, line width=0.36pt]
(axis cs:45000,345859.831160248)
--(axis cs:45000,386380.233891086);

\path [draw=red, line width=0.36pt]
(axis cs:50000,356519.18213029)
--(axis cs:50000,399646.179516018);

\path [draw=red, line width=0.36pt]
(axis cs:55000,366063.252664225)
--(axis cs:55000,411733.645473406);

\path [draw=red, line width=0.36pt]
(axis cs:60000,374824.331172599)
--(axis cs:60000,422834.573512102);

\path [draw=red, line width=0.36pt]
(axis cs:65000,382835.713964246)
--(axis cs:65000,433044.514371933);

\path [draw=red, line width=0.36pt]
(axis cs:70000,390331.361062768)
--(axis cs:70000,442527.068127836);

\path [draw=red, line width=0.36pt]
(axis cs:75000,397220.555669978)
--(axis cs:75000,451364.664605016);

\path [draw=red, line width=0.36pt]
(axis cs:80000,403702.283928269)
--(axis cs:80000,459644.928268922);

\path [draw=red, line width=0.36pt]
(axis cs:85000,409797.655713772)
--(axis cs:85000,467370.123215157);

\path [draw=red, line width=0.36pt]
(axis cs:90000,415571.406551171)
--(axis cs:90000,474640.360864323);

\path [draw=red, line width=0.36pt]
(axis cs:95000,420913.940441836)
--(axis cs:95000,481525.429027111);

\addplot [color0]
table {%
0 463.2103474
500 56222.47014041
1000 107814.90589472
1500 136052.03361796
2000 154450.649845013
2500 170955.45826047
3000 184954.679345204
3500 196859.899373692
4000 209145.006042106
4500 219166.798040762
5000 226873.518229228
5500 235716.014744166
6000 244567.556804038
6500 252701.251281752
7000 259490.696747166
7500 266484.391888282
8000 272567.97656585
8500 278050.97306012
9000 283830.866148938
9500 289063.963520375
10000 294178.434889939
10500 298834.879054421
11000 302992.660188858
11500 307186.833159708
12000 311419.925080366
12500 315712.126180428
13000 319394.900017385
13500 323725.330223383
14000 327792.507035261
14500 331039.005599714
15000 334622.70365829
15500 338001.965494406
16000 341727.943691816
16500 345137.588095965
17000 348846.065721097
17500 352056.701093071
18000 355045.782083733
18500 358213.569553664
19000 361240.835638298
19500 364111.211787332
20000 366167.957725856
20500 368711.779595674
21000 371429.342004603
21500 374156.663829137
22000 376677.886781527
22500 379378.345748751
23000 381694.213274922
23500 383986.125183994
24000 386348.103459604
24500 388938.690483274
25000 391434.641827084
25500 393484.074796442
26000 395498.599028488
26500 397537.408268551
27000 399499.289751083
27500 401613.328566013
28000 403738.723968107
28500 405916.285771629
29000 407909.773036094
29500 410126.82061255
30000 411783.467646636
30500 414038.892519756
31000 415882.327965432
31500 417849.52802216
32000 419684.780722304
32500 421393.526808896
33000 423337.453500609
33500 425206.940323935
34000 426944.367430337
34500 428809.611901033
35000 430339.541503751
35500 432102.835611754
36000 433557.240434924
36500 435022.997030694
37000 436737.083287006
37500 438262.614159726
38000 439819.532379188
38500 441316.481334226
39000 443045.305522451
39500 444749.585851219
40000 446287.395482305
40500 447428.589106487
41000 448929.422782673
41500 450776.923507095
42000 452193.117524317
42500 453491.287735427
43000 454826.123379412
43500 456261.462341906
44000 457587.552381474
44500 459173.220990824
45000 460680.54250884
45500 461845.974297634
46000 463232.010264356
46500 464288.912880219
47000 465503.597631475
47500 466840.288098269
48000 468350.237916839
48500 469618.920536057
49000 470844.019479347
49500 472316.634266105
50000 473477.776832997
50500 474495.377549191
51000 475674.327964119
51500 476733.784303392
52000 478005.645842046
52500 479240.561196072
53000 480587.170186408
53500 481641.12121081
54000 482567.64246956
54500 483780.738448846
55000 484900.799080086
55500 486012.020946094
56000 487320.78295171
56500 488506.103154706
57000 489459.925581883
57500 490377.819799359
58000 491273.604130563
58500 492513.755296959
59000 493524.202676199
59500 494761.420717053
60000 495945.626689101
60500 496820.612603415
61000 497687.886836575
61500 498432.104690767
62000 499303.813344997
62500 500127.696487757
63000 501107.341169063
63500 502105.757385685
64000 502982.959130315
64500 503976.791089613
65000 504944.394518506
65500 505794.85755286
66000 506827.480309584
66500 507717.354538264
67000 508529.851409458
67500 509586.27987243
68000 510402.357234748
68500 511297.713790892
69000 512155.382965586
69500 512863.176343328
70000 513809.363430584
70500 514520.71431615
71000 515535.57676128
71500 516367.103094782
72000 517235.55944493
72500 518066.667673342
73000 518680.582888048
73500 519558.829038124
74000 520292.588494161
74500 520992.922439234
75000 521737.216839845
75500 522814.662604059
76000 523604.522976883
76500 524444.687293675
77000 524891.267523133
77500 525658.737127855
78000 526339.390674345
78500 527146.553696741
79000 528079.516776003
79500 528905.757215365
80000 529623.700547401
80500 530262.968946475
81000 530998.886893045
81500 531553.636678615
82000 532227.685483001
82500 533098.943451987
83000 533806.627364857
83500 534567.047382641
84000 535089.230921813
84500 535883.902263999
85000 536719.585449347
85500 537364.651508003
86000 537820.595584113
86500 538561.279610467
87000 539198.736833863
87500 539977.389259175
88000 540719.700069865
88500 541395.895521404
89000 542128.472622285
89500 542713.182753414
90000 543363.513478778
90500 543947.110811336
91000 544575.7205856
91500 545212.253308656
92000 545844.482354126
92500 546392.936237424
93000 547268.534737758
93500 547915.697200052
94000 548461.092386136
94500 549109.253737236
95000 549927.25788162
95500 550638.04497236
96000 551302.586718262
96500 552053.592511232
97000 552684.549617906
97500 553421.523809518
98000 553913.228510886
98500 554408.466348374
99000 555036.162293006
99500 555718.6257235
};
\addlegendentry{\texttt{Delayed-UCB1}}
\addplot [color0, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 415.731924095976
5000 217539.691308943
10000 290534.946670547
15000 329678.48965708
20000 359652.324985439
25000 383605.856132063
30000 402766.758661045
35000 420416.840933476
40000 435558.365364442
45000 448653.070301458
50000 459733.812102957
55000 469516.506994037
60000 479456.625031259
65000 488130.077650822
70000 496186.341230997
75000 502921.893472975
80000 509988.646978363
85000 515804.380040609
90000 521416.05043539
95000 526944.295651094
};
\addplot [color0, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 510.688770704024
5000 236207.345149514
10000 297821.923109331
15000 339566.9176595
20000 372683.590466273
25000 399263.427522105
30000 420800.176632227
35000 440262.242074027
40000 457016.425600167
45000 472708.014716222
50000 487221.741563038
55000 500285.091166136
60000 512434.628346943
65000 521758.711386189
70000 531432.38563017
75000 540552.540206716
80000 549258.75411644
85000 557634.790858085
90000 565310.976522167
95000 572910.220112147
};
\addplot [color1]
table {%
0 463.2103474
500 66699.816687802
1000 115420.814268162
1500 152413.675597508
2000 180991.000051964
2500 203403.6147605
3000 221222.55693746
3500 235643.57165277
4000 247512.974478264
4500 257404.43108415
5000 265558.598603047
5500 272674.474537689
6000 278750.419307247
6500 284059.673984117
7000 288749.279398648
7500 292949.024613048
8000 296691.981068694
8500 300055.826750036
9000 303104.188827255
9500 305862.286971467
10000 308418.050279811
10500 310776.262557563
11000 312973.467592823
11500 315033.077831807
12000 316952.899040428
12500 318744.437645732
13000 320441.768901926
13500 322018.012675626
14000 323524.801840266
14500 324942.17620866
15000 326282.077559656
15500 327538.366774192
16000 328750.573981779
16500 329917.451183537
17000 331049.936732667
17500 332096.883432301
18000 333096.670202575
18500 334047.806079195
19000 334979.495873515
19500 335876.958314271
20000 336734.643874613
20500 337575.926831223
21000 338376.639734455
21500 339142.817232495
22000 339893.999722863
22500 340616.846754108
23000 341346.376538698
23500 342028.164339592
24000 342690.77775556
24500 343339.15809124
25000 343971.581751632
25500 344594.283814628
26000 345195.791458942
26500 345758.668185472
27000 346328.859169918
27500 346899.21367754
28000 347446.72418252
28500 347977.189480428
29000 348476.223965024
29500 348955.62190157
30000 349433.408123254
30500 349904.857720774
31000 350366.156346222
31500 350805.029089642
32000 351235.611084522
32500 351664.893218295
33000 352080.593286397
33500 352503.886773845
34000 352934.930220451
34500 353336.414452035
35000 353734.116639303
35500 354131.823616263
36000 354511.218269681
36500 354890.652991695
37000 355255.545368199
37500 355609.980495289
38000 355961.463824543
38500 356310.605449701
39000 356647.620711789
39500 356985.810927543
40000 357305.677577913
40500 357627.479321341
41000 357948.950304613
41500 358253.763355137
42000 358554.997794239
42500 358847.182619609
43000 359140.569471949
43500 359443.593295409
44000 359723.276577647
44500 359996.747934471
45000 360272.516041389
45500 360540.509425267
46000 360809.973675899
46500 361076.674667733
47000 361333.943851395
47500 361582.131684959
48000 361843.205579101
48500 362088.606533817
49000 362349.033482679
49500 362594.327914991
50000 362831.208325036
50500 363070.280114673
51000 363309.232212686
51500 363537.173188505
52000 363762.126520274
52500 363993.259620985
53000 364226.208556689
53500 364444.965301958
54000 364674.561064426
54500 364892.836871786
55000 365101.281694852
55500 365302.76705932
56000 365510.8157573
56500 365717.4885869
57000 365912.857712706
57500 366107.036628108
58000 366308.539738976
58500 366504.867532102
59000 366696.43494113
59500 366891.284659138
60000 367083.55393715
60500 367280.97535297
61000 367456.927863112
61500 367646.311900998
62000 367823.56184742
62500 367997.979825432
63000 368172.231697326
63500 368357.038325052
64000 368531.121337004
64500 368698.79408297
65000 368857.54199573
65500 369024.383238872
66000 369186.920450124
66500 369339.543920026
67000 369513.031493622
67500 369679.959797834
68000 369849.618369102
68500 370012.453362384
69000 370168.672876728
69500 370321.943368814
70000 370470.764231308
70500 370627.931175576
71000 370781.292330026
71500 370932.577008834
72000 371078.137723232
72500 371227.799963632
73000 371375.540486128
73500 371520.635416948
74000 371668.081324106
74500 371818.26666478
75000 371947.495647038
75500 372087.359521868
76000 372219.818112664
76500 372359.799182924
77000 372495.49559368
77500 372628.885561018
78000 372765.338012536
78500 372903.040747552
79000 373029.962192042
79500 373165.696094462
80000 373294.70399607
80500 373430.843324714
81000 373565.386893644
81500 373690.098507766
82000 373817.725197804
82500 373946.010521734
83000 374075.335061458
83500 374194.37971296
84000 374315.31883561
84500 374435.932596349
85000 374553.183206628
85500 374678.474308874
86000 374790.639609998
86500 374902.933096734
87000 375022.20272647
87500 375156.262631182
88000 375268.127368307
88500 375385.521563055
89000 375505.207542383
89500 375618.950854531
90000 375727.229072855
90500 375829.211190401
91000 375940.215569851
91500 376053.620522081
92000 376154.199904103
92500 376259.251132209
93000 376373.626081939
93500 376483.061541019
94000 376593.011463231
94500 376694.296985333
95000 376802.297035615
95500 376904.581629777
96000 377009.067351427
96500 377119.547224653
97000 377225.948670755
97500 377333.486746097
98000 377434.239892355
98500 377536.912837377
99000 377633.275261495
99500 377740.495072133
};
\addlegendentry{\texttt{TP-UCB-FR}}
\addplot [color1, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 415.731924095976
5000 258151.733654125
10000 306072.46381935
15000 325834.485664453
20000 335274.820203886
25000 341612.204329291
30000 346391.693383073
35000 350132.183721319
40000 353250.851330351
45000 355848.214458701
50000 358074.470285437
55000 360066.152368772
60000 361787.195521639
65000 363349.131240125
70000 364777.874780324
75000 366091.032951639
80000 367285.657906003
85000 368393.892643339
90000 369446.875075275
95000 370387.533245148
};
\addplot [color1, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 510.688770704024
5000 272965.463551969
10000 310763.636740272
15000 326729.66945486
20000 338194.46754534
25000 346330.959173972
30000 352475.122863436
35000 357336.049557286
40000 361360.503825475
45000 364696.817624077
50000 367587.946364634
55000 370136.411020932
60000 372379.912352661
65000 374365.952751335
70000 376163.653682292
75000 377803.958342437
80000 379303.750086138
85000 380712.473769918
90000 382007.583070435
95000 383217.060826081
};
\addplot [red!54.5098039215686!black]
table {%
0 463.2103474
500 48674.3543606799
1000 68019.4579112059
1500 84262.383972844
2000 98669.4294461002
2500 111484.888147558
3000 123019.542122501
3500 133605.083818485
4000 143164.135970873
4500 152037.716569111
5000 160065.13078045
5500 167891.019052324
6000 175159.20511269
6500 181884.628253048
7000 188340.14398635
7500 194729.594719156
8000 200507.916179664
8500 206066.332028932
9000 211321.453135874
9500 216344.81417988
10000 221223.123500522
10500 225881.843524006
11000 230300.012416414
11500 234691.635327632
12000 238905.690539706
12500 243096.287739692
13000 246990.953374136
13500 250847.439475336
14000 254520.64842699
14500 258246.403311914
15000 261668.093401279
15500 265014.773415873
16000 268324.087871106
16500 271490.109006562
17000 274637.472299994
17500 277684.368049825
18000 280610.398440527
18500 283502.515108407
19000 286363.693494719
19500 289203.820345864
20000 292015.278592482
20500 294610.946812248
21000 297146.482943558
21500 299631.0134844
22000 302046.629083441
22500 304405.945032771
23000 306810.543596519
23500 309133.478984263
24000 311462.524628099
24500 313623.607914972
25000 315833.413653346
25500 317990.860306162
26000 320130.6841977
26500 322238.838089434
27000 324243.860592198
27500 326345.868556801
28000 328365.319358373
28500 330383.083231403
29000 332253.535025141
29500 334126.102567845
30000 335990.008547227
30500 337774.135626184
31000 339609.539754746
31500 341343.78706396
32000 343125.107774434
32500 344889.751275522
33000 346637.587596138
33500 348374.09467645
34000 349993.941342055
34500 351686.553435473
35000 353331.345141539
35500 354997.246314105
36000 356438.135680079
36500 357986.818291227
37000 359538.427157273
37500 361019.493045262
38000 362608.069745016
38500 364013.096255732
39000 365576.807671024
39500 367027.060599424
40000 368467.20931293
40500 369767.461888078
41000 371186.109407837
41500 372645.532647363
42000 373988.865017229
42500 375371.994761949
43000 376685.942580503
43500 377998.003921301
44000 379265.793003117
44500 380622.302803139
45000 381953.140287161
45500 383137.983976036
46000 384449.050071798
46500 385687.649254934
47000 386842.862316662
47500 388006.132647322
48000 389308.017674206
48500 390534.859574952
49000 391735.957957608
49500 392844.830379689
50000 394036.298394091
50500 395117.654536169
51000 396204.071232165
51500 397329.035429455
52000 398359.422539001
52500 399499.093100131
53000 400575.701376173
53500 401601.904731845
54000 402725.253726929
54500 403794.890965639
55000 404907.053685802
55500 405859.434532606
56000 406890.296437974
56500 407849.725337182
57000 408853.828496972
57500 409886.739194064
58000 410849.556185318
58500 411722.942936722
59000 412746.354259276
59500 413769.037338574
60000 414747.382031787
60500 415747.730969871
61000 416659.907500695
61500 417633.303538067
62000 418559.940893391
62500 419473.474007193
63000 420329.954790177
63500 421163.435281893
64000 422112.219475833
64500 423056.338560229
65000 423904.505793293
65500 424830.284907654
66000 425688.10931526
66500 426534.337829612
67000 427330.586333836
67500 428196.612825058
68000 429046.581299924
68500 429903.957602222
69000 430704.792849048
69500 431525.924744622
70000 432332.714272594
70500 433188.593050594
71000 433939.710888792
71500 434777.779482966
72000 435647.074697129
72500 436361.732132331
73000 437210.141984955
73500 437942.319711685
74000 438736.378492297
74500 439529.386790771
75000 440326.802400673
75500 441045.126591155
76000 441766.472287799
76500 442497.117021061
77000 443193.554211699
77500 443928.277804921
78000 444645.770419547
78500 445351.877435818
79000 446100.72373757
79500 446809.596421972
80000 447547.66550746
80500 448183.05067333
81000 448883.260569686
81500 449570.750203862
82000 450174.038717384
82500 450937.924232482
83000 451599.724963828
83500 452232.217688768
84000 452936.316307386
84500 453676.359962284
85000 454309.696354946
85500 455015.226678502
86000 455670.896817228
86500 456428.982431093
87000 457100.361947947
87500 457698.521064479
88000 458381.711549299
88500 458982.951845679
89000 459620.620170563
89500 460277.364758725
90000 460875.138962219
90500 461486.090587525
91000 462225.558222683
91500 462801.588293737
92000 463394.820445701
92500 464045.415030183
93000 464666.858603319
93500 465313.952537347
94000 465922.925603057
94500 466532.463119958
95000 467061.61907003
95500 467663.341823898
96000 468315.105445964
96500 468861.350699428
97000 469484.21423942
97500 470007.583311178
98000 470566.528036576
98500 471092.609756296
99000 471642.947956132
99500 472239.409007804
};
\addlegendentry{\texttt{TP-UCB-EW}}
\addplot [red!54.5098039215686!black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 415.731924095976
5000 158726.813339897
10000 218538.077210533
15000 255773.080073767
20000 283264.382880451
25000 304624.549184707
30000 322748.616302537
35000 338332.119738585
40000 351721.295046148
45000 363599.333893368
50000 374338.105529855
55000 383848.941592155
60000 392535.746147301
65000 400689.862943371
70000 408163.056334903
75000 415175.152179252
80000 421454.172416219
85000 427404.817677397
90000 433304.508657552
95000 438670.997160073
};
\addplot [red!54.5098039215686!black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 510.688770704024
5000 161403.448221004
10000 223908.169790511
15000 267563.106728791
20000 300766.174304513
25000 327042.278121985
30000 349231.400791917
35000 368330.570544493
40000 385213.123579712
45000 400306.946680955
50000 413734.491258326
55000 425965.165779448
60000 436959.017916273
65000 447119.148643216
70000 456502.372210286
75000 465478.452622094
80000 473641.158598701
85000 481214.575032496
90000 488445.769266886
95000 495452.240979986
};
\addplot [red]
table {%
0 463.2103474
500 30883.452456586
1000 51596.0680900819
1500 68761.0416256398
2000 83462.016358082
2500 96253.7836055241
3000 107758.684917086
3500 118177.06241936
4000 127734.760632173
4500 136534.205628837
5000 144687.816879173
5500 152377.824122126
6000 159577.231542244
6500 166347.64793864
7000 172743.18260223
7500 178807.922241476
8000 184647.416806436
8500 190221.397032332
9000 195530.63305129
9500 200622.562769788
10000 205477.375307006
10500 210172.878169266
11000 214690.863820852
11500 219020.106050896
12000 223237.140186836
12500 227276.947893786
13000 231179.864948736
13500 235004.306297566
14000 238719.70612296
14500 242259.938266028
15000 245712.750031206
15500 249136.43160403
16000 252408.58729143
16500 255601.091627575
17000 258742.932673053
17500 261758.696549853
18000 264734.46226794
18500 267708.723361148
19000 270587.229054828
19500 273382.803020585
20000 276054.420380367
20500 278703.627359365
21000 281301.233046884
21500 283821.170803276
22000 286341.407832026
22500 288832.55195582
23000 291232.137990319
23500 293564.938064503
24000 295855.577829963
24500 298112.934077583
25000 300324.130124105
25500 302520.475475742
26000 304666.993059564
26500 306767.44017863
27000 308822.60671064
27500 310873.935016518
28000 312890.559903217
28500 314853.437336321
29000 316792.397733893
29500 318728.699568215
30000 320566.286202895
30500 322392.777325425
31000 324192.876427775
31500 325961.42820145
32000 327742.394150528
32500 329448.533301384
33000 331142.847053568
33500 332830.165363298
34000 334498.756235266
34500 336117.208700669
35000 337757.747510483
35500 339382.687152783
36000 340958.822882495
36500 342490.290070879
37000 344031.377095181
37500 345577.408999151
38000 347058.752650278
38500 348532.77453279
39000 349995.672763816
39500 351429.24861041
40000 352888.76246585
40500 354277.024181224
41000 355650.357272312
41500 357005.326199072
42000 358361.292325239
42500 359679.773293761
43000 360983.957235459
43500 362279.285302261
44000 363573.443923801
44500 364831.378582725
45000 366120.032525667
45500 367412.001590527
46000 368632.644449331
46500 369883.818982596
47000 371077.14583904
47500 372256.445940368
48000 373440.67213997
48500 374612.681034552
49000 375784.244698156
49500 376942.713040928
50000 378082.680823154
50500 379212.939658046
51000 380337.656652663
51500 381440.961665451
52000 382551.799537755
52500 383625.006341539
53000 384707.766530397
53500 385781.689691047
54000 386832.599758283
54500 387874.334084885
55000 388898.449068815
55500 389903.000680717
56000 390933.723551372
56500 391958.330472078
57000 392932.406896936
57500 393945.017922604
58000 394941.343765672
58500 395947.032809516
59000 396915.130379598
59500 397889.091177816
60000 398829.45234235
60500 399754.881634644
61000 400707.95654036
61500 401637.721053317
62000 402587.617017531
62500 403487.966029095
63000 404386.183090879
63500 405281.887972793
64000 406184.698973449
64500 407055.742339795
65000 407940.114168089
65500 408827.137486045
66000 409707.214948801
66500 410579.173312464
67000 411425.806714658
67500 412287.967871036
68000 413128.734141782
68500 413960.303690858
69000 414805.200699738
69500 415627.692659588
70000 416429.214595302
70500 417233.31080791
71000 418039.80596101
71500 418832.831264838
72000 419615.002126994
72500 420410.40653436
73000 421174.53709776
73500 421949.144835695
74000 422735.804034569
74500 423521.080457393
75000 424292.610137497
75500 425046.777413331
76000 425812.166250067
76500 426555.103675005
77000 427280.227946975
77500 428018.971007241
78000 428764.295830521
78500 429499.870805223
79000 430226.266272929
79500 430958.468281723
80000 431673.606098596
80500 432361.458418038
81000 433055.127535042
81500 433794.518230326
82000 434494.679851312
82500 435207.903235312
83000 435904.162518596
83500 436590.841720738
84000 437258.09430898
84500 437911.60193794
85000 438583.889464464
85500 439237.154252388
86000 439916.801238262
86500 440591.685194484
87000 441256.059781509
87500 441938.260576833
88000 442578.117802151
88500 443210.528629507
89000 443847.177340481
89500 444502.063666515
90000 445105.883707747
90500 445733.568201139
91000 446358.540502725
91500 446980.456453089
92000 447596.756022735
92500 448206.167609107
93000 448809.686562571
93500 449411.609701579
94000 450009.097658019
94500 450611.937789295
95000 451219.684734473
95500 451842.750934996
96000 452424.662248772
96500 453012.266513928
97000 453605.038864138
97500 454160.413966268
98000 454742.319571384
98500 455296.85763412
99000 455901.65443714
99500 456454.497017754
};
\addlegendentry{\texttt{UCB1}}
\addplot [red, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 415.731924095976
5000 143591.719685317
10000 200624.896908963
15000 237650.028345555
20000 265245.162048162
25000 287184.2648246
30000 305327.751806383
35000 320688.288425383
40000 334134.336465395
45000 345859.831160248
50000 356519.18213029
55000 366063.252664225
60000 374824.331172599
65000 382835.713964246
70000 390331.361062768
75000 397220.555669978
80000 403702.283928269
85000 409797.655713772
90000 415571.406551171
95000 420913.940441836
};
\addplot [red, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 510.688770704024
5000 145783.914073028
10000 210329.853705049
15000 253775.471716856
20000 286863.678712572
25000 313463.995423611
30000 335804.820599407
35000 354827.206595583
40000 371643.188466305
45000 386380.233891086
50000 399646.179516018
55000 411733.645473406
60000 422834.573512102
65000 433044.514371933
70000 442527.068127836
75000 451364.664605016
80000 459644.928268922
85000 467370.123215157
90000 474640.360864323
95000 481525.429027111
};
\addplot [color0, forget plot]
table {%
0 463.2103474
500 56222.47014041
1000 107814.90589472
1500 136052.03361796
2000 154450.649845013
2500 170955.45826047
3000 184954.679345204
3500 196859.899373692
4000 209145.006042106
4500 219166.798040762
5000 226873.518229228
5500 235716.014744166
6000 244567.556804038
6500 252701.251281752
7000 259490.696747166
7500 266484.391888282
8000 272567.97656585
8500 278050.97306012
9000 283830.866148938
9500 289063.963520375
10000 294178.434889939
10500 298834.879054421
11000 302992.660188858
11500 307186.833159708
12000 311419.925080366
12500 315712.126180428
13000 319394.900017385
13500 323725.330223383
14000 327792.507035261
14500 331039.005599714
15000 334622.70365829
15500 338001.965494406
16000 341727.943691816
16500 345137.588095965
17000 348846.065721097
17500 352056.701093071
18000 355045.782083733
18500 358213.569553664
19000 361240.835638298
19500 364111.211787332
20000 366167.957725856
20500 368711.779595674
21000 371429.342004603
21500 374156.663829137
22000 376677.886781527
22500 379378.345748751
23000 381694.213274922
23500 383986.125183994
24000 386348.103459604
24500 388938.690483274
25000 391434.641827084
25500 393484.074796442
26000 395498.599028488
26500 397537.408268551
27000 399499.289751083
27500 401613.328566013
28000 403738.723968107
28500 405916.285771629
29000 407909.773036094
29500 410126.82061255
30000 411783.467646636
30500 414038.892519756
31000 415882.327965432
31500 417849.52802216
32000 419684.780722304
32500 421393.526808896
33000 423337.453500609
33500 425206.940323935
34000 426944.367430337
34500 428809.611901033
35000 430339.541503751
35500 432102.835611754
36000 433557.240434924
36500 435022.997030694
37000 436737.083287006
37500 438262.614159726
38000 439819.532379188
38500 441316.481334226
39000 443045.305522451
39500 444749.585851219
40000 446287.395482305
40500 447428.589106487
41000 448929.422782673
41500 450776.923507095
42000 452193.117524317
42500 453491.287735427
43000 454826.123379412
43500 456261.462341906
44000 457587.552381474
44500 459173.220990824
45000 460680.54250884
45500 461845.974297634
46000 463232.010264356
46500 464288.912880219
47000 465503.597631475
47500 466840.288098269
48000 468350.237916839
48500 469618.920536057
49000 470844.019479347
49500 472316.634266105
50000 473477.776832997
50500 474495.377549191
51000 475674.327964119
51500 476733.784303392
52000 478005.645842046
52500 479240.561196072
53000 480587.170186408
53500 481641.12121081
54000 482567.64246956
54500 483780.738448846
55000 484900.799080086
55500 486012.020946094
56000 487320.78295171
56500 488506.103154706
57000 489459.925581883
57500 490377.819799359
58000 491273.604130563
58500 492513.755296959
59000 493524.202676199
59500 494761.420717053
60000 495945.626689101
60500 496820.612603415
61000 497687.886836575
61500 498432.104690767
62000 499303.813344997
62500 500127.696487757
63000 501107.341169063
63500 502105.757385685
64000 502982.959130315
64500 503976.791089613
65000 504944.394518506
65500 505794.85755286
66000 506827.480309584
66500 507717.354538264
67000 508529.851409458
67500 509586.27987243
68000 510402.357234748
68500 511297.713790892
69000 512155.382965586
69500 512863.176343328
70000 513809.363430584
70500 514520.71431615
71000 515535.57676128
71500 516367.103094782
72000 517235.55944493
72500 518066.667673342
73000 518680.582888048
73500 519558.829038124
74000 520292.588494161
74500 520992.922439234
75000 521737.216839845
75500 522814.662604059
76000 523604.522976883
76500 524444.687293675
77000 524891.267523133
77500 525658.737127855
78000 526339.390674345
78500 527146.553696741
79000 528079.516776003
79500 528905.757215365
80000 529623.700547401
80500 530262.968946475
81000 530998.886893045
81500 531553.636678615
82000 532227.685483001
82500 533098.943451987
83000 533806.627364857
83500 534567.047382641
84000 535089.230921813
84500 535883.902263999
85000 536719.585449347
85500 537364.651508003
86000 537820.595584113
86500 538561.279610467
87000 539198.736833863
87500 539977.389259175
88000 540719.700069865
88500 541395.895521404
89000 542128.472622285
89500 542713.182753414
90000 543363.513478778
90500 543947.110811336
91000 544575.7205856
91500 545212.253308656
92000 545844.482354126
92500 546392.936237424
93000 547268.534737758
93500 547915.697200052
94000 548461.092386136
94500 549109.253737236
95000 549927.25788162
95500 550638.04497236
96000 551302.586718262
96500 552053.592511232
97000 552684.549617906
97500 553421.523809518
98000 553913.228510886
98500 554408.466348374
99000 555036.162293006
99500 555718.6257235
};
\addplot [color1, forget plot]
table {%
0 463.2103474
500 66699.816687802
1000 115420.814268162
1500 152413.675597508
2000 180991.000051964
2500 203403.6147605
3000 221222.55693746
3500 235643.57165277
4000 247512.974478264
4500 257404.43108415
5000 265558.598603047
5500 272674.474537689
6000 278750.419307247
6500 284059.673984117
7000 288749.279398648
7500 292949.024613048
8000 296691.981068694
8500 300055.826750036
9000 303104.188827255
9500 305862.286971467
10000 308418.050279811
10500 310776.262557563
11000 312973.467592823
11500 315033.077831807
12000 316952.899040428
12500 318744.437645732
13000 320441.768901926
13500 322018.012675626
14000 323524.801840266
14500 324942.17620866
15000 326282.077559656
15500 327538.366774192
16000 328750.573981779
16500 329917.451183537
17000 331049.936732667
17500 332096.883432301
18000 333096.670202575
18500 334047.806079195
19000 334979.495873515
19500 335876.958314271
20000 336734.643874613
20500 337575.926831223
21000 338376.639734455
21500 339142.817232495
22000 339893.999722863
22500 340616.846754108
23000 341346.376538698
23500 342028.164339592
24000 342690.77775556
24500 343339.15809124
25000 343971.581751632
25500 344594.283814628
26000 345195.791458942
26500 345758.668185472
27000 346328.859169918
27500 346899.21367754
28000 347446.72418252
28500 347977.189480428
29000 348476.223965024
29500 348955.62190157
30000 349433.408123254
30500 349904.857720774
31000 350366.156346222
31500 350805.029089642
32000 351235.611084522
32500 351664.893218295
33000 352080.593286397
33500 352503.886773845
34000 352934.930220451
34500 353336.414452035
35000 353734.116639303
35500 354131.823616263
36000 354511.218269681
36500 354890.652991695
37000 355255.545368199
37500 355609.980495289
38000 355961.463824543
38500 356310.605449701
39000 356647.620711789
39500 356985.810927543
40000 357305.677577913
40500 357627.479321341
41000 357948.950304613
41500 358253.763355137
42000 358554.997794239
42500 358847.182619609
43000 359140.569471949
43500 359443.593295409
44000 359723.276577647
44500 359996.747934471
45000 360272.516041389
45500 360540.509425267
46000 360809.973675899
46500 361076.674667733
47000 361333.943851395
47500 361582.131684959
48000 361843.205579101
48500 362088.606533817
49000 362349.033482679
49500 362594.327914991
50000 362831.208325036
50500 363070.280114673
51000 363309.232212686
51500 363537.173188505
52000 363762.126520274
52500 363993.259620985
53000 364226.208556689
53500 364444.965301958
54000 364674.561064426
54500 364892.836871786
55000 365101.281694852
55500 365302.76705932
56000 365510.8157573
56500 365717.4885869
57000 365912.857712706
57500 366107.036628108
58000 366308.539738976
58500 366504.867532102
59000 366696.43494113
59500 366891.284659138
60000 367083.55393715
60500 367280.97535297
61000 367456.927863112
61500 367646.311900998
62000 367823.56184742
62500 367997.979825432
63000 368172.231697326
63500 368357.038325052
64000 368531.121337004
64500 368698.79408297
65000 368857.54199573
65500 369024.383238872
66000 369186.920450124
66500 369339.543920026
67000 369513.031493622
67500 369679.959797834
68000 369849.618369102
68500 370012.453362384
69000 370168.672876728
69500 370321.943368814
70000 370470.764231308
70500 370627.931175576
71000 370781.292330026
71500 370932.577008834
72000 371078.137723232
72500 371227.799963632
73000 371375.540486128
73500 371520.635416948
74000 371668.081324106
74500 371818.26666478
75000 371947.495647038
75500 372087.359521868
76000 372219.818112664
76500 372359.799182924
77000 372495.49559368
77500 372628.885561018
78000 372765.338012536
78500 372903.040747552
79000 373029.962192042
79500 373165.696094462
80000 373294.70399607
80500 373430.843324714
81000 373565.386893644
81500 373690.098507766
82000 373817.725197804
82500 373946.010521734
83000 374075.335061458
83500 374194.37971296
84000 374315.31883561
84500 374435.932596349
85000 374553.183206628
85500 374678.474308874
86000 374790.639609998
86500 374902.933096734
87000 375022.20272647
87500 375156.262631182
88000 375268.127368307
88500 375385.521563055
89000 375505.207542383
89500 375618.950854531
90000 375727.229072855
90500 375829.211190401
91000 375940.215569851
91500 376053.620522081
92000 376154.199904103
92500 376259.251132209
93000 376373.626081939
93500 376483.061541019
94000 376593.011463231
94500 376694.296985333
95000 376802.297035615
95500 376904.581629777
96000 377009.067351427
96500 377119.547224653
97000 377225.948670755
97500 377333.486746097
98000 377434.239892355
98500 377536.912837377
99000 377633.275261495
99500 377740.495072133
};
\addplot [red!54.5098039215686!black, forget plot]
table {%
0 463.2103474
500 48674.3543606799
1000 68019.4579112059
1500 84262.383972844
2000 98669.4294461002
2500 111484.888147558
3000 123019.542122501
3500 133605.083818485
4000 143164.135970873
4500 152037.716569111
5000 160065.13078045
5500 167891.019052324
6000 175159.20511269
6500 181884.628253048
7000 188340.14398635
7500 194729.594719156
8000 200507.916179664
8500 206066.332028932
9000 211321.453135874
9500 216344.81417988
10000 221223.123500522
10500 225881.843524006
11000 230300.012416414
11500 234691.635327632
12000 238905.690539706
12500 243096.287739692
13000 246990.953374136
13500 250847.439475336
14000 254520.64842699
14500 258246.403311914
15000 261668.093401279
15500 265014.773415873
16000 268324.087871106
16500 271490.109006562
17000 274637.472299994
17500 277684.368049825
18000 280610.398440527
18500 283502.515108407
19000 286363.693494719
19500 289203.820345864
20000 292015.278592482
20500 294610.946812248
21000 297146.482943558
21500 299631.0134844
22000 302046.629083441
22500 304405.945032771
23000 306810.543596519
23500 309133.478984263
24000 311462.524628099
24500 313623.607914972
25000 315833.413653346
25500 317990.860306162
26000 320130.6841977
26500 322238.838089434
27000 324243.860592198
27500 326345.868556801
28000 328365.319358373
28500 330383.083231403
29000 332253.535025141
29500 334126.102567845
30000 335990.008547227
30500 337774.135626184
31000 339609.539754746
31500 341343.78706396
32000 343125.107774434
32500 344889.751275522
33000 346637.587596138
33500 348374.09467645
34000 349993.941342055
34500 351686.553435473
35000 353331.345141539
35500 354997.246314105
36000 356438.135680079
36500 357986.818291227
37000 359538.427157273
37500 361019.493045262
38000 362608.069745016
38500 364013.096255732
39000 365576.807671024
39500 367027.060599424
40000 368467.20931293
40500 369767.461888078
41000 371186.109407837
41500 372645.532647363
42000 373988.865017229
42500 375371.994761949
43000 376685.942580503
43500 377998.003921301
44000 379265.793003117
44500 380622.302803139
45000 381953.140287161
45500 383137.983976036
46000 384449.050071798
46500 385687.649254934
47000 386842.862316662
47500 388006.132647322
48000 389308.017674206
48500 390534.859574952
49000 391735.957957608
49500 392844.830379689
50000 394036.298394091
50500 395117.654536169
51000 396204.071232165
51500 397329.035429455
52000 398359.422539001
52500 399499.093100131
53000 400575.701376173
53500 401601.904731845
54000 402725.253726929
54500 403794.890965639
55000 404907.053685802
55500 405859.434532606
56000 406890.296437974
56500 407849.725337182
57000 408853.828496972
57500 409886.739194064
58000 410849.556185318
58500 411722.942936722
59000 412746.354259276
59500 413769.037338574
60000 414747.382031787
60500 415747.730969871
61000 416659.907500695
61500 417633.303538067
62000 418559.940893391
62500 419473.474007193
63000 420329.954790177
63500 421163.435281893
64000 422112.219475833
64500 423056.338560229
65000 423904.505793293
65500 424830.284907654
66000 425688.10931526
66500 426534.337829612
67000 427330.586333836
67500 428196.612825058
68000 429046.581299924
68500 429903.957602222
69000 430704.792849048
69500 431525.924744622
70000 432332.714272594
70500 433188.593050594
71000 433939.710888792
71500 434777.779482966
72000 435647.074697129
72500 436361.732132331
73000 437210.141984955
73500 437942.319711685
74000 438736.378492297
74500 439529.386790771
75000 440326.802400673
75500 441045.126591155
76000 441766.472287799
76500 442497.117021061
77000 443193.554211699
77500 443928.277804921
78000 444645.770419547
78500 445351.877435818
79000 446100.72373757
79500 446809.596421972
80000 447547.66550746
80500 448183.05067333
81000 448883.260569686
81500 449570.750203862
82000 450174.038717384
82500 450937.924232482
83000 451599.724963828
83500 452232.217688768
84000 452936.316307386
84500 453676.359962284
85000 454309.696354946
85500 455015.226678502
86000 455670.896817228
86500 456428.982431093
87000 457100.361947947
87500 457698.521064479
88000 458381.711549299
88500 458982.951845679
89000 459620.620170563
89500 460277.364758725
90000 460875.138962219
90500 461486.090587525
91000 462225.558222683
91500 462801.588293737
92000 463394.820445701
92500 464045.415030183
93000 464666.858603319
93500 465313.952537347
94000 465922.925603057
94500 466532.463119958
95000 467061.61907003
95500 467663.341823898
96000 468315.105445964
96500 468861.350699428
97000 469484.21423942
97500 470007.583311178
98000 470566.528036576
98500 471092.609756296
99000 471642.947956132
99500 472239.409007804
};
\addplot [red, forget plot]
table {%
0 463.2103474
500 30883.452456586
1000 51596.0680900819
1500 68761.0416256398
2000 83462.016358082
2500 96253.7836055241
3000 107758.684917086
3500 118177.06241936
4000 127734.760632173
4500 136534.205628837
5000 144687.816879173
5500 152377.824122126
6000 159577.231542244
6500 166347.64793864
7000 172743.18260223
7500 178807.922241476
8000 184647.416806436
8500 190221.397032332
9000 195530.63305129
9500 200622.562769788
10000 205477.375307006
10500 210172.878169266
11000 214690.863820852
11500 219020.106050896
12000 223237.140186836
12500 227276.947893786
13000 231179.864948736
13500 235004.306297566
14000 238719.70612296
14500 242259.938266028
15000 245712.750031206
15500 249136.43160403
16000 252408.58729143
16500 255601.091627575
17000 258742.932673053
17500 261758.696549853
18000 264734.46226794
18500 267708.723361148
19000 270587.229054828
19500 273382.803020585
20000 276054.420380367
20500 278703.627359365
21000 281301.233046884
21500 283821.170803276
22000 286341.407832026
22500 288832.55195582
23000 291232.137990319
23500 293564.938064503
24000 295855.577829963
24500 298112.934077583
25000 300324.130124105
25500 302520.475475742
26000 304666.993059564
26500 306767.44017863
27000 308822.60671064
27500 310873.935016518
28000 312890.559903217
28500 314853.437336321
29000 316792.397733893
29500 318728.699568215
30000 320566.286202895
30500 322392.777325425
31000 324192.876427775
31500 325961.42820145
32000 327742.394150528
32500 329448.533301384
33000 331142.847053568
33500 332830.165363298
34000 334498.756235266
34500 336117.208700669
35000 337757.747510483
35500 339382.687152783
36000 340958.822882495
36500 342490.290070879
37000 344031.377095181
37500 345577.408999151
38000 347058.752650278
38500 348532.77453279
39000 349995.672763816
39500 351429.24861041
40000 352888.76246585
40500 354277.024181224
41000 355650.357272312
41500 357005.326199072
42000 358361.292325239
42500 359679.773293761
43000 360983.957235459
43500 362279.285302261
44000 363573.443923801
44500 364831.378582725
45000 366120.032525667
45500 367412.001590527
46000 368632.644449331
46500 369883.818982596
47000 371077.14583904
47500 372256.445940368
48000 373440.67213997
48500 374612.681034552
49000 375784.244698156
49500 376942.713040928
50000 378082.680823154
50500 379212.939658046
51000 380337.656652663
51500 381440.961665451
52000 382551.799537755
52500 383625.006341539
53000 384707.766530397
53500 385781.689691047
54000 386832.599758283
54500 387874.334084885
55000 388898.449068815
55500 389903.000680717
56000 390933.723551372
56500 391958.330472078
57000 392932.406896936
57500 393945.017922604
58000 394941.343765672
58500 395947.032809516
59000 396915.130379598
59500 397889.091177816
60000 398829.45234235
60500 399754.881634644
61000 400707.95654036
61500 401637.721053317
62000 402587.617017531
62500 403487.966029095
63000 404386.183090879
63500 405281.887972793
64000 406184.698973449
64500 407055.742339795
65000 407940.114168089
65500 408827.137486045
66000 409707.214948801
66500 410579.173312464
67000 411425.806714658
67500 412287.967871036
68000 413128.734141782
68500 413960.303690858
69000 414805.200699738
69500 415627.692659588
70000 416429.214595302
70500 417233.31080791
71000 418039.80596101
71500 418832.831264838
72000 419615.002126994
72500 420410.40653436
73000 421174.53709776
73500 421949.144835695
74000 422735.804034569
74500 423521.080457393
75000 424292.610137497
75500 425046.777413331
76000 425812.166250067
76500 426555.103675005
77000 427280.227946975
77500 428018.971007241
78000 428764.295830521
78500 429499.870805223
79000 430226.266272929
79500 430958.468281723
80000 431673.606098596
80500 432361.458418038
81000 433055.127535042
81500 433794.518230326
82000 434494.679851312
82500 435207.903235312
83000 435904.162518596
83500 436590.841720738
84000 437258.09430898
84500 437911.60193794
85000 438583.889464464
85500 439237.154252388
86000 439916.801238262
86500 440591.685194484
87000 441256.059781509
87500 441938.260576833
88000 442578.117802151
88500 443210.528629507
89000 443847.177340481
89500 444502.063666515
90000 445105.883707747
90500 445733.568201139
91000 446358.540502725
91500 446980.456453089
92000 447596.756022735
92500 448206.167609107
93000 448809.686562571
93500 449411.609701579
94000 450009.097658019
94500 450611.937789295
95000 451219.684734473
95500 451842.750934996
96000 452424.662248772
96500 453012.266513928
97000 453605.038864138
97500 454160.413966268
98000 454742.319571384
98500 455296.85763412
99000 455901.65443714
99500 456454.497017754
};
\end{axis}

\end{tikzpicture}


==> images/experiment_1_mod.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=0.7]

\definecolor{color0}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color1}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color2}{rgb}{0.117647058823529,0.564705882352941,1}
\definecolor{color3}{rgb}{1,0.549019607843137,0}
\definecolor{color4}{rgb}{1,0.843137254901961,0}
\definecolor{color5}{rgb}{0.196078431372549,0.803921568627451,0.196078431372549}

\begin{axis}[
height=6cm,
width=8cm,
axis on top,
legend cell align={left},
legend style={draw opacity=1, text opacity=1, at={(1.05,0.5)}, anchor=west},
tick pos=both,
xlabel={$t$},
xmin=0, xmax=100000,
xtick style={color=black},
ylabel={$\mathcal{R}_t(\mathfrak{U})$},
ymin=50000, ymax=600000,
ytick style={color=black}
]
\path [draw=color0, line width=0.36pt]
(axis cs:0,450.075445)
--(axis cs:0,450.075445);

\path [draw=color0, line width=0.36pt]
(axis cs:5000,224578.274897508)
--(axis cs:5000,233196.742784122);

\path [draw=color0, line width=0.36pt]
(axis cs:10000,284846.565751198)
--(axis cs:10000,294442.812759583);

\path [draw=color0, line width=0.36pt]
(axis cs:15000,341902.370876582)
--(axis cs:15000,352842.703896275);

\path [draw=color0, line width=0.36pt]
(axis cs:20000,374298.477869882)
--(axis cs:20000,384536.482531489);

\path [draw=color0, line width=0.36pt]
(axis cs:25000,393978.745603604)
--(axis cs:25000,405007.380471083);

\path [draw=color0, line width=0.36pt]
(axis cs:30000,419274.984581774)
--(axis cs:30000,428612.790571031);

\path [draw=color0, line width=0.36pt]
(axis cs:35000,440334.073213153)
--(axis cs:35000,450064.088263091);

\path [draw=color0, line width=0.36pt]
(axis cs:40000,455743.347303946)
--(axis cs:40000,464795.579188016);

\path [draw=color0, line width=0.36pt]
(axis cs:45000,468377.648524126)
--(axis cs:45000,476859.723806473);

\path [draw=color0, line width=0.36pt]
(axis cs:50000,477294.981933767)
--(axis cs:50000,486155.36037539);

\path [draw=color0, line width=0.36pt]
(axis cs:55000,487123.182774848)
--(axis cs:55000,495729.307727266);

\path [draw=color0, line width=0.36pt]
(axis cs:60000,495882.009003201)
--(axis cs:60000,503779.532823313);

\path [draw=color0, line width=0.36pt]
(axis cs:65000,503378.390572028)
--(axis cs:65000,511435.961500164);

\path [draw=color0, line width=0.36pt]
(axis cs:70000,509979.346125965)
--(axis cs:70000,518005.591416506);

\path [draw=color0, line width=0.36pt]
(axis cs:75000,517796.331186266)
--(axis cs:75000,525205.552233324);

\path [draw=color0, line width=0.36pt]
(axis cs:80000,523967.806095896)
--(axis cs:80000,531285.447644573);

\path [draw=color0, line width=0.36pt]
(axis cs:85000,530036.645781418)
--(axis cs:85000,537248.489814132);

\path [draw=color0, line width=0.36pt]
(axis cs:90000,536569.731507228)
--(axis cs:90000,544491.805261722);

\path [draw=color0, line width=0.36pt]
(axis cs:95000,542126.674739716)
--(axis cs:95000,550691.825458874);

\path [draw=color1, line width=0.36pt]
(axis cs:0,450.075445)
--(axis cs:0,450.075445);

\path [draw=color1, line width=0.36pt]
(axis cs:5000,292176.616309255)
--(axis cs:5000,293378.129358773);

\path [draw=color1, line width=0.36pt]
(axis cs:10000,356566.929782097)
--(axis cs:10000,358409.260851885);

\path [draw=color1, line width=0.36pt]
(axis cs:15000,385116.753829718)
--(axis cs:15000,386807.94591642);

\path [draw=color1, line width=0.36pt]
(axis cs:20000,402636.045672276)
--(axis cs:20000,404471.27694886);

\path [draw=color1, line width=0.36pt]
(axis cs:25000,414579.679369049)
--(axis cs:25000,416475.996051405);

\path [draw=color1, line width=0.36pt]
(axis cs:30000,423631.967920953)
--(axis cs:30000,425628.12225882);

\path [draw=color1, line width=0.36pt]
(axis cs:35000,431226.881574743)
--(axis cs:35000,433365.226460989);

\path [draw=color1, line width=0.36pt]
(axis cs:40000,437265.237474507)
--(axis cs:40000,439450.471149984);

\path [draw=color1, line width=0.36pt]
(axis cs:45000,442400.640683339)
--(axis cs:45000,444740.129705432);

\path [draw=color1, line width=0.36pt]
(axis cs:50000,446780.955539872)
--(axis cs:50000,449302.965815018);

\path [draw=color1, line width=0.36pt]
(axis cs:55000,450608.351635229)
--(axis cs:55000,453152.60797698);

\path [draw=color1, line width=0.36pt]
(axis cs:60000,454103.922163798)
--(axis cs:60000,456609.40488325);

\path [draw=color1, line width=0.36pt]
(axis cs:65000,457178.140827424)
--(axis cs:65000,459778.487356384);

\path [draw=color1, line width=0.36pt]
(axis cs:70000,460151.722670462)
--(axis cs:70000,462775.614510346);

\path [draw=color1, line width=0.36pt]
(axis cs:75000,462660.978178886)
--(axis cs:75000,465321.945722482);

\path [draw=color1, line width=0.36pt]
(axis cs:80000,464896.149047995)
--(axis cs:80000,467617.539195772);

\path [draw=color1, line width=0.36pt]
(axis cs:85000,467222.179487804)
--(axis cs:85000,469986.200075482);

\path [draw=color1, line width=0.36pt]
(axis cs:90000,469336.23501424)
--(axis cs:90000,472138.474513847);

\path [draw=color1, line width=0.36pt]
(axis cs:95000,471179.124870608)
--(axis cs:95000,474079.317531438);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:0,450.075445)
--(axis cs:0,450.075445);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:5000,266336.464789052)
--(axis cs:5000,267621.121403337);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:10000,309542.523729141)
--(axis cs:10000,311416.517320962);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:15000,327721.624436216)
--(axis cs:15000,329679.344283725);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:20000,338100.861253083)
--(axis cs:20000,340200.915916617);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:25000,345175.191978989)
--(axis cs:25000,347322.04436223);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:30000,350514.047291962)
--(axis cs:30000,352668.277409937);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:35000,354635.868801826)
--(axis cs:35000,356884.396335312);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:40000,358317.384078243)
--(axis cs:40000,360599.655097655);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:45000,361316.279926459)
--(axis cs:45000,363657.243508078);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:50000,363853.350009021)
--(axis cs:50000,366211.509945835);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:55000,366013.882176801)
--(axis cs:55000,368497.056939015);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:60000,368155.939775596)
--(axis cs:60000,370601.10327686);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:65000,369961.390314199)
--(axis cs:65000,372410.945846376);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:70000,371517.136314636)
--(axis cs:70000,373969.68358918);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:75000,372954.891826146)
--(axis cs:75000,375390.121611149);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:80000,374451.142292289)
--(axis cs:80000,376980.469689047);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:85000,375574.867760061)
--(axis cs:85000,378132.055348474);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:90000,376747.713477379)
--(axis cs:90000,379320.534097195);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:95000,377687.618974739)
--(axis cs:95000,380287.571802796);

\path [draw=red, line width=0.36pt]
(axis cs:0,450.075445)
--(axis cs:0,450.075445);

\path [draw=red, line width=0.36pt]
(axis cs:5000,246991.088023676)
--(axis cs:5000,248319.241777314);

\path [draw=red, line width=0.36pt]
(axis cs:10000,278238.665881549)
--(axis cs:10000,279912.945357437);

\path [draw=red, line width=0.36pt]
(axis cs:15000,290069.617871778)
--(axis cs:15000,291811.732835726);

\path [draw=red, line width=0.36pt]
(axis cs:20000,296813.757871382)
--(axis cs:20000,298628.217949921);

\path [draw=red, line width=0.36pt]
(axis cs:25000,301354.914288661)
--(axis cs:25000,303131.720818322);

\path [draw=red, line width=0.36pt]
(axis cs:30000,304662.968909112)
--(axis cs:30000,306404.68682267);

\path [draw=red, line width=0.36pt]
(axis cs:35000,307286.390574877)
--(axis cs:35000,309096.998821945);

\path [draw=red, line width=0.36pt]
(axis cs:40000,309504.639967967)
--(axis cs:40000,311327.058961454);

\path [draw=red, line width=0.36pt]
(axis cs:45000,311192.797899116)
--(axis cs:45000,312999.521181905);

\path [draw=red, line width=0.36pt]
(axis cs:50000,312750.110324235)
--(axis cs:50000,314610.793062706);

\path [draw=red, line width=0.36pt]
(axis cs:55000,314050.694128607)
--(axis cs:55000,315937.688934174);

\path [draw=red, line width=0.36pt]
(axis cs:60000,315264.167231045)
--(axis cs:60000,317113.526699136);

\path [draw=red, line width=0.36pt]
(axis cs:65000,316283.736589566)
--(axis cs:65000,318189.238142454);

\path [draw=red, line width=0.36pt]
(axis cs:70000,317202.064577533)
--(axis cs:70000,319059.330839408);

\path [draw=red, line width=0.36pt]
(axis cs:75000,318142.616669825)
--(axis cs:75000,320017.487442076);

\path [draw=red, line width=0.36pt]
(axis cs:80000,318970.379434456)
--(axis cs:80000,320866.196527485);

\path [draw=red, line width=0.36pt]
(axis cs:85000,319696.133591925)
--(axis cs:85000,321560.443744615);

\path [draw=red, line width=0.36pt]
(axis cs:90000,320391.770099854)
--(axis cs:90000,322212.650159447);

\path [draw=red, line width=0.36pt]
(axis cs:95000,321043.935288259)
--(axis cs:95000,322868.365023641);

\path [draw=blue!80.3921568627451!black, line width=0.36pt]
(axis cs:0,450.075445)
--(axis cs:0,450.075445);

\path [draw=blue!80.3921568627451!black, line width=0.36pt]
(axis cs:5000,242826.532930748)
--(axis cs:5000,244019.813959002);

\path [draw=blue!80.3921568627451!black, line width=0.36pt]
(axis cs:10000,270724.902652772)
--(axis cs:10000,272274.824612814);

\path [draw=blue!80.3921568627451!black, line width=0.36pt]
(axis cs:15000,280767.456999981)
--(axis cs:15000,282427.810397124);

\path [draw=blue!80.3921568627451!black, line width=0.36pt]
(axis cs:20000,286772.313281913)
--(axis cs:20000,288371.389275671);

\path [draw=blue!80.3921568627451!black, line width=0.36pt]
(axis cs:25000,291011.607341809)
--(axis cs:25000,292595.501855054);

\path [draw=blue!80.3921568627451!black, line width=0.36pt]
(axis cs:30000,294115.459223308)
--(axis cs:30000,295618.338239275);

\path [draw=blue!80.3921568627451!black, line width=0.36pt]
(axis cs:35000,296368.903501041)
--(axis cs:35000,297920.960985582);

\path [draw=blue!80.3921568627451!black, line width=0.36pt]
(axis cs:40000,298241.558522596)
--(axis cs:40000,299799.470009267);

\path [draw=blue!80.3921568627451!black, line width=0.36pt]
(axis cs:45000,299836.054490202)
--(axis cs:45000,301361.42340342);

\path [draw=blue!80.3921568627451!black, line width=0.36pt]
(axis cs:50000,301290.826861695)
--(axis cs:50000,302898.665273048);

\path [draw=blue!80.3921568627451!black, line width=0.36pt]
(axis cs:55000,302332.793491007)
--(axis cs:55000,303945.647435855);

\path [draw=blue!80.3921568627451!black, line width=0.36pt]
(axis cs:60000,303421.51892677)
--(axis cs:60000,305038.064823573);

\path [draw=blue!80.3921568627451!black, line width=0.36pt]
(axis cs:65000,304229.583301139)
--(axis cs:65000,305876.277629123);

\path [draw=blue!80.3921568627451!black, line width=0.36pt]
(axis cs:70000,305040.380335946)
--(axis cs:70000,306677.761494516);

\path [draw=blue!80.3921568627451!black, line width=0.36pt]
(axis cs:75000,305888.776534922)
--(axis cs:75000,307519.7294861);

\path [draw=blue!80.3921568627451!black, line width=0.36pt]
(axis cs:80000,306668.798103611)
--(axis cs:80000,308301.867433811);

\path [draw=blue!80.3921568627451!black, line width=0.36pt]
(axis cs:85000,307294.732808433)
--(axis cs:85000,308965.707974029);

\path [draw=blue!80.3921568627451!black, line width=0.36pt]
(axis cs:90000,307898.687494684)
--(axis cs:90000,309613.645719178);

\path [draw=blue!80.3921568627451!black, line width=0.36pt]
(axis cs:95000,308471.473895113)
--(axis cs:95000,310184.395176468);

\path [draw=color2, line width=0.36pt]
(axis cs:0,450.075445)
--(axis cs:0,450.075445);

\path [draw=color2, line width=0.36pt]
(axis cs:5000,233099.832993866)
--(axis cs:5000,234661.261706205);

\path [draw=color2, line width=0.36pt]
(axis cs:10000,254724.281544474)
--(axis cs:10000,256354.362175273);

\path [draw=color2, line width=0.36pt]
(axis cs:15000,262358.358757454)
--(axis cs:15000,264183.769934733);

\path [draw=color2, line width=0.36pt]
(axis cs:20000,266561.260199069)
--(axis cs:20000,268454.758689557);

\path [draw=color2, line width=0.36pt]
(axis cs:25000,269082.118219438)
--(axis cs:25000,271042.750339147);

\path [draw=color2, line width=0.36pt]
(axis cs:30000,271006.978154085)
--(axis cs:30000,272937.254793661);

\path [draw=color2, line width=0.36pt]
(axis cs:35000,272554.185138899)
--(axis cs:35000,274418.193057726);

\path [draw=color2, line width=0.36pt]
(axis cs:40000,273833.761914613)
--(axis cs:40000,275667.998422532);

\path [draw=color2, line width=0.36pt]
(axis cs:45000,274801.504146029)
--(axis cs:45000,276608.761451476);

\path [draw=color2, line width=0.36pt]
(axis cs:50000,275729.253908725)
--(axis cs:50000,277495.6337043);

\path [draw=color2, line width=0.36pt]
(axis cs:55000,276413.933558326)
--(axis cs:55000,278190.838182498);

\path [draw=color2, line width=0.36pt]
(axis cs:60000,277071.167996307)
--(axis cs:60000,278823.312358037);

\path [draw=color2, line width=0.36pt]
(axis cs:65000,277787.386095228)
--(axis cs:65000,279493.038154957);

\path [draw=color2, line width=0.36pt]
(axis cs:70000,278337.262370337)
--(axis cs:70000,280036.672872488);

\path [draw=color2, line width=0.36pt]
(axis cs:75000,278857.572015162)
--(axis cs:75000,280575.761745063);

\path [draw=color2, line width=0.36pt]
(axis cs:80000,279286.227544223)
--(axis cs:80000,281038.239939881);

\path [draw=color2, line width=0.36pt]
(axis cs:85000,279641.744254719)
--(axis cs:85000,281389.734844225);

\path [draw=color2, line width=0.36pt]
(axis cs:90000,279983.055047923)
--(axis cs:90000,281691.339816901);

\path [draw=color2, line width=0.36pt]
(axis cs:95000,280405.403420597)
--(axis cs:95000,282098.271456787);

\path [draw=color3, line width=0.36pt]
(axis cs:0,450.075445)
--(axis cs:0,450.075445);

\path [draw=color3, line width=0.36pt]
(axis cs:5000,167201.741863838)
--(axis cs:5000,169704.025011803);

\path [draw=color3, line width=0.36pt]
(axis cs:10000,227271.247440895)
--(axis cs:10000,230179.175495255);

\path [draw=color3, line width=0.36pt]
(axis cs:15000,270217.620220044)
--(axis cs:15000,272851.682767698);

\path [draw=color3, line width=0.36pt]
(axis cs:20000,300903.347547654)
--(axis cs:20000,304027.198963405);

\path [draw=color3, line width=0.36pt]
(axis cs:25000,325645.799136121)
--(axis cs:25000,328841.763205374);

\path [draw=color3, line width=0.36pt]
(axis cs:30000,345961.243216747)
--(axis cs:30000,349408.616925905);

\path [draw=color3, line width=0.36pt]
(axis cs:35000,364052.548955167)
--(axis cs:35000,368025.366013482);

\path [draw=color3, line width=0.36pt]
(axis cs:40000,379926.643123843)
--(axis cs:40000,383664.023417603);

\path [draw=color3, line width=0.36pt]
(axis cs:45000,393286.389703037)
--(axis cs:45000,396789.893656687);

\path [draw=color3, line width=0.36pt]
(axis cs:50000,405538.115860445)
--(axis cs:50000,409584.321740717);

\path [draw=color3, line width=0.36pt]
(axis cs:55000,416925.852304545)
--(axis cs:55000,420717.730374096);

\path [draw=color3, line width=0.36pt]
(axis cs:60000,426993.164704308)
--(axis cs:60000,430886.374827131);

\path [draw=color3, line width=0.36pt]
(axis cs:65000,436368.903455917)
--(axis cs:65000,440278.57823628);

\path [draw=color3, line width=0.36pt]
(axis cs:70000,445001.57321753)
--(axis cs:70000,448957.493209386);

\path [draw=color3, line width=0.36pt]
(axis cs:75000,453094.252443594)
--(axis cs:75000,456838.45388676);

\path [draw=color3, line width=0.36pt]
(axis cs:80000,460176.854659547)
--(axis cs:80000,463983.579275687);

\path [draw=color3, line width=0.36pt]
(axis cs:85000,466510.47453365)
--(axis cs:85000,470427.827539422);

\path [draw=color3, line width=0.36pt]
(axis cs:90000,472855.192665723)
--(axis cs:90000,476903.193328028);

\path [draw=color3, line width=0.36pt]
(axis cs:95000,479134.870104827)
--(axis cs:95000,483286.774728963);

\path [draw=color4, line width=0.36pt]
(axis cs:0,450.075445)
--(axis cs:0,450.075445);

\path [draw=color4, line width=0.36pt]
(axis cs:5000,159790.751995621)
--(axis cs:5000,161884.870520221);

\path [draw=color4, line width=0.36pt]
(axis cs:10000,222196.549505145)
--(axis cs:10000,224536.185159326);

\path [draw=color4, line width=0.36pt]
(axis cs:15000,262947.748368457)
--(axis cs:15000,265277.234090687);

\path [draw=color4, line width=0.36pt]
(axis cs:20000,293617.343026181)
--(axis cs:20000,296125.799817718);

\path [draw=color4, line width=0.36pt]
(axis cs:25000,317777.725960574)
--(axis cs:25000,320836.511209162);

\path [draw=color4, line width=0.36pt]
(axis cs:30000,338851.195338015)
--(axis cs:30000,342005.786370398);

\path [draw=color4, line width=0.36pt]
(axis cs:35000,355881.16222915)
--(axis cs:35000,359362.56547642);

\path [draw=color4, line width=0.36pt]
(axis cs:40000,370917.025835901)
--(axis cs:40000,374502.833034547);

\path [draw=color4, line width=0.36pt]
(axis cs:45000,384227.730919667)
--(axis cs:45000,387903.021719338);

\path [draw=color4, line width=0.36pt]
(axis cs:50000,396390.017791693)
--(axis cs:50000,400423.41383491);

\path [draw=color4, line width=0.36pt]
(axis cs:55000,407217.86910085)
--(axis cs:55000,411196.868576751);

\path [draw=color4, line width=0.36pt]
(axis cs:60000,417371.609476244)
--(axis cs:60000,421650.568374276);

\path [draw=color4, line width=0.36pt]
(axis cs:65000,426892.530611245)
--(axis cs:65000,431470.746710433);

\path [draw=color4, line width=0.36pt]
(axis cs:70000,435073.957285135)
--(axis cs:70000,439728.942866702);

\path [draw=color4, line width=0.36pt]
(axis cs:75000,443020.037087186)
--(axis cs:75000,447496.258289129);

\path [draw=color4, line width=0.36pt]
(axis cs:80000,450421.796929446)
--(axis cs:80000,454947.223450148);

\path [draw=color4, line width=0.36pt]
(axis cs:85000,457150.863665184)
--(axis cs:85000,461787.836968649);

\path [draw=color4, line width=0.36pt]
(axis cs:90000,463662.670369438)
--(axis cs:90000,468211.518502434);

\path [draw=color4, line width=0.36pt]
(axis cs:95000,469620.520124802)
--(axis cs:95000,474142.288533948);

\path [draw=green!39.2156862745098!black, line width=0.36pt]
(axis cs:0,450.075445)
--(axis cs:0,450.075445);

\path [draw=green!39.2156862745098!black, line width=0.36pt]
(axis cs:5000,158054.313547071)
--(axis cs:5000,159774.000634651);

\path [draw=green!39.2156862745098!black, line width=0.36pt]
(axis cs:10000,219975.859132018)
--(axis cs:10000,222237.304792414);

\path [draw=green!39.2156862745098!black, line width=0.36pt]
(axis cs:15000,260701.63908529)
--(axis cs:15000,263162.916649734);

\path [draw=green!39.2156862745098!black, line width=0.36pt]
(axis cs:20000,291043.164275574)
--(axis cs:20000,293791.077675646);

\path [draw=green!39.2156862745098!black, line width=0.36pt]
(axis cs:25000,315452.014162718)
--(axis cs:25000,318630.217254258);

\path [draw=green!39.2156862745098!black, line width=0.36pt]
(axis cs:30000,335660.164877288)
--(axis cs:30000,338964.178088645);

\path [draw=green!39.2156862745098!black, line width=0.36pt]
(axis cs:35000,353360.59405151)
--(axis cs:35000,356709.80749398);

\path [draw=green!39.2156862745098!black, line width=0.36pt]
(axis cs:40000,368520.169415768)
--(axis cs:40000,371892.4969808);

\path [draw=green!39.2156862745098!black, line width=0.36pt]
(axis cs:45000,381825.485889148)
--(axis cs:45000,385330.719289738);

\path [draw=green!39.2156862745098!black, line width=0.36pt]
(axis cs:50000,393632.335340842)
--(axis cs:50000,396926.444997521);

\path [draw=green!39.2156862745098!black, line width=0.36pt]
(axis cs:55000,404108.030905901)
--(axis cs:55000,407628.298679301);

\path [draw=green!39.2156862745098!black, line width=0.36pt]
(axis cs:60000,414858.147968269)
--(axis cs:60000,418352.901940211);

\path [draw=green!39.2156862745098!black, line width=0.36pt]
(axis cs:65000,424088.960636321)
--(axis cs:65000,427463.399799117);

\path [draw=green!39.2156862745098!black, line width=0.36pt]
(axis cs:70000,432725.211879701)
--(axis cs:70000,436405.987371215);

\path [draw=green!39.2156862745098!black, line width=0.36pt]
(axis cs:75000,441188.652082018)
--(axis cs:75000,444839.346418297);

\path [draw=green!39.2156862745098!black, line width=0.36pt]
(axis cs:80000,448317.036693128)
--(axis cs:80000,451988.282319466);

\path [draw=green!39.2156862745098!black, line width=0.36pt]
(axis cs:85000,454837.234219281)
--(axis cs:85000,459008.932654472);

\path [draw=green!39.2156862745098!black, line width=0.36pt]
(axis cs:90000,461632.885128056)
--(axis cs:90000,465876.582392656);

\path [draw=green!39.2156862745098!black, line width=0.36pt]
(axis cs:95000,467459.805434206)
--(axis cs:95000,471772.784318185);

\path [draw=color5, line width=0.36pt]
(axis cs:0,450.075445)
--(axis cs:0,450.075445);

\path [draw=color5, line width=0.36pt]
(axis cs:5000,157360.729141515)
--(axis cs:5000,158749.436726808);

\path [draw=color5, line width=0.36pt]
(axis cs:10000,219271.756321845)
--(axis cs:10000,221172.429321466);

\path [draw=color5, line width=0.36pt]
(axis cs:15000,259882.619431792)
--(axis cs:15000,262083.365588952);

\path [draw=color5, line width=0.36pt]
(axis cs:20000,290737.252441119)
--(axis cs:20000,293168.975547861);

\path [draw=color5, line width=0.36pt]
(axis cs:25000,315463.747451352)
--(axis cs:25000,318121.353003664);

\path [draw=color5, line width=0.36pt]
(axis cs:30000,335758.949149016)
--(axis cs:30000,338703.625129797);

\path [draw=color5, line width=0.36pt]
(axis cs:35000,353111.709010054)
--(axis cs:35000,356413.481038276);

\path [draw=color5, line width=0.36pt]
(axis cs:40000,368245.360275719)
--(axis cs:40000,371637.937836968);

\path [draw=color5, line width=0.36pt]
(axis cs:45000,381221.604070156)
--(axis cs:45000,384655.00568813);

\path [draw=color5, line width=0.36pt]
(axis cs:50000,393378.700034233)
--(axis cs:50000,396962.461162411);

\path [draw=color5, line width=0.36pt]
(axis cs:55000,404196.717202268)
--(axis cs:55000,407637.307653214);

\path [draw=color5, line width=0.36pt]
(axis cs:60000,413977.798376652)
--(axis cs:60000,417544.050410668);

\path [draw=color5, line width=0.36pt]
(axis cs:65000,423479.500691413)
--(axis cs:65000,427384.670090706);

\path [draw=color5, line width=0.36pt]
(axis cs:70000,431834.4994273)
--(axis cs:70000,435791.453991497);

\path [draw=color5, line width=0.36pt]
(axis cs:75000,439128.959380139)
--(axis cs:75000,442963.462859656);

\path [draw=color5, line width=0.36pt]
(axis cs:80000,446646.891145104)
--(axis cs:80000,450552.18298241);

\path [draw=color5, line width=0.36pt]
(axis cs:85000,453511.213363361)
--(axis cs:85000,457550.467782953);

\path [draw=color5, line width=0.36pt]
(axis cs:90000,460356.201121209)
--(axis cs:90000,464479.486721663);

\path [draw=color5, line width=0.36pt]
(axis cs:95000,466326.243680087)
--(axis cs:95000,470649.246308144);

\path [draw=black, line width=0.36pt]
(axis cs:0,450.075445)
--(axis cs:0,450.075445);

\path [draw=black, line width=0.36pt]
(axis cs:5000,156563.312884309)
--(axis cs:5000,158329.659147294);

\path [draw=black, line width=0.36pt]
(axis cs:10000,217842.949460342)
--(axis cs:10000,220015.10444057);

\path [draw=black, line width=0.36pt]
(axis cs:15000,258463.629817584)
--(axis cs:15000,260769.393899521);

\path [draw=black, line width=0.36pt]
(axis cs:20000,289059.055100259)
--(axis cs:20000,291805.565160361);

\path [draw=black, line width=0.36pt]
(axis cs:25000,313094.844473901)
--(axis cs:25000,315935.385711835);

\path [draw=black, line width=0.36pt]
(axis cs:30000,332387.658980129)
--(axis cs:30000,335600.944599084);

\path [draw=black, line width=0.36pt]
(axis cs:35000,350082.827960951)
--(axis cs:35000,353234.18822442);

\path [draw=black, line width=0.36pt]
(axis cs:40000,365110.854608385)
--(axis cs:40000,368335.581233503);

\path [draw=black, line width=0.36pt]
(axis cs:45000,379306.561340678)
--(axis cs:45000,382533.811088047);

\path [draw=black, line width=0.36pt]
(axis cs:50000,391028.272000701)
--(axis cs:50000,394276.202127663);

\path [draw=black, line width=0.36pt]
(axis cs:55000,401771.474896332)
--(axis cs:55000,405292.432080591);

\path [draw=black, line width=0.36pt]
(axis cs:60000,411800.08091351)
--(axis cs:60000,415443.29292841);

\path [draw=black, line width=0.36pt]
(axis cs:65000,421530.220847572)
--(axis cs:65000,425065.785774867);

\path [draw=black, line width=0.36pt]
(axis cs:70000,429818.276733473)
--(axis cs:70000,433538.982521964);

\path [draw=black, line width=0.36pt]
(axis cs:75000,437913.746119688)
--(axis cs:75000,441529.438207668);

\path [draw=black, line width=0.36pt]
(axis cs:80000,445042.758728999)
--(axis cs:80000,448632.849525836);

\path [draw=black, line width=0.36pt]
(axis cs:85000,451926.235446234)
--(axis cs:85000,455648.0357462);

\path [draw=black, line width=0.36pt]
(axis cs:90000,458464.829630732)
--(axis cs:90000,461993.07940654);

\path [draw=black, line width=0.36pt]
(axis cs:95000,464122.498056872)
--(axis cs:95000,467806.351935759);

\path [draw=white!41.1764705882353!black, line width=0.36pt]
(axis cs:0,450.075445)
--(axis cs:0,450.075445);

\path [draw=white!41.1764705882353!black, line width=0.36pt]
(axis cs:5000,145953.913167023)
--(axis cs:5000,147226.710201222);

\path [draw=white!41.1764705882353!black, line width=0.36pt]
(axis cs:10000,207879.45456224)
--(axis cs:10000,210008.404635553);

\path [draw=white!41.1764705882353!black, line width=0.36pt]
(axis cs:15000,248702.413369311)
--(axis cs:15000,251196.240127435);

\path [draw=white!41.1764705882353!black, line width=0.36pt]
(axis cs:20000,279157.671594441)
--(axis cs:20000,281886.358082821);

\path [draw=white!41.1764705882353!black, line width=0.36pt]
(axis cs:25000,303654.919247399)
--(axis cs:25000,306431.850786819);

\path [draw=white!41.1764705882353!black, line width=0.36pt]
(axis cs:30000,323855.80103145)
--(axis cs:30000,326579.373122725);

\path [draw=white!41.1764705882353!black, line width=0.36pt]
(axis cs:35000,341243.386002977)
--(axis cs:35000,343963.066850795);

\path [draw=white!41.1764705882353!black, line width=0.36pt]
(axis cs:40000,356567.993634125)
--(axis cs:40000,359122.746710924);

\path [draw=white!41.1764705882353!black, line width=0.36pt]
(axis cs:45000,369893.106097999)
--(axis cs:45000,372630.645438048);

\path [draw=white!41.1764705882353!black, line width=0.36pt]
(axis cs:50000,381879.462356402)
--(axis cs:50000,384847.567507963);

\path [draw=white!41.1764705882353!black, line width=0.36pt]
(axis cs:55000,392879.057139519)
--(axis cs:55000,395850.945826285);

\path [draw=white!41.1764705882353!black, line width=0.36pt]
(axis cs:60000,402852.430053253)
--(axis cs:60000,405832.176023388);

\path [draw=white!41.1764705882353!black, line width=0.36pt]
(axis cs:65000,411481.151404512)
--(axis cs:65000,414599.561600688);

\path [draw=white!41.1764705882353!black, line width=0.36pt]
(axis cs:70000,420421.188798927)
--(axis cs:70000,423580.932625552);

\path [draw=white!41.1764705882353!black, line width=0.36pt]
(axis cs:75000,428262.805154552)
--(axis cs:75000,431475.315244125);

\path [draw=white!41.1764705882353!black, line width=0.36pt]
(axis cs:80000,435867.04240532)
--(axis cs:80000,439180.308334236);

\path [draw=white!41.1764705882353!black, line width=0.36pt]
(axis cs:85000,442665.619575783)
--(axis cs:85000,446050.480605812);

\path [draw=white!41.1764705882353!black, line width=0.36pt]
(axis cs:90000,448959.225310381)
--(axis cs:90000,452502.053309053);

\path [draw=white!41.1764705882353!black, line width=0.36pt]
(axis cs:95000,455161.701195383)
--(axis cs:95000,458650.48110529);

\addplot [color0, line width=1.3pt]
table {%
0 450.075445
500 55519.2382638001
1000 106624.970293321
1500 135550.330104581
2000 153513.71861486
2500 166914.279526679
3000 189204.677240398
3500 202451.749689877
4000 209067.899426916
4500 219483.125815215
5000 228887.508840815
5500 235543.293261754
6000 240236.373996293
6500 244323.472142653
7000 249330.328068932
7500 255602.557273932
8000 263907.153720771
8500 268737.651505631
9000 274600.287071331
9500 283504.618471051
10000 289644.689255391
10500 295329.940206911
11000 302982.404691931
11500 308449.34661363
12000 315567.28492713
12500 323353.06709781
13000 328797.935099569
13500 333741.790141949
14000 337630.714966669
14500 342246.162452829
15000 347372.537386428
15500 352416.492569368
16000 355751.380778468
16500 360112.703075768
17000 363019.985871067
17500 366024.223332427
18000 369542.586518087
18500 371645.225629386
19000 374390.416514906
19500 376777.162805686
20000 379417.480200686
20500 380325.770115686
21000 382445.996626465
21500 385191.024325325
22000 386611.456270025
22500 388198.169661865
23000 390384.766169664
23500 392332.210034144
24000 394586.136594284
24500 396884.979182844
25000 399493.063037344
25500 401203.332693163
26000 404924.307494083
26500 407556.211369663
27000 409707.533098463
27500 412971.692409883
28000 414899.998472123
28500 417317.155809843
29000 419887.323481143
29500 421716.953194123
30000 423943.887576403
30500 425908.300995782
31000 428406.104855802
31500 429984.847345162
32000 432572.022253602
32500 434164.143367322
33000 436319.098475842
33500 437916.990726142
34000 439354.754728482
34500 442774.503175262
35000 445199.080738122
35500 446599.678597602
36000 447424.305671722
36500 449179.512036842
37000 450754.743766422
37500 452584.317088721
38000 455812.273615201
38500 456956.096272281
39000 457824.557089101
39500 458960.732605981
40000 460269.463245981
40500 461459.474793421
41000 463002.079204541
41500 464605.443895801
42000 465650.622965741
42500 466285.22287324
43000 466905.78739574
43500 467640.64005324
44000 469512.83626574
44500 471018.3942241
45000 472618.6861653
45500 473204.1622253
46000 474055.879120219
46500 475225.463330699
47000 476129.501224339
47500 477781.524154399
48000 477918.870421899
48500 479268.843484319
49000 480188.732249239
49500 480882.481279239
50000 481725.171154579
50500 482467.651000719
51000 483862.057128619
51500 484830.629716798
52000 485423.694516718
52500 486231.731681718
53000 487258.835352098
53500 488774.199709358
54000 489646.969681778
54500 490593.144898558
55000 491426.245251057
55500 492283.030102617
56000 493251.944457197
56500 494094.027697177
57000 495138.800919517
57500 497024.877279417
58000 497630.403889417
58500 498161.324800577
59000 498839.604437997
59500 499385.981925497
60000 499830.770913257
60500 500498.679237197
61000 501981.790530137
61500 503210.022012897
62000 503648.126530396
62500 504600.527655396
63000 504919.331400396
63500 505207.627840316
64000 506044.477705936
64500 506586.674200236
65000 507407.176036096
65500 508416.251299796
66000 508856.360872296
66500 509313.513412296
67000 510110.313442876
67500 510622.731746476
68000 511711.718708736
68500 512197.944546236
69000 512624.018733735
69500 513287.691938735
70000 513992.468771235
70500 514133.825148735
71000 514623.642432395
71500 515245.797618135
72000 515947.135388055
72500 516489.067013395
73000 517566.487891075
73500 518203.356311235
74000 519855.569073355
74500 520598.095912375
75000 521500.941709795
75500 521776.636772295
76000 522754.659315975
76500 522968.197673475
77000 523554.956806955
77500 524050.755078975
78000 524605.028896154
78500 525555.739688775
79000 526088.081791274
79500 526980.778423375
80000 527626.626870235
80500 528454.653364815
81000 528877.288489735
81500 529730.788291495
82000 530428.227025495
82500 530823.994695675
83000 531458.594603175
83500 531656.092520675
84000 531851.585383175
84500 532414.715336734
85000 533642.567797775
85500 534361.560508334
86000 535776.155842955
86500 536566.727104535
87000 537450.802346755
87500 537883.813057235
88000 537883.813057235
88500 538130.293905755
89000 539053.431608755
89500 539724.736274475
90000 540530.768384475
90500 540878.517264575
91000 541323.949925115
91500 541920.026579615
92000 542258.551924455
92500 542987.389416955
93000 543894.568777635
93500 544628.043753615
94000 545325.162454575
94500 545941.716867075
95000 546409.250099295
95500 547032.875882555
96000 547427.871717555
96500 547696.549087555
97000 547902.024504255
97500 548819.203320975
98000 549051.789700975
98500 549380.618720975
99000 549979.127638475
99500 550866.462515915
};
\addlegendentry{\texttt{Delayed-UCB1}}
\addplot [color0, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 450.075445
5000 224578.274897508
10000 284846.565751198
15000 341902.370876582
20000 374298.477869882
25000 393978.745603604
30000 419274.984581774
35000 440334.073213153
40000 455743.347303946
45000 468377.648524126
50000 477294.981933767
55000 487123.182774848
60000 495882.009003201
65000 503378.390572028
70000 509979.346125965
75000 517796.331186266
80000 523967.806095896
85000 530036.645781418
90000 536569.731507228
95000 542126.674739716
};
\addplot [color0, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 450.075445
5000 233196.742784122
10000 294442.812759583
15000 352842.703896275
20000 384536.482531489
25000 405007.380471083
30000 428612.790571031
35000 450064.088263091
40000 464795.579188016
45000 476859.723806473
50000 486155.36037539
55000 495729.307727266
60000 503779.532823313
65000 511435.961500164
70000 518005.591416506
75000 525205.552233324
80000 531285.447644573
85000 537248.489814132
90000 544491.805261722
95000 550691.825458874
};
\addplot [color1, line width=1.3pt]
table {%
0 450.075445
500 65450.74456544
1000 115531.718280441
1500 155183.74954762
2000 186972.839222219
2500 212869.755749338
3000 234611.783998437
3500 252590.805532196
4000 267920.135395195
4500 281257.949843675
5000 292777.372834014
5500 302903.811538994
6000 311606.051381793
6500 319576.306090493
7000 326655.735598672
7500 332939.486290712
8000 338654.645640352
8500 343935.214007791
9000 348792.232585651
9500 353360.906007151
10000 357488.095316991
10500 361273.007959591
11000 364692.625622971
11500 367984.03480275
12000 371047.12124737
12500 373872.93060329
13000 376580.61947833
13500 379153.09013227
14000 381530.336377949
14500 383745.373345949
15000 385962.349873069
15500 388110.208036449
16000 390126.944590649
16500 392066.539427389
17000 393839.035041589
17500 395582.452867248
18000 397378.858041048
18500 398947.151267808
19000 400539.299985048
19500 402123.514789768
20000 403553.661310568
20500 404875.601800768
21000 406236.510710268
21500 407623.440310008
22000 408891.258443448
22500 410033.937133988
23000 411188.613077048
23500 412291.261065467
24000 413369.784225727
24500 414479.363516967
25000 415527.837710227
25500 416561.280187747
26000 417551.768549167
26500 418470.169943947
27000 419386.510382167
27500 420282.771485387
28000 421140.021102627
28500 422056.312562527
29000 422923.519284247
29500 423731.736206827
30000 424630.045089887
30500 425491.312389087
31000 426334.547210647
31500 427166.688524747
32000 427939.799967306
32500 428706.906151506
33000 429537.046130726
33500 430288.148188006
34000 430984.162910466
34500 431627.124652466
35000 432296.054017866
35500 432915.981250566
36000 433554.907002926
36500 434148.779733146
37000 434736.622429926
37500 435321.515340766
38000 435949.423343386
38500 436563.332356686
39000 437194.203877366
39500 437796.035016946
40000 438357.854312246
40500 438922.655607566
41000 439489.457511685
41500 440001.235649105
42000 440542.984974686
42500 441042.758075145
43000 441563.521744146
43500 442011.207913925
44000 442542.905437505
44500 443048.601395725
45000 443570.385194385
45500 444053.115489105
46000 444545.770147505
46500 444997.463353285
47000 445494.191632205
47500 445924.860290845
48000 446352.514164665
48500 446787.149151305
49000 447174.758643765
49500 447615.357316325
50000 448041.960677445
50500 448436.535590765
51000 448854.104035545
51500 449280.733942105
52000 449691.332591225
52500 450106.930742565
53000 450513.503285805
53500 450863.998834285
54000 451200.505003605
54500 451559.029722925
55000 451880.479806105
55500 452186.927790905
56000 452594.508816005
56500 452952.064274185
57000 453280.578187664
57500 453608.062029085
58000 453944.534382045
58500 454277.010846245
59000 454618.536374464
59500 454992.120563884
60000 455356.663523524
60500 455668.124681224
61000 456000.630369824
61500 456337.137275344
62000 456664.598670684
62500 456950.022908384
63000 457280.485923904
63500 457527.895409044
64000 457844.365351964
64500 458158.843380244
65000 458478.314091904
65500 458816.803100304
66000 459069.219002504
66500 459356.638165164
67000 459672.078641184
67500 459993.533634044
68000 460274.955699664
68500 460547.345429384
69000 460868.776283244
69500 461172.223030344
70000 461463.668590404
70500 461730.103638084
71000 461988.498479764
71500 462222.902383244
72000 462510.277840744
72500 462765.631583244
73000 463034.013984804
73500 463268.395657884
74000 463525.785197544
74500 463769.156863604
75000 463991.461950684
75500 464211.778025124
76000 464438.108303964
76500 464685.473711024
77000 464912.774444924
77500 465148.105610184
78000 465392.475198504
78500 465607.845318044
79000 465812.146861404
79500 466053.508533864
80000 466256.844121884
80500 466495.196950803
81000 466753.550096924
81500 466992.888177863
82000 467220.225906524
82500 467466.572130844
83000 467709.929870064
83500 467923.232252084
84000 468148.559879543
84500 468356.864378663
85000 468604.189781643
85500 468823.533062863
86000 469075.908417823
86500 469314.261815823
87000 469500.542598143
87500 469687.833134004
88000 469926.165931043
88500 470110.428872443
89000 470325.731669583
89500 470541.045308523
90000 470737.354764043
90500 470931.698720403
91000 471096.009683283
91500 471288.309515723
92000 471486.601034203
92500 471692.879414443
93000 471911.174737923
93500 472110.442159983
94000 472259.673245163
94500 472433.953566763
95000 472629.221201023
95500 472816.496954803
96000 472971.718957743
96500 473161.974253263
97000 473303.214442963
97500 473482.468297863
98000 473682.768753863
98500 473868.067355763
99000 474079.371253023
99500 474256.659748963
};
\addlegendentry{\texttt{TP-UCB-FR}($5$)}
\addplot [color1, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 450.075445
5000 292176.616309255
10000 356566.929782097
15000 385116.753829718
20000 402636.045672276
25000 414579.679369049
30000 423631.967920953
35000 431226.881574743
40000 437265.237474507
45000 442400.640683339
50000 446780.955539872
55000 450608.351635229
60000 454103.922163798
65000 457178.140827424
70000 460151.722670462
75000 462660.978178886
80000 464896.149047995
85000 467222.179487804
90000 469336.23501424
95000 471179.124870608
};
\addplot [color1, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 450.075445
5000 293378.129358773
10000 358409.260851885
15000 386807.94591642
20000 404471.27694886
25000 416475.996051405
30000 425628.12225882
35000 433365.226460989
40000 439450.471149984
45000 444740.129705432
50000 449302.965815018
55000 453152.60797698
60000 456609.40488325
65000 459778.487356384
70000 462775.614510346
75000 465321.945722482
80000 467617.539195772
85000 469986.200075482
90000 472138.474513847
95000 474079.317531438
};
\addplot [red!54.5098039215686!black, line width=1.3pt]
table {%
0 450.075445
500 65115.72629426
1000 113388.403138221
1500 150367.856657881
2000 179410.942719019
2500 202376.508120178
3000 220643.778673217
3500 235612.997415656
4000 247832.184274975
4500 258404.700357795
5000 266978.793096194
5500 274178.534739574
6000 280269.036649274
6500 285728.781629253
7000 290536.886531373
7500 294732.397645413
8000 298444.340796113
8500 301839.849935012
9000 304827.947270572
9500 307724.864201312
10000 310479.520525052
10500 312951.923623832
11000 315140.908769272
11500 317239.800770311
12000 319190.432374431
12500 320994.900990951
13000 322650.233226451
13500 324324.493464491
14000 325928.646318251
14500 327361.615852671
15000 328700.484359971
15500 329960.208507891
16000 331089.85913781
16500 332280.48835023
17000 333333.95833299
17500 334404.42672401
18000 335447.84290777
18500 336398.18314607
19000 337295.38814319
19500 338194.64946039
20000 339150.88858485
20500 339987.03467223
21000 340794.14631143
21500 341549.18281447
22000 342287.21433617
22500 343052.29378833
23000 343674.20051211
23500 344336.08573697
24000 344995.94073331
24500 345666.81905851
25000 346248.618170609
25500 346787.369662249
26000 347409.198946789
26500 348048.078141629
27000 348546.856870589
27500 349105.634374549
28000 349625.363587569
28500 350151.096367549
29000 350643.813302549
29500 351092.458278589
30000 351591.162350949
30500 352057.840568269
31000 352485.487861889
31500 352899.133518189
32000 353351.809115349
32500 353763.416887769
33000 354189.965519249
33500 354575.518817629
34000 354986.096150509
34500 355370.616235949
35000 355760.132568569
35500 356170.711297289
36000 356578.369307069
36500 356991.960028889
37000 357365.510254589
37500 357748.080349509
38000 358135.589941569
38500 358484.045516849
39000 358817.562023029
39500 359137.065449449
40000 359458.519587949
40500 359770.966209909
41000 360099.417726229
41500 360423.851807709
42000 360772.311268789
42500 361039.720442688
43000 361328.124205489
43500 361649.579967868
44000 361939.995633908
44500 362220.375460348
45000 362486.761717268
45500 362779.143906908
46000 363034.507712168
46500 363325.941748868
47000 363595.299907168
47500 363808.649718588
48000 364089.059242788
48500 364319.433222548
49000 364545.757750268
49500 364819.104941528
50000 365032.429977428
50500 365234.733697868
51000 365467.028787668
51500 365697.338800908
52000 365933.659586628
52500 366107.915125508
53000 366362.233646708
53500 366610.571401828
54000 366832.865076428
54500 367043.166197108
55000 367255.469557908
55500 367494.776803808
56000 367702.096197108
56500 367880.359837268
57000 368081.661954448
57500 368316.028186408
58000 368561.341325828
58500 368733.605537388
59000 368970.918648008
59500 369172.218714748
60000 369378.521526228
60500 369589.837474608
61000 369794.138322728
61500 370002.468822968
62000 370165.735468508
62500 370339.983965548
63000 370526.214220988
63500 370696.460035068
64000 370879.698348128
64500 371024.927895828
65000 371186.168080288
65500 371358.424310208
66000 371536.670580728
66500 371710.875950328
67000 371867.114411048
67500 371991.320372248
68000 372137.535090808
68500 372290.775788108
69000 372397.954938208
69500 372582.202551528
70000 372743.409951908
70500 372882.614100008
71000 373066.855082608
71500 373224.097403028
72000 373356.300635588
72500 373520.503621468
73000 373656.685343388
73500 373771.868005768
74000 373898.067625888
74500 374030.274254008
75000 374172.506718648
75500 374315.716863468
76000 374489.986334308
76500 374617.183571888
77000 374755.380551768
77500 374924.609686628
78000 375093.889542088
78500 375230.103271447
79000 375399.311159068
79500 375551.550335468
80000 375715.805990668
80500 375799.938993467
81000 375907.095962327
81500 376023.252026367
82000 376138.428871667
82500 376247.572041527
83000 376371.744777288
83500 376487.912901967
84000 376616.116466687
84500 376743.313235107
85000 376853.461554268
85500 376960.623651128
86000 377079.788750107
86500 377229.995964108
87000 377359.178500687
87500 377498.348859107
88000 377635.489861487
88500 377716.637583947
89000 377831.824118447
89500 377937.957113567
90000 378034.123787287
90500 378082.208982287
91000 378175.336034427
91500 378285.504818107
92000 378393.680836787
92500 378490.813468927
93000 378581.943863027
93500 378692.115268307
94000 378792.253029987
94500 378878.424748787
95000 378987.595388767
95500 379097.757956487
96000 379198.881690307
96500 379306.070952687
97000 379418.254259767
97500 379543.453980907
98000 379696.656837487
98500 379801.823791187
99000 379884.969502687
99500 379988.120898667
};
\addlegendentry{\texttt{TP-UCB-FR}($10$)}
\addplot [red!54.5098039215686!black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 450.075445
5000 266336.464789052
10000 309542.523729141
15000 327721.624436216
20000 338100.861253083
25000 345175.191978989
30000 350514.047291962
35000 354635.868801826
40000 358317.384078243
45000 361316.279926459
50000 363853.350009021
55000 366013.882176801
60000 368155.939775596
65000 369961.390314199
70000 371517.136314636
75000 372954.891826146
80000 374451.142292289
85000 375574.867760061
90000 376747.713477379
95000 377687.618974739
};
\addplot [red!54.5098039215686!black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 450.075445
5000 267621.121403337
10000 311416.517320962
15000 329679.344283725
20000 340200.915916617
25000 347322.04436223
30000 352668.277409937
35000 356884.396335312
40000 360599.655097655
45000 363657.243508078
50000 366211.509945835
55000 368497.056939015
60000 370601.10327686
65000 372410.945846376
70000 373969.68358918
75000 375390.121611149
80000 376980.469689047
85000 378132.055348474
90000 379320.534097195
95000 380287.571802796
};
\addplot [red, line width=1.3pt]
table {%
0 450.075445
500 64948.69878144
1000 112376.186766301
1500 147664.230552381
2000 174712.610093679
2500 195055.041368838
3000 211175.649936537
3500 223589.809501477
4000 233514.939438036
4500 241250.200473155
5000 247655.164900495
5500 253048.923612035
6000 257620.557973394
6500 261453.425872114
7000 264907.912926394
7500 267870.956961014
8000 270549.504236113
8500 273066.818793593
9000 275260.756166973
9500 277251.425493253
10000 279075.805619493
10500 280758.016289453
11000 282263.041536553
11500 283706.903216753
12000 285003.617519932
12500 286105.134134612
13000 287218.569628932
13500 288264.966708672
14000 289216.236185672
14500 290123.515903912
15000 290940.675353752
15500 291791.746276712
16000 292508.816064152
16500 293300.856242292
17000 294038.881276152
17500 294776.895079372
18000 295411.775763532
18500 295985.582308272
19000 296564.412118832
19500 297118.189777492
20000 297720.987910652
20500 298207.677291332
21000 298705.362079632
21500 299230.083116031
22000 299729.749384372
22500 300173.392811551
23000 300654.090464512
23500 301057.693695331
24000 301432.197012571
24500 301826.762071331
25000 302243.317553492
25500 302615.832091851
26000 302981.300652591
26500 303352.791522011
27000 303681.242438171
27500 304034.727064191
28000 304369.195103271
28500 304621.551538631
29000 304902.932042011
29500 305229.376753851
30000 305533.827865891
30500 305794.244260451
31000 306114.695003731
31500 306387.079447851
32000 306660.450334471
32500 306958.850244791
33000 307192.192739131
33500 307431.523289871
34000 307715.938930511
34500 307954.320185791
35000 308191.694698411
35500 308421.026714311
36000 308643.376627511
36500 308868.703695891
37000 309070.988213171
37500 309303.322425451
38000 309531.666734531
38500 309765.992346291
39000 309989.294596911
39500 310246.596311971
40000 310415.849464711
40500 310635.141665731
41000 310819.374174571
41500 310960.609390391
42000 311133.825612771
42500 311272.022567571
43000 311426.221972011
43500 311586.451663651
44000 311762.697205691
44500 311940.969047131
45000 312096.159540511
45500 312239.348921731
46000 312430.610556951
46500 312600.867354511
47000 312729.079989631
47500 312893.329535111
48000 313042.548570691
48500 313182.755854691
49000 313337.963176231
49500 313480.194201231
50000 313680.451693471
50500 313822.616799991
51000 313936.791117791
51500 314067.973395411
52000 314188.159475731
52500 314334.350643051
53000 314496.525294531
53500 314628.712728171
54000 314745.887476871
54500 314873.03608997
55000 314994.19153139
55500 315102.355594431
56000 315222.51555131
56500 315378.74198499
57000 315514.930966311
57500 315625.090264071
58000 315719.247721431
58500 315817.385953671
59000 315953.56766715
59500 316041.67878103
60000 316188.84696509
60500 316294.017128191
61000 316414.226542551
61500 316527.40293829
62000 316631.54973973
62500 316716.69475595
63000 316809.82696813
63500 316924.02616281
64000 317035.16833607
64500 317160.35328765
65000 317236.48736601
65500 317313.59282251
66000 317413.73875991
66500 317510.87070325
67000 317598.98140041
67500 317685.09592877
68000 317790.24289711
68500 317853.32684349
69000 317932.44237399
69500 318040.57403159
70000 318130.69770847
70500 318232.86213571
71000 318322.97226047
71500 318404.09270689
72000 318508.25557253
72500 318592.39900301
73000 318672.53037513
73500 318765.65376359
74000 318879.78990079
74500 318991.93463027
75000 319080.05205595
75500 319169.17960133
76000 319260.30777183
76500 319354.44798503
77000 319427.55307537
77500 319492.67130115
78000 319564.78585903
78500 319654.91601755
79000 319767.09005031
79500 319846.20130873
80000 319918.28798097
80500 319967.36704859
81000 320037.46879127
81500 320097.57437955
82000 320161.65900887
82500 320238.75315165
83000 320293.84370327
83500 320409.98361363
84000 320469.05950909
84500 320558.19917911
85000 320628.28866827
85500 320684.37185655
86000 320737.45676209
86500 320823.57594081
87000 320892.66976659
87500 320942.74564243
88000 320987.81699921
88500 321057.92455373
89000 321130.02663545
89500 321216.10068437
90000 321302.21012965
90500 321375.32774127
91000 321461.44890363
91500 321520.53881481
92000 321580.62236925
92500 321662.72803569
93000 321723.82573439
93500 321764.89893109
94000 321834.98655753
94500 321901.07800405
95000 321956.15015595
95500 322020.22604803
96000 322072.30418235
96500 322126.37590211
97000 322175.44796861
97500 322262.54765483
98000 322335.63186317
98500 322385.70134385
99000 322456.79018619
99500 322496.85189571
};
\addlegendentry{\texttt{TP-UCB-FR}($20$)}
\addplot [red, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 450.075445
5000 246991.088023676
10000 278238.665881549
15000 290069.617871778
20000 296813.757871382
25000 301354.914288661
30000 304662.968909112
35000 307286.390574877
40000 309504.639967967
45000 311192.797899116
50000 312750.110324235
55000 314050.694128607
60000 315264.167231045
65000 316283.736589566
70000 317202.064577533
75000 318142.616669825
80000 318970.379434456
85000 319696.133591925
90000 320391.770099854
95000 321043.935288259
};
\addplot [red, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 450.075445
5000 248319.241777314
10000 279912.945357437
15000 291811.732835726
20000 298628.217949921
25000 303131.720818322
30000 306404.68682267
35000 309096.998821945
40000 311327.058961454
45000 312999.521181905
50000 314610.793062706
55000 315937.688934174
60000 317113.526699136
65000 318189.238142454
70000 319059.330839408
75000 320017.487442076
80000 320866.196527485
85000 321560.443744615
90000 322212.650159447
95000 322868.365023641
};
\addplot [blue!80.3921568627451!black, line width=1.3pt]
table {%
0 450.075445
500 64998.68480864
1000 112244.134914901
1500 147044.011537701
2000 173413.03130334
2500 193190.188765678
3000 208508.395229898
3500 220389.088760897
4000 229759.685021856
4500 237270.633700456
5000 243423.173444875
5500 248388.492453695
6000 252509.852398134
6500 256055.445029714
7000 259067.351445154
7500 261885.955579974
8000 264280.180151474
8500 266382.023458133
9000 268267.513752553
9500 269999.805557953
10000 271499.863632793
10500 272904.763417813
11000 274127.489104433
11500 275252.056389253
12000 276402.578598753
12500 277366.941134253
13000 278284.191174973
13500 279148.386120313
14000 279927.470538953
14500 280757.551738293
15000 281597.633698552
15500 282342.626422192
16000 283069.549115512
16500 283745.450107172
17000 284369.330024752
17500 284941.198275372
18000 285475.951608892
18500 286078.755839372
19000 286626.513349232
19500 287113.188175512
20000 287571.851278792
20500 288077.511984852
21000 288617.240544712
21500 289074.915567612
22000 289511.553690972
22500 290026.195357252
23000 290441.787561752
23500 290833.268691092
24000 291154.703757512
24500 291520.128252652
25000 291803.554598432
25500 292125.018509132
26000 292422.440177192
26500 292733.864417812
27000 293078.342924692
27500 293381.808257472
28000 293685.251276812
28500 294014.721750392
29000 294292.118327652
29500 294583.516202152
30000 294866.898731292
30500 295091.199611212
31000 295412.558116352
31500 295639.871596252
32000 295850.162990212
32500 296102.486390491
33000 296337.788264072
33500 296525.077546811
34000 296742.385355992
34500 296951.660929652
35000 297144.932243312
35500 297353.226566871
36000 297561.504917311
36500 297729.738922592
37000 297894.958756692
37500 298076.212581992
38000 298257.467495051
38500 298436.723472031
39000 298637.022701191
39500 298841.282174991
40000 299020.514265931
40500 299173.743826831
41000 299320.932970851
41500 299499.169581491
42000 299672.409272671
42500 299833.652557251
43000 300003.887271971
43500 300160.139298811
44000 300329.365118591
44500 300465.557083991
45000 300598.738946811
45500 300753.970497231
46000 300871.169005491
46500 301047.385011611
47000 301191.576691971
47500 301308.747180751
48000 301474.977669791
48500 301611.149949591
49000 301759.322719471
49500 301950.546107331
50000 302094.746067371
50500 302222.900666611
51000 302335.016277451
51500 302441.183940371
52000 302544.376545951
52500 302651.552401011
53000 302740.694295471
53500 302845.850588651
54000 302922.950507991
54500 303030.073805651
55000 303139.220463431
55500 303257.393811111
56000 303352.544058851
56500 303481.699763471
57000 303627.906457231
57500 303745.080374891
58000 303828.207834871
58500 303939.351019131
59000 304053.500074851
59500 304156.665794831
60000 304229.791875171
60500 304330.934119631
61000 304423.086411271
61500 304502.215957691
62000 304614.338420291
62500 304700.456815051
63000 304781.566686591
63500 304870.679841051
64000 304941.788014871
64500 305006.867493851
65000 305052.930465131
65500 305144.043051791
66000 305222.145784911
66500 305323.318951131
67000 305422.442522031
67500 305481.540221771
68000 305550.637120151
68500 305617.727043531
69000 305679.823423371
69500 305768.956192791
70000 305859.070915231
70500 305965.215913071
71000 306045.331240511
71500 306143.467695671
72000 306220.589015931
72500 306295.703738151
73000 306379.806059151
73500 306442.895165571
74000 306542.024566471
74500 306604.142407231
75000 306704.253010511
75500 306787.368380931
76000 306857.473196211
76500 306917.570074971
77000 307003.686191291
77500 307088.777783711
78000 307158.894272831
78500 307229.975180811
79000 307305.068458311
79500 307388.193629851
80000 307485.332768711
80500 307553.441599391
81000 307604.526423811
81500 307681.608423791
82000 307752.712951891
82500 307820.796991331
83000 307882.874223771
83500 307940.965992211
84000 307991.049155451
84500 308070.141266471
85000 308130.220391231
85500 308193.302152971
86000 308267.396250811
86500 308331.499022131
87000 308398.622829151
87500 308452.713252431
88000 308502.789293631
88500 308561.888608571
89000 308610.971865911
89500 308677.055376871
90000 308756.166606931
90500 308829.266972431
91000 308874.333530891
91500 308936.413603091
92000 308996.506790651
92500 309043.568688631
93000 309094.644184731
93500 309153.718547351
94000 309215.787289071
94500 309270.856848731
95000 309327.934535791
95500 309393.026380211
96000 309454.094514431
96500 309508.175978031
97000 309561.257728811
97500 309608.316554391
98000 309663.405759331
98500 309703.468410611
99000 309756.539586511
99500 309810.614314031
};
\addlegendentry{\texttt{TP-UCB-FR}($25$)}
\addplot [blue!80.3921568627451!black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 450.075445
5000 242826.532930748
10000 270724.902652772
15000 280767.456999981
20000 286772.313281913
25000 291011.607341809
30000 294115.459223308
35000 296368.903501041
40000 298241.558522596
45000 299836.054490202
50000 301290.826861695
55000 302332.793491007
60000 303421.51892677
65000 304229.583301139
70000 305040.380335946
75000 305888.776534922
80000 306668.798103611
85000 307294.732808433
90000 307898.687494684
95000 308471.473895113
};
\addplot [blue!80.3921568627451!black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 450.075445
5000 244019.813959002
10000 272274.824612814
15000 282427.810397124
20000 288371.389275671
25000 292595.501855054
30000 295618.338239275
35000 297920.960985582
40000 299799.470009267
45000 301361.42340342
50000 302898.665273048
55000 303945.647435855
60000 305038.064823573
65000 305876.277629123
70000 306677.761494516
75000 307519.7294861
80000 308301.867433811
85000 308965.707974029
90000 309613.645719178
95000 310184.395176468
};
\addplot [color2, line width=1.3pt]
table {%
0 450.075445
500 64941.66981306
1000 111821.066748201
1500 145789.701749141
2000 170947.27194568
2500 189517.606700659
3000 203339.925855138
3500 214161.719495697
4000 222609.369423216
4500 228952.267876676
5000 233880.547350036
5500 237911.755631515
6000 241279.159124415
6500 244149.856887995
7000 246445.011665554
7500 248515.782207474
8000 250254.155618394
8500 251802.196573314
9000 253205.113041934
9500 254420.801966294
10000 255539.321859874
10500 256605.760269734
11000 257602.148811114
11500 258505.428748754
12000 259382.681802833
12500 260096.727367413
13000 260817.682441453
13500 261391.493362073
14000 262024.368641673
14500 262640.205027093
15000 263271.064346093
15500 263774.760850873
16000 264278.406579213
16500 264741.034518653
17000 265205.694763013
17500 265646.308347533
18000 266053.889011113
18500 266399.415829733
19000 266775.948113893
19500 267158.487057653
20000 267508.009444313
20500 267835.440986173
21000 268090.796735113
21500 268365.135633233
22000 268626.507695173
22500 268904.881736013
23000 269131.169466133
23500 269355.455924093
24000 269595.752668733
24500 269825.092538593
25000 270062.434279293
25500 270283.727540313
26000 270503.027941933
26500 270672.304438713
27000 270900.613522393
27500 271094.892748593
28000 271282.150777053
28500 271455.413612473
29000 271625.646306513
29500 271786.861707213
30000 271972.116473873
30500 272165.377322853
31000 272284.584930033
31500 272450.827000553
32000 272643.083961113
32500 272804.280926053
33000 272963.486079353
33500 273099.669670912
34000 273227.840516393
34500 273343.004631093
35000 273486.189098313
35500 273625.375606572
36000 273777.591315772
36500 273904.732081273
37000 274022.867292592
37500 274153.060947073
38000 274293.232393553
38500 274419.391965352
39000 274525.547401912
39500 274634.719832452
40000 274750.880168572
40500 274855.049733173
41000 274968.212195352
41500 275081.357239332
42000 275163.449507972
42500 275254.567787632
43000 275373.681687173
43500 275473.822105733
44000 275576.967532272
44500 275631.045028592
45000 275705.132798752
45500 275816.270728652
46000 275894.425492932
46500 276005.573704192
47000 276074.659687612
47500 276147.769435232
48000 276216.864491012
48500 276332.011441952
49000 276443.151300172
49500 276540.301216992
50000 276612.443806512
50500 276679.526439212
51000 276739.593052532
51500 276822.694858032
52000 276902.799024872
52500 276954.885674992
53000 277037.003989672
53500 277103.100402512
54000 277186.196929332
54500 277247.285832872
55000 277302.385870412
55500 277371.495089112
56000 277468.624354252
56500 277513.713501152
57000 277570.774855692
57500 277636.842574932
58000 277725.957258952
58500 277775.030357132
59000 277821.081552092
59500 277873.149869092
60000 277947.240177172
60500 278022.337763992
61000 278102.448904992
61500 278172.563656992
62000 278229.629616772
62500 278313.760495652
63000 278370.851765352
63500 278455.967087652
64000 278505.055143312
64500 278583.144926632
65000 278640.212125092
65500 278691.290693792
66000 278767.379043592
66500 278829.450489272
67000 278864.485212212
67500 278906.559403572
68000 278977.653100832
68500 279017.720449912
69000 279066.807306092
69500 279139.894364392
70000 279186.967621412
70500 279236.026786032
71000 279288.092666832
71500 279349.157793292
72000 279411.244787732
72500 279468.341336112
73000 279518.428846872
73500 279573.500030412
74000 279624.568182032
74500 279666.612053312
75000 279716.666880112
75500 279762.724019432
76000 279797.774373292
76500 279837.838897492
77000 279886.909033792
77500 279915.956283292
78000 279976.034630812
78500 280043.102556832
79000 280084.136058252
79500 280113.180908592
80000 280162.233742052
80500 280187.273953952
81000 280218.319060972
81500 280260.360193012
82000 280298.406430452
82500 280335.455253712
83000 280372.506816212
83500 280399.555571232
84000 280434.608499812
84500 280475.679297352
85000 280515.739549472
85500 280540.789394492
86000 280572.826196412
86500 280600.881751012
87000 280637.926216552
87500 280673.991914152
88000 280704.027231352
88500 280745.064703692
89000 280778.116258272
89500 280815.161314892
90000 280837.197432412
90500 280861.231933692
91000 280891.272392572
91500 280950.360072592
92000 281015.459594852
92500 281085.571836972
93000 281138.658643792
93500 281171.722563812
94000 281199.751654892
94500 281222.798844072
95000 281251.837438692
95500 281282.881539112
96000 281309.926022052
96500 281353.000001672
97000 281393.052078072
97500 281419.082674672
98000 281458.136918092
98500 281488.179913132
99000 281534.244422212
99500 281562.285627732
};
\addlegendentry{\texttt{TP-UCB-FR}($50$)}
\addplot [color2, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 450.075445
5000 233099.832993866
10000 254724.281544474
15000 262358.358757454
20000 266561.260199069
25000 269082.118219438
30000 271006.978154085
35000 272554.185138899
40000 273833.761914613
45000 274801.504146029
50000 275729.253908725
55000 276413.933558326
60000 277071.167996307
65000 277787.386095228
70000 278337.262370337
75000 278857.572015162
80000 279286.227544223
85000 279641.744254719
90000 279983.055047923
95000 280405.403420597
};
\addplot [color2, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 450.075445
5000 234661.261706205
10000 256354.362175273
15000 264183.769934733
20000 268454.758689557
25000 271042.750339147
30000 272937.254793661
35000 274418.193057726
40000 275667.998422532
45000 276608.761451476
50000 277495.6337043
55000 278190.838182498
60000 278823.312358037
65000 279493.038154957
70000 280036.672872488
75000 280575.761745063
80000 281038.239939881
85000 281389.734844225
90000 281691.339816901
95000 282098.271456787
};
\addplot [color3, line width=1.3pt]
table {%
0 450.075445
500 48738.22750694
1000 70923.7626385403
1500 88748.9818042411
2000 103396.065097302
2500 116673.133287782
3000 129324.348524083
3500 139972.155577222
4000 149862.247328862
4500 159046.610436561
5000 168452.88343782
5500 175471.76499276
6000 182420.232088499
6500 188906.587247318
7000 194866.974086358
7500 200802.304929337
8000 207271.138487817
8500 212858.696677656
9000 218688.677968096
9500 224070.812198395
10000 228725.211468075
10500 233759.149780135
11000 238872.342220694
11500 243342.283837074
12000 247905.977875833
12500 251930.372619593
13000 255736.946731693
13500 260241.025924572
14000 264258.881973572
14500 267940.277188932
15000 271534.651493871
15500 275267.919281031
16000 278801.143632071
16500 281970.604475491
17000 284991.242208651
17500 288184.15015937
18000 291164.22037257
18500 293919.76195511
19000 296653.93020767
19500 299777.523578849
20000 302465.273255529
20500 305315.638185809
21000 308555.204405829
21500 310630.672298949
22000 313102.457581668
22500 315544.193629508
23000 317771.735318108
23500 320475.633145868
24000 322901.213596468
24500 324798.006515468
25000 327243.781170747
25500 329294.196865247
26000 331286.720888147
26500 333525.337728487
27000 335532.985116907
27500 337879.601754806
28000 339836.746883526
28500 341989.017357706
29000 344001.075521726
29500 345589.924886486
30000 347684.930071326
30500 350022.876547146
31000 351958.189535346
31500 353888.036204045
32000 355773.009516325
32500 357896.872007865
33000 359084.041593605
33500 361209.208365005
34000 362702.531144465
34500 364223.212447224
35000 366038.957484324
35500 367596.226798184
36000 369224.364177964
36500 370572.458567684
37000 371927.494971504
37500 374082.559427064
38000 375839.216049344
38500 377072.613036324
39000 378908.193643863
39500 380220.231320103
40000 381795.333270723
40500 383467.008992863
41000 384775.117595623
41500 385979.350162583
42000 387129.323932943
42500 388682.625609923
43000 390011.782328022
43500 391383.800970582
44000 392810.962656682
44500 393849.052291362
45000 395038.141679862
45500 396266.033169182
46000 397381.829368182
46500 398777.938062622
47000 400055.164680682
47500 401675.929289061
48000 402855.827614741
48500 404200.897791001
49000 405305.447851541
49500 406576.344347201
50000 407561.218800581
50500 408900.129954441
51000 410108.549036981
51500 411583.791893081
52000 412493.300692641
52500 413661.232426761
53000 414667.95947682
53500 415699.56084598
54000 416737.29500654
54500 417916.18522564
55000 418821.79133932
55500 419860.10508746
56000 420765.44690666
56500 421789.41890858
57000 422749.09906018
57500 423673.84718984
58000 424922.69075818
58500 425898.006073619
59000 426982.79572924
59500 427845.192697619
60000 428939.769765719
60500 429827.309789959
61000 431033.260967119
61500 432211.999709579
62000 433018.086525079
62500 433817.312216159
63000 434877.100371759
63500 435647.586906699
64000 436578.806000019
64500 437524.233035179
65000 438323.740846098
65500 439318.623307118
66000 440269.045292458
66500 441159.912972218
67000 442064.642077878
67500 443017.802644478
68000 444011.985198378
68500 444906.591569638
69000 445371.525093158
69500 446142.219969698
70000 446979.533213458
70500 447815.550758518
71000 448649.033547238
71500 449366.401254358
72000 450217.803546638
72500 450931.000763357
73000 451686.343233077
73500 452272.658197017
74000 453527.082176277
74500 454373.143114537
75000 454966.353165177
75500 455657.711662657
76000 456348.844392177
76500 457079.162966957
77000 457735.292611697
77500 458705.460217077
78000 459499.796039017
78500 460138.846078297
79000 460929.250204237
79500 461405.005712137
80000 462080.216967617
80500 462908.757876997
81000 463348.435969417
81500 463995.625226737
82000 464749.761244797
82500 465670.040580736
83000 466193.240317496
83500 466909.309354916
84000 467669.710698016
84500 468052.417014976
85000 468469.151036536
85500 469244.372078656
86000 469811.606127976
86500 470120.341877176
87000 470782.324540076
87500 471734.687505376
88000 472297.689652896
88500 472932.734736856
89000 473670.080346616
89500 474168.847038256
90000 474879.192996875
90500 475584.404170235
91000 476302.113496695
91500 477252.456427795
92000 477777.269953395
92500 478418.616895795
93000 479059.836529755
93500 479601.797069335
94000 480197.832622715
94500 480645.675056175
95000 481210.822416895
95500 481813.821261575
96000 482540.276765715
96500 482903.950739655
97000 483727.931995595
97500 484300.954789675
98000 484866.994656295
98500 485414.775484795
99000 486065.880410514
99500 486552.491492754
};
\addlegendentry{\texttt{TP-UCB-EW}($5$)}
\addplot [color3, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 450.075445
5000 167201.741863838
10000 227271.247440895
15000 270217.620220044
20000 300903.347547654
25000 325645.799136121
30000 345961.243216747
35000 364052.548955167
40000 379926.643123843
45000 393286.389703037
50000 405538.115860445
55000 416925.852304545
60000 426993.164704308
65000 436368.903455917
70000 445001.57321753
75000 453094.252443594
80000 460176.854659547
85000 466510.47453365
90000 472855.192665723
95000 479134.870104827
};
\addplot [color3, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 450.075445
5000 169704.025011803
10000 230179.175495255
15000 272851.682767698
20000 304027.198963405
25000 328841.763205374
30000 349408.616925905
35000 368025.366013482
40000 383664.023417603
45000 396789.893656687
50000 409584.321740717
55000 420717.730374096
60000 430886.374827131
65000 440278.57823628
70000 448957.493209386
75000 456838.45388676
80000 463983.579275687
85000 470427.827539422
90000 476903.193328028
95000 483286.774728963
};
\addplot [color4, line width=1.3pt]
table {%
0 450.075445
500 47476.88744022
1000 66871.9824318802
1500 83633.3406110409
2000 99031.3205369416
2500 111164.901660442
3000 122827.478615703
3500 133642.567565143
4000 143175.718394322
4500 152726.391309662
5000 160837.811257921
5500 168953.1938265
6000 176474.21473988
6500 183507.083034399
7000 190071.535441959
7500 196192.216590798
8000 202456.671508717
8500 208253.809724297
9000 213674.289415316
9500 218655.504345956
10000 223366.367332236
10500 228214.839162155
11000 233072.629165135
11500 237241.461346874
12000 241607.954618954
12500 245566.048324154
13000 249313.628508993
13500 253146.574112213
14000 256920.188398773
14500 260615.286407532
15000 264112.491229572
15500 267354.123165552
16000 270677.455055271
16500 274062.612519631
17000 277344.397131851
17500 280567.288856651
18000 283593.770443291
18500 286390.96026327
19000 289630.36076825
19500 292002.40284885
20000 294871.57142195
20500 297618.83631661
21000 300528.678221769
21500 303042.725703569
22000 305339.624938229
22500 307828.478221369
23000 310183.097004789
23500 312658.924508148
24000 314912.200656068
24500 317195.971012148
25000 319307.118584868
25500 321769.971278168
26000 323820.786171808
26500 325795.074196227
27000 328083.413387967
27500 330390.974210367
28000 332449.072328027
28500 334350.007059427
29000 336320.173678926
29500 338293.388218166
30000 340428.490854206
30500 342369.272501126
31000 344131.053961226
31500 345935.856496786
32000 347947.136247466
32500 349735.672287225
33000 351202.090931025
33500 352646.635693145
34000 354412.301487965
34500 356165.638561585
35000 357621.863852785
35500 359369.589755325
36000 361046.401850045
36500 362237.475217025
37000 363895.061671044
37500 365513.368678084
38000 366906.650577224
38500 368102.630870304
39000 369500.154242044
39500 371260.680209044
40000 372709.929435224
40500 374086.225457624
41000 375407.091186563
41500 377040.629197823
42000 378585.704224483
42500 379979.145373823
43000 381133.220091663
43500 382499.363777863
44000 383900.801789163
44500 384785.247220023
45000 386065.376319503
45500 387284.473041762
46000 388423.344600782
46500 389775.409278862
47000 390863.280713622
47500 392016.041185882
48000 393125.917252122
48500 394493.978781402
49000 395846.006665042
49500 397051.757234842
50000 398406.715813302
50500 399547.678239842
51000 400626.328951302
51500 402030.600706981
52000 402942.372935301
52500 403998.142519541
53000 405201.487743941
53500 406343.274841021
54000 407248.942363541
54500 408302.872526341
55000 409207.368838801
55500 410391.190764081
56000 411554.741718
56500 412609.40076986
57000 413580.02027388
57500 414547.47990368
58000 415523.9967529
58500 416400.68987716
59000 417278.58736916
59500 418358.3679778
60000 419511.08892526
60500 420563.7550348
61000 421491.34356072
61500 422481.96625274
62000 423545.61624402
62500 424500.12305696
63000 425293.401892399
63500 426125.682718979
64000 427142.261880999
64500 428322.311812639
65000 429181.638660839
65500 429930.832596759
66000 430811.569425419
66500 431384.605035739
67000 432344.305576339
67500 433255.477539619
68000 434073.841547119
68500 434849.415223999
69000 435726.074790538
69500 436696.298012718
70000 437401.450075918
70500 438294.991253638
71000 439224.526267558
71500 440040.655621338
72000 440812.706205918
72500 441598.072128478
73000 442351.385659158
73500 443021.461986098
74000 443879.886369158
74500 444604.977452678
75000 445258.147688158
75500 446154.691566697
76000 447231.459719037
76500 448148.708486117
77000 448961.840920957
77500 449616.012096377
78000 450181.890411997
78500 450724.913566117
79000 451205.927092997
79500 452054.575725017
80000 452684.510189797
80500 453452.482459737
81000 454444.277807337
81500 455138.355680357
82000 455665.188593757
82500 456600.580470517
83000 457029.452676557
83500 457573.429859737
84000 458023.287022037
84500 458741.472692296
85000 459469.350316916
85500 460085.574262696
86000 460894.951663656
86500 461531.949192656
87000 462147.052375056
87500 462822.240514096
88000 463419.198793336
88500 464087.036176316
89000 464818.158107316
89500 465427.332351076
90000 465937.094435936
90500 466879.910372756
91000 467443.793850816
91500 468010.549730536
92000 468607.621316296
92500 469228.865329096
93000 469733.600370176
93500 470282.659040856
94000 470821.482883175
94500 471432.570650055
95000 471881.404329375
95500 472476.548450535
96000 473081.411321735
96500 473715.505726275
97000 474415.611029655
97500 475144.154863275
98000 475732.036456455
98500 476108.719296295
99000 476780.980707355
99500 477362.922549095
};
\addlegendentry{\texttt{TP-UCB-EW}($10$)}
\addplot [color4, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 450.075445
5000 159790.751995621
10000 222196.549505145
15000 262947.748368457
20000 293617.343026181
25000 317777.725960574
30000 338851.195338015
35000 355881.16222915
40000 370917.025835901
45000 384227.730919667
50000 396390.017791693
55000 407217.86910085
60000 417371.609476244
65000 426892.530611245
70000 435073.957285135
75000 443020.037087186
80000 450421.796929446
85000 457150.863665184
90000 463662.670369438
95000 469620.520124802
};
\addplot [color4, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 450.075445
5000 161884.870520221
10000 224536.185159326
15000 265277.234090687
20000 296125.799817718
25000 320836.511209162
30000 342005.786370398
35000 359362.56547642
40000 374502.833034547
45000 387903.021719338
50000 400423.41383491
55000 411196.868576751
60000 421650.568374276
65000 431470.746710433
70000 439728.942866702
75000 447496.258289129
80000 454947.223450148
85000 461787.836968649
90000 468211.518502434
95000 474142.288533948
};
\addplot [green!39.2156862745098!black, line width=1.3pt]
table {%
0 450.075445
500 46531.31870954
1000 65640.7615185801
1500 82511.3080735608
2000 96578.3226501015
2500 109717.387909702
3000 121334.416178803
3500 131780.914466003
4000 141435.230926242
4500 150851.578012782
5000 158914.157090861
5500 166567.04965596
6000 174190.77715068
6500 180982.004882759
7000 187721.851730419
7500 194147.667360918
8000 200150.706505778
8500 205734.222439577
9000 211256.390458457
9500 216180.740988036
10000 221106.581962216
10500 225784.492948755
11000 230111.555897895
11500 234882.993387035
12000 239104.236974334
12500 243156.011225414
13000 247068.769911753
13500 251116.582538633
14000 254685.737173793
14500 258197.405618632
15000 261932.277867512
15500 264962.986693992
16000 268555.073898452
16500 271708.111981771
17000 274990.852463251
17500 278031.719548931
18000 281210.294975571
18500 284077.84880155
19000 286918.90938957
19500 290296.56074439
20000 292417.12097561
20500 295219.33035077
21000 297865.239335969
21500 300396.091318629
22000 302853.196593609
22500 304844.371553889
23000 307608.714555729
23500 309802.089327768
24000 312321.009945708
24500 314574.451147468
25000 317041.115708488
25500 319300.483622368
26000 321182.398538148
26500 323268.727314048
27000 325246.812650387
27500 327699.052544607
28000 329783.263740267
28500 331539.168963607
29000 333679.690537547
29500 335441.407063967
30000 337312.171482966
30500 339185.353468646
31000 341126.359506686
31500 343083.252972366
32000 344897.327880066
32500 346482.762900726
33000 348144.524035786
33500 349850.418603085
34000 351444.884344925
34500 353108.330774145
35000 355035.200772745
35500 356384.349426485
36000 357857.627887785
36500 359640.633735625
37000 361173.833161724
37500 362277.612984284
38000 363944.306371964
38500 365507.795709344
39000 366977.160940484
39500 368580.597675224
40000 370206.333198284
40500 371559.510012784
41000 373165.957364504
41500 374500.099714463
42000 375797.302701523
42500 377139.451111683
43000 378522.676293783
43500 379778.967342943
44000 381078.661443703
44500 382358.001152203
45000 383578.102589443
45500 384833.972103883
46000 386066.013950162
46500 386995.799120402
47000 388334.508650182
47500 389653.599127322
48000 390743.429315522
48500 391729.049817402
49000 393075.318559042
49500 394220.789089722
50000 395279.390169182
50500 396391.346727222
51000 397667.255828941
51500 398606.953815461
52000 399842.185212241
52500 400786.968786341
53000 401741.440047841
53500 402948.566937901
54000 404031.258185241
54500 404888.751539681
55000 405868.164792601
55500 407252.422520281
56000 408489.358257181
56500 409573.084503941
57000 410596.627123421
57500 411641.00942908
58000 412887.10043116
58500 413723.64442682
59000 414594.0933196
59500 415489.6644968
60000 416605.52495424
60500 417230.517286
61000 418148.14092936
61500 419002.52311422
62000 420097.07933916
62500 421373.91540306
63000 422211.177987019
63500 423355.166437779
64000 424088.377202819
64500 424946.701400159
65000 425776.180217719
65500 426642.602022899
66000 427582.094979899
66500 428282.246821159
67000 429327.041527419
67500 430381.572044359
68000 430953.313676339
68500 431961.187769779
69000 432769.564052759
69500 433636.947869719
70000 434565.599625458
70500 435420.858120578
71000 436434.633364018
71500 437470.179879978
72000 438307.536347658
72500 439249.018883738
73000 439825.978261658
73500 440785.638400618
74000 441550.743648498
74500 442335.952198818
75000 443013.999250158
75500 443777.182353757
76000 444406.399384558
76500 444905.367993997
77000 445658.803400997
77500 446407.897678677
78000 447204.222776537
78500 448080.639020077
79000 448902.767927897
79500 449526.830578117
80000 450152.659506297
80500 451060.041861737
81000 451885.474251897
81500 452507.599452757
82000 452916.430241357
82500 453799.054800817
83000 454330.855187557
83500 454885.534276957
84000 455682.193782736
84500 456321.248926337
85000 456923.083436877
85500 457847.614029736
86000 458470.783361576
86500 459318.065539416
87000 459838.948527776
87500 460298.799133756
88000 460771.621798156
88500 461583.034002956
89000 462187.012117976
89500 462975.360163436
90000 463754.733760356
90500 464351.829297076
91000 464964.963670396
91500 465519.636332796
92000 466240.868523836
92500 466851.742399956
93000 467278.572448956
93500 467993.618050316
94000 468520.366708555
94500 469093.475760235
95000 469616.294876195
95500 470200.333860695
96000 470803.223251015
96500 471594.668380895
97000 472059.437449815
97500 472742.339593495
98000 473426.557408155
98500 473928.476241135
99000 474443.250008135
99500 474955.011790915
};
\addlegendentry{\texttt{TP-UCB-EW}($20$)}
\addplot [green!39.2156862745098!black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 450.075445
5000 158054.313547071
10000 219975.859132018
15000 260701.63908529
20000 291043.164275574
25000 315452.014162718
30000 335660.164877288
35000 353360.59405151
40000 368520.169415768
45000 381825.485889148
50000 393632.335340842
55000 404108.030905901
60000 414858.147968269
65000 424088.960636321
70000 432725.211879701
75000 441188.652082018
80000 448317.036693128
85000 454837.234219281
90000 461632.885128056
95000 467459.805434206
};
\addplot [green!39.2156862745098!black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 450.075445
5000 159774.000634651
10000 222237.304792414
15000 263162.916649734
20000 293791.077675646
25000 318630.217254258
30000 338964.178088645
35000 356709.80749398
40000 371892.4969808
45000 385330.719289738
50000 396926.444997521
55000 407628.298679301
60000 418352.901940211
65000 427463.399799117
70000 436405.987371215
75000 444839.346418297
80000 451988.282319466
85000 459008.932654472
90000 465876.582392656
95000 471772.784318185
};
\addplot [color5, line width=1.3pt]
table {%
0 450.075445
500 46827.96839336
1000 64967.6807018001
1500 81713.3378718808
2000 96235.3783634815
2500 109113.144062142
3000 120434.691663783
3500 131321.724528663
4000 140938.034292462
4500 149847.830700242
5000 158055.082934161
5500 165889.99494426
6000 173044.61430952
6500 180364.297054119
7000 187219.190853039
7500 193420.881001898
8000 199499.841316358
8500 204739.558377957
9000 210256.138482817
9500 215393.309351616
10000 220222.092821656
10500 225241.300388535
11000 229804.708683195
11500 234172.916710595
12000 238306.960360754
12500 242798.161558854
13000 246534.851562154
13500 250492.749973953
14000 253916.451798213
14500 257629.257684432
15000 260982.992510372
15500 264375.223516512
16000 267745.276088852
16500 271267.900120411
17000 274494.183840351
17500 277657.602983971
18000 280644.199633291
18500 283492.74384965
19000 286191.04886617
19500 289101.11587553
20000 291953.11399449
20500 294602.31455495
21000 297183.501962729
21500 299646.339191149
22000 302027.016285569
22500 304882.132078829
23000 307311.941660069
23500 309703.725972348
24000 312232.625154888
24500 314520.687912788
25000 316792.550227508
25500 318684.237949768
26000 320695.431507528
26500 322816.915584207
27000 324883.980231447
27500 327131.404167327
28000 329331.947985227
28500 330989.683967967
29000 333107.731070147
29500 335381.312097546
30000 337231.287139406
30500 338842.768198786
31000 340985.015516886
31500 342878.828136746
32000 344646.645731126
32500 346407.580404125
33000 348138.271875605
33500 349862.090925625
34000 351597.345126725
34500 353315.355568385
35000 354762.595024165
35500 356239.952714985
36000 357811.288988245
36500 359410.298556525
37000 360907.500777704
37500 362692.020114264
38000 363923.089083564
38500 365555.513567004
39000 366791.573008804
39500 368343.196409024
40000 369941.649056344
40500 371135.627961064
41000 372447.767612224
41500 373884.084906103
42000 375206.067954543
42500 376627.271574443
43000 377965.406015643
43500 379247.297660283
44000 380526.572422063
44500 381898.489656343
45000 382938.304879143
45500 384204.185672782
46000 385438.229353622
46500 386619.117381122
47000 387698.914420082
47500 388887.755674862
48000 390245.903678942
48500 391462.144765902
49000 392621.960094902
49500 393911.947541062
50000 395170.580598322
50500 396221.373477742
51000 397675.691040382
51500 398658.374034761
52000 399465.495151441
52500 400528.213940701
53000 401707.970524221
53500 402707.443757661
54000 403902.539969761
54500 404833.138798901
55000 405917.012427741
55500 407019.686398081
56000 407892.223922061
56500 408696.528370161
57000 409952.321679681
57500 411104.05321192
58000 412071.94051664
58500 413160.5843901
59000 413815.58956554
59500 414825.38830186
60000 415760.92439366
60500 416760.47356954
61000 417901.47378592
61500 419066.07215478
62000 419974.4680214
62500 420963.003974739
63000 421809.540939519
63500 422686.874020919
64000 423626.545979879
64500 424392.416399219
65000 425432.085391059
65500 426390.628377759
66000 427376.147849799
66500 428193.526740999
67000 428921.823139739
67500 429520.898329259
68000 430326.083696219
68500 431195.427884819
69000 432126.157579879
69500 432936.402181859
70000 433812.976709399
70500 434540.059105838
71000 435374.185931178
71500 436188.616321598
72000 436864.819078938
72500 437747.365463838
73000 438287.118059658
73500 438947.254108158
74000 439691.802038018
74500 440277.850999798
75000 441046.211119898
75500 441998.513495958
76000 442715.750096038
76500 443501.974523778
77000 444138.991887498
77500 445058.479342778
78000 445831.935759937
78500 446561.237033777
79000 447200.134478457
79500 447854.022012917
80000 448599.537063757
80500 449234.609286997
81000 450022.073866197
81500 450560.043972897
82000 451211.907108477
82500 451999.305515757
83000 452700.492172677
83500 453201.455360517
84000 454051.730749937
84500 454523.404799437
85000 455530.840573157
85500 456392.286178837
86000 457026.461470177
86500 457623.094700976
87000 458192.987202476
87500 458821.145293137
88000 459415.112917076
88500 460096.080324596
89000 460786.204465376
89500 461521.269181656
90000 462417.843921436
90500 462985.819802056
91000 463741.777125276
91500 464247.551443376
92000 465042.080058076
92500 465649.118685276
93000 466145.903946436
93500 466654.843303556
94000 467334.950812616
94500 467879.941980096
95000 468487.744994115
95500 469370.267025975
96000 469993.346232535
96500 470508.136014575
97000 471197.281584735
97500 471788.185502616
98000 472360.962049215
98500 472833.859309495
99000 473428.945416455
99500 474242.293327255
};
\addlegendentry{\texttt{TP-UCB-EW}($25$)}
\addplot [color5, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 450.075445
5000 157360.729141515
10000 219271.756321845
15000 259882.619431792
20000 290737.252441119
25000 315463.747451352
30000 335758.949149016
35000 353111.709010054
40000 368245.360275719
45000 381221.604070156
50000 393378.700034233
55000 404196.717202268
60000 413977.798376652
65000 423479.500691413
70000 431834.4994273
75000 439128.959380139
80000 446646.891145104
85000 453511.213363361
90000 460356.201121209
95000 466326.243680087
};
\addplot [color5, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 450.075445
5000 158749.436726808
10000 221172.429321466
15000 262083.365588952
20000 293168.975547861
25000 318121.353003664
30000 338703.625129797
35000 356413.481038276
40000 371637.937836968
45000 384655.00568813
50000 396962.461162411
55000 407637.307653214
60000 417544.050410668
65000 427384.670090706
70000 435791.453991497
75000 442963.462859656
80000 450552.18298241
85000 457550.467782953
90000 464479.486721663
95000 470649.246308144
};
\addplot [black, line width=1.3pt]
table {%
0 450.075445
500 45373.6478438
1000 64370.3850294601
1500 80914.1132018208
2000 95177.0241786415
2500 108279.298260222
3000 120062.030393323
3500 130517.906967543
4000 140072.752827843
4500 148770.490175782
5000 157446.486015801
5500 165240.755602521
6000 172402.31142312
6500 179363.696644039
7000 185749.098195579
7500 192034.644911078
8000 197719.583221498
8500 203385.355497817
9000 208730.641820177
9500 214115.061253636
10000 218929.026950456
10500 223775.706450776
11000 228213.208063955
11500 232930.714241535
12000 236987.555532594
12500 241002.481893614
13000 244466.698973354
13500 248384.431002193
14000 252309.198484693
14500 255944.366685053
15000 259616.511858552
15500 262854.702109732
16000 266338.437089392
16500 269573.297299232
17000 272799.038559851
17500 276157.149073991
18000 279193.244246031
18500 281825.605758351
19000 284832.97310565
19500 287801.32297529
20000 290432.31013031
20500 292683.90460227
21000 295351.99426959
21500 297892.835301729
22000 300293.327467109
22500 302728.070825609
23000 305346.830570429
23500 307511.130439849
24000 309739.833863989
24500 312008.383100888
25000 314515.115092868
25500 316641.400743848
26000 318591.661539428
26500 320644.931457068
27000 322789.080577808
27500 324898.341876287
28000 326986.578524547
28500 328914.646726847
29000 330465.145934847
29500 332340.156210207
30000 333994.301789607
30500 335889.526231046
31000 337635.229330707
31500 339648.153549546
32000 341533.200761266
32500 343398.077156866
33000 345212.896791266
33500 346795.815960946
34000 348353.040686006
34500 350009.836099205
35000 351658.508092685
35500 353244.780639045
36000 355056.318463225
36500 356626.148149445
37000 357962.018248445
37500 359655.946380185
38000 360856.835336165
38500 362293.155865724
39000 363907.635297084
39500 365168.687045144
40000 366723.217920944
40500 368039.427749624
41000 369293.174308624
41500 370880.668333204
42000 372600.158411784
42500 374062.226708864
43000 375475.639282643
43500 376744.922237183
44000 378155.928718643
44500 379513.997167843
45000 380920.186214363
45500 381984.825270383
46000 383078.525715863
46500 384314.720489383
47000 385381.530101363
47500 386758.510685222
48000 388073.473150002
48500 389069.090641722
49000 390469.620847842
49500 391522.357127182
50000 392652.237064182
50500 393676.705478082
51000 394908.797972802
51500 395871.489016022
52000 397096.309508762
52500 398122.679757302
53000 399285.661816561
53500 400208.215093061
54000 401353.282319281
54500 402552.469017221
55000 403531.953488461
55500 404549.756862781
56000 405410.234007241
56500 406453.918799121
57000 407583.480777241
57500 408718.465825461
58000 409584.850191841
58500 410760.75845272
59000 411677.28270494
59500 412632.10747484
60000 413621.68692096
60500 414444.87911656
61000 415556.75448968
61500 416396.12368372
62000 417370.7997131
62500 418409.64542416
63000 419320.14973058
63500 420231.41705946
64000 421265.1425673
64500 422422.67568602
65000 423298.00331122
65500 424177.406121939
66000 424858.601297539
66500 425703.019050799
67000 426666.611699919
67500 427564.925642059
68000 428282.129243979
68500 429169.640395259
69000 430029.016419379
69500 430760.173132259
70000 431678.629627719
70500 432629.406036979
71000 433450.912735899
71500 434138.965561758
72000 434829.984573238
72500 435729.283256838
73000 436364.315225718
73500 437143.348153638
74000 437984.675185678
74500 438993.184867778
75000 439721.592163678
75500 440385.541553218
76000 441069.851037038
76500 441781.156273198
77000 442518.209354998
77500 443324.663680978
78000 444070.750341358
78500 444719.631069398
79000 445562.764459598
79500 446250.865747577
80000 446837.804127418
80500 447605.159169697
81000 448595.754442037
81500 449114.508463237
82000 449706.396640177
82500 450289.426553417
83000 451029.502317277
83500 451780.748944557
84000 452244.546900977
84500 453077.064224557
85000 453787.135596217
85500 454292.012086537
86000 454895.101610097
86500 455626.399379737
87000 456282.385741277
87500 457045.648089877
88000 457456.262087917
88500 458167.459222116
89000 458887.758972056
89500 459452.873720816
90000 460228.954518636
90500 460874.951559136
91000 461467.933906096
91500 462084.879887896
92000 462702.882006516
92500 463354.834431256
93000 463956.884744876
93500 464567.118063896
94000 464932.692547276
94500 465524.555968656
95000 465964.424996316
95500 466573.503919076
96000 467164.506332156
96500 467910.726970136
97000 468665.921025336
97500 469018.515173536
98000 469616.455135516
98500 470285.722345675
99000 470646.375049675
99500 471139.158976996
};
\addlegendentry{\texttt{TP-UCB-EW}($50$)}
\addplot [black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 450.075445
5000 156563.312884309
10000 217842.949460342
15000 258463.629817584
20000 289059.055100259
25000 313094.844473901
30000 332387.658980129
35000 350082.827960951
40000 365110.854608385
45000 379306.561340678
50000 391028.272000701
55000 401771.474896332
60000 411800.08091351
65000 421530.220847572
70000 429818.276733473
75000 437913.746119688
80000 445042.758728999
85000 451926.235446234
90000 458464.829630732
95000 464122.498056872
};
\addplot [black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 450.075445
5000 158329.659147294
10000 220015.10444057
15000 260769.393899521
20000 291805.565160361
25000 315935.385711835
30000 335600.944599084
35000 353234.18822442
40000 368335.581233503
45000 382533.811088047
50000 394276.202127663
55000 405292.432080591
60000 415443.29292841
65000 425065.785774867
70000 433538.982521964
75000 441529.438207668
80000 448632.849525836
85000 455648.0357462
90000 461993.07940654
95000 467806.351935759
};
\addplot [white!41.1764705882353!black, line width=1.3pt]
table {%
0 450.075445
500 30752.6462048199
1000 51478.5353971
1500 68652.3903673002
2000 83410.4339343809
2500 96490.2150542016
3000 108690.023330602
3500 119270.770308283
4000 129062.724645323
4500 138089.790678843
5000 146590.311684122
5500 154366.465162561
6000 161620.924086421
6500 168532.06737082
7000 175117.00315514
7500 181581.955538539
8000 187539.938880219
8500 193242.813575598
9000 198627.225378578
9500 203787.587550757
10000 208943.929598897
10500 213809.685501756
11000 218260.197166876
11500 222694.451757396
12000 226994.692503515
12500 231207.701389335
13000 235174.625920754
13500 239057.285607894
14000 242827.852542634
14500 246429.074234034
15000 249949.326748373
15500 253411.445597953
16000 256731.404297652
16500 260122.373963732
17000 263276.046392512
17500 266362.669449032
18000 269186.900942712
18500 271978.098043691
19000 274813.318463391
19500 277663.729573431
20000 280522.014838631
20500 283138.97942181
21000 285838.99638561
21500 288383.91948763
22000 290881.76161703
22500 293296.48382653
23000 295683.97178737
23500 297906.333833789
24000 300475.298977489
24500 302712.792531289
25000 305043.385017109
25500 307108.531741349
26000 309271.797957868
26500 311509.176711988
27000 313572.393845108
27500 315507.535317028
28000 317609.795925848
28500 319562.750330008
29000 321439.728887687
29500 323467.889298787
30000 325217.587077087
30500 327065.600841147
31000 328849.431799127
31500 330688.461530247
32000 332477.361994407
32500 334386.145093126
33000 336080.796419166
33500 337715.399242126
34000 339401.101480786
34500 341065.784780786
35000 342603.226426886
35500 344109.505831966
36000 345626.876585506
36500 347285.374452865
37000 349025.189152645
37500 350503.624818365
38000 352052.124201685
38500 353461.473164865
39000 354949.831587345
39500 356278.909111365
40000 357845.370172525
40500 359130.395754385
41000 360586.650674584
41500 361936.803901024
42000 363241.918287284
42500 364542.016344004
43000 365799.041823424
43500 367137.299061304
44000 368510.490593724
44500 369939.790365784
45000 371261.875768023
45500 372604.176061023
46000 373813.144961443
46500 375067.270075723
47000 376217.062569083
47500 377377.817792623
48000 378559.720759983
48500 379724.690034603
49000 380897.543864143
49500 382033.351440023
50000 383363.514932183
50500 384493.228680982
51000 385591.983272082
51500 386681.650885002
52000 387836.578487262
52500 388913.219493522
53000 389906.834868082
53500 391018.625434682
54000 392039.247701862
54500 393294.307889922
55000 394365.001482902
55500 395366.609578661
56000 396393.240891521
56500 397359.756896741
57000 398243.312391101
57500 399328.029383121
58000 400252.479438581
58500 401412.444083621
59000 402435.168737001
59500 403406.716116281
60000 404342.303038321
60500 405190.706507061
61000 406078.114028981
61500 407042.604113841
62000 407893.977089921
62500 408780.37461898
63000 409655.70096886
63500 410577.2672909
64000 411331.57361768
64500 412269.04694008
65000 413040.3565026
65500 413963.86886164
66000 414892.3623651
66500 415821.04940156
67000 416604.365708
67500 417610.86717506
68000 418559.41077604
68500 419576.10191114
69000 420465.58036046
69500 421306.991470499
70000 422001.060712239
70500 422876.479122919
71000 423701.844771199
71500 424518.247955739
72000 425290.556583919
72500 425976.693897019
73000 426820.031853419
73500 427559.291684779
74000 428284.523264219
74500 429107.909207339
75000 429869.060199339
75500 430679.441725158
76000 431467.648054178
76500 432230.932549018
77000 432934.021743298
77500 433663.329379138
78000 434421.524753558
78500 435260.018262898
79000 436070.324536558
79500 436768.447571858
80000 437523.675369778
80500 438090.585564738
81000 438873.910854898
81500 439480.934024338
82000 440175.160695638
82500 441015.577739178
83000 441710.776905378
83500 442481.987795338
84000 443116.074020318
84500 443710.011110778
85000 444358.050090797
85500 444965.037445957
86000 445659.245532577
86500 446301.351019717
87000 446925.329984057
87500 447648.546653137
88000 448255.636901697
88500 448952.758771257
89000 449553.670251697
89500 450099.595145197
90000 450730.639309717
90500 451322.620100697
91000 451895.616093417
91500 452437.530458357
92000 453142.605756477
92500 453734.604478017
93000 454435.809831177
93500 455042.837624577
94000 455664.866713516
94500 456295.992525676
95000 456906.091150336
95500 457552.144657836
96000 458154.127339976
96500 458746.188946676
97000 459372.262316536
97500 459929.125649336
98000 460495.057886196
98500 461053.014542416
99000 461696.087474496
99500 462236.928719576
};
\addlegendentry{\texttt{UCB1}}
\addplot [white!41.1764705882353!black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 450.075445
5000 145953.913167023
10000 207879.45456224
15000 248702.413369311
20000 279157.671594441
25000 303654.919247399
30000 323855.80103145
35000 341243.386002977
40000 356567.993634125
45000 369893.106097999
50000 381879.462356402
55000 392879.057139519
60000 402852.430053253
65000 411481.151404512
70000 420421.188798927
75000 428262.805154552
80000 435867.04240532
85000 442665.619575783
90000 448959.225310381
95000 455161.701195383
};
\addplot [white!41.1764705882353!black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 450.075445
5000 147226.710201222
10000 210008.404635553
15000 251196.240127435
20000 281886.358082821
25000 306431.850786819
30000 326579.373122725
35000 343963.066850795
40000 359122.746710924
45000 372630.645438048
50000 384847.567507963
55000 395850.945826285
60000 405832.176023388
65000 414599.561600688
70000 423580.932625552
75000 431475.315244125
80000 439180.308334236
85000 446050.480605812
90000 452502.053309053
95000 458650.48110529
};
\addplot [color0, forget plot, line width=1.3pt]
table {%
0 450.075445
500 55519.2382638001
1000 106624.970293321
1500 135550.330104581
2000 153513.71861486
2500 166914.279526679
3000 189204.677240398
3500 202451.749689877
4000 209067.899426916
4500 219483.125815215
5000 228887.508840815
5500 235543.293261754
6000 240236.373996293
6500 244323.472142653
7000 249330.328068932
7500 255602.557273932
8000 263907.153720771
8500 268737.651505631
9000 274600.287071331
9500 283504.618471051
10000 289644.689255391
10500 295329.940206911
11000 302982.404691931
11500 308449.34661363
12000 315567.28492713
12500 323353.06709781
13000 328797.935099569
13500 333741.790141949
14000 337630.714966669
14500 342246.162452829
15000 347372.537386428
15500 352416.492569368
16000 355751.380778468
16500 360112.703075768
17000 363019.985871067
17500 366024.223332427
18000 369542.586518087
18500 371645.225629386
19000 374390.416514906
19500 376777.162805686
20000 379417.480200686
20500 380325.770115686
21000 382445.996626465
21500 385191.024325325
22000 386611.456270025
22500 388198.169661865
23000 390384.766169664
23500 392332.210034144
24000 394586.136594284
24500 396884.979182844
25000 399493.063037344
25500 401203.332693163
26000 404924.307494083
26500 407556.211369663
27000 409707.533098463
27500 412971.692409883
28000 414899.998472123
28500 417317.155809843
29000 419887.323481143
29500 421716.953194123
30000 423943.887576403
30500 425908.300995782
31000 428406.104855802
31500 429984.847345162
32000 432572.022253602
32500 434164.143367322
33000 436319.098475842
33500 437916.990726142
34000 439354.754728482
34500 442774.503175262
35000 445199.080738122
35500 446599.678597602
36000 447424.305671722
36500 449179.512036842
37000 450754.743766422
37500 452584.317088721
38000 455812.273615201
38500 456956.096272281
39000 457824.557089101
39500 458960.732605981
40000 460269.463245981
40500 461459.474793421
41000 463002.079204541
41500 464605.443895801
42000 465650.622965741
42500 466285.22287324
43000 466905.78739574
43500 467640.64005324
44000 469512.83626574
44500 471018.3942241
45000 472618.6861653
45500 473204.1622253
46000 474055.879120219
46500 475225.463330699
47000 476129.501224339
47500 477781.524154399
48000 477918.870421899
48500 479268.843484319
49000 480188.732249239
49500 480882.481279239
50000 481725.171154579
50500 482467.651000719
51000 483862.057128619
51500 484830.629716798
52000 485423.694516718
52500 486231.731681718
53000 487258.835352098
53500 488774.199709358
54000 489646.969681778
54500 490593.144898558
55000 491426.245251057
55500 492283.030102617
56000 493251.944457197
56500 494094.027697177
57000 495138.800919517
57500 497024.877279417
58000 497630.403889417
58500 498161.324800577
59000 498839.604437997
59500 499385.981925497
60000 499830.770913257
60500 500498.679237197
61000 501981.790530137
61500 503210.022012897
62000 503648.126530396
62500 504600.527655396
63000 504919.331400396
63500 505207.627840316
64000 506044.477705936
64500 506586.674200236
65000 507407.176036096
65500 508416.251299796
66000 508856.360872296
66500 509313.513412296
67000 510110.313442876
67500 510622.731746476
68000 511711.718708736
68500 512197.944546236
69000 512624.018733735
69500 513287.691938735
70000 513992.468771235
70500 514133.825148735
71000 514623.642432395
71500 515245.797618135
72000 515947.135388055
72500 516489.067013395
73000 517566.487891075
73500 518203.356311235
74000 519855.569073355
74500 520598.095912375
75000 521500.941709795
75500 521776.636772295
76000 522754.659315975
76500 522968.197673475
77000 523554.956806955
77500 524050.755078975
78000 524605.028896154
78500 525555.739688775
79000 526088.081791274
79500 526980.778423375
80000 527626.626870235
80500 528454.653364815
81000 528877.288489735
81500 529730.788291495
82000 530428.227025495
82500 530823.994695675
83000 531458.594603175
83500 531656.092520675
84000 531851.585383175
84500 532414.715336734
85000 533642.567797775
85500 534361.560508334
86000 535776.155842955
86500 536566.727104535
87000 537450.802346755
87500 537883.813057235
88000 537883.813057235
88500 538130.293905755
89000 539053.431608755
89500 539724.736274475
90000 540530.768384475
90500 540878.517264575
91000 541323.949925115
91500 541920.026579615
92000 542258.551924455
92500 542987.389416955
93000 543894.568777635
93500 544628.043753615
94000 545325.162454575
94500 545941.716867075
95000 546409.250099295
95500 547032.875882555
96000 547427.871717555
96500 547696.549087555
97000 547902.024504255
97500 548819.203320975
98000 549051.789700975
98500 549380.618720975
99000 549979.127638475
99500 550866.462515915
};
\addplot [color1, forget plot]
table {%
0 450.075445
500 65450.74456544
1000 115531.718280441
1500 155183.74954762
2000 186972.839222219
2500 212869.755749338
3000 234611.783998437
3500 252590.805532196
4000 267920.135395195
4500 281257.949843675
5000 292777.372834014
5500 302903.811538994
6000 311606.051381793
6500 319576.306090493
7000 326655.735598672
7500 332939.486290712
8000 338654.645640352
8500 343935.214007791
9000 348792.232585651
9500 353360.906007151
10000 357488.095316991
10500 361273.007959591
11000 364692.625622971
11500 367984.03480275
12000 371047.12124737
12500 373872.93060329
13000 376580.61947833
13500 379153.09013227
14000 381530.336377949
14500 383745.373345949
15000 385962.349873069
15500 388110.208036449
16000 390126.944590649
16500 392066.539427389
17000 393839.035041589
17500 395582.452867248
18000 397378.858041048
18500 398947.151267808
19000 400539.299985048
19500 402123.514789768
20000 403553.661310568
20500 404875.601800768
21000 406236.510710268
21500 407623.440310008
22000 408891.258443448
22500 410033.937133988
23000 411188.613077048
23500 412291.261065467
24000 413369.784225727
24500 414479.363516967
25000 415527.837710227
25500 416561.280187747
26000 417551.768549167
26500 418470.169943947
27000 419386.510382167
27500 420282.771485387
28000 421140.021102627
28500 422056.312562527
29000 422923.519284247
29500 423731.736206827
30000 424630.045089887
30500 425491.312389087
31000 426334.547210647
31500 427166.688524747
32000 427939.799967306
32500 428706.906151506
33000 429537.046130726
33500 430288.148188006
34000 430984.162910466
34500 431627.124652466
35000 432296.054017866
35500 432915.981250566
36000 433554.907002926
36500 434148.779733146
37000 434736.622429926
37500 435321.515340766
38000 435949.423343386
38500 436563.332356686
39000 437194.203877366
39500 437796.035016946
40000 438357.854312246
40500 438922.655607566
41000 439489.457511685
41500 440001.235649105
42000 440542.984974686
42500 441042.758075145
43000 441563.521744146
43500 442011.207913925
44000 442542.905437505
44500 443048.601395725
45000 443570.385194385
45500 444053.115489105
46000 444545.770147505
46500 444997.463353285
47000 445494.191632205
47500 445924.860290845
48000 446352.514164665
48500 446787.149151305
49000 447174.758643765
49500 447615.357316325
50000 448041.960677445
50500 448436.535590765
51000 448854.104035545
51500 449280.733942105
52000 449691.332591225
52500 450106.930742565
53000 450513.503285805
53500 450863.998834285
54000 451200.505003605
54500 451559.029722925
55000 451880.479806105
55500 452186.927790905
56000 452594.508816005
56500 452952.064274185
57000 453280.578187664
57500 453608.062029085
58000 453944.534382045
58500 454277.010846245
59000 454618.536374464
59500 454992.120563884
60000 455356.663523524
60500 455668.124681224
61000 456000.630369824
61500 456337.137275344
62000 456664.598670684
62500 456950.022908384
63000 457280.485923904
63500 457527.895409044
64000 457844.365351964
64500 458158.843380244
65000 458478.314091904
65500 458816.803100304
66000 459069.219002504
66500 459356.638165164
67000 459672.078641184
67500 459993.533634044
68000 460274.955699664
68500 460547.345429384
69000 460868.776283244
69500 461172.223030344
70000 461463.668590404
70500 461730.103638084
71000 461988.498479764
71500 462222.902383244
72000 462510.277840744
72500 462765.631583244
73000 463034.013984804
73500 463268.395657884
74000 463525.785197544
74500 463769.156863604
75000 463991.461950684
75500 464211.778025124
76000 464438.108303964
76500 464685.473711024
77000 464912.774444924
77500 465148.105610184
78000 465392.475198504
78500 465607.845318044
79000 465812.146861404
79500 466053.508533864
80000 466256.844121884
80500 466495.196950803
81000 466753.550096924
81500 466992.888177863
82000 467220.225906524
82500 467466.572130844
83000 467709.929870064
83500 467923.232252084
84000 468148.559879543
84500 468356.864378663
85000 468604.189781643
85500 468823.533062863
86000 469075.908417823
86500 469314.261815823
87000 469500.542598143
87500 469687.833134004
88000 469926.165931043
88500 470110.428872443
89000 470325.731669583
89500 470541.045308523
90000 470737.354764043
90500 470931.698720403
91000 471096.009683283
91500 471288.309515723
92000 471486.601034203
92500 471692.879414443
93000 471911.174737923
93500 472110.442159983
94000 472259.673245163
94500 472433.953566763
95000 472629.221201023
95500 472816.496954803
96000 472971.718957743
96500 473161.974253263
97000 473303.214442963
97500 473482.468297863
98000 473682.768753863
98500 473868.067355763
99000 474079.371253023
99500 474256.659748963
};
\addplot [red!54.5098039215686!black, forget plot]
table {%
0 450.075445
500 65115.72629426
1000 113388.403138221
1500 150367.856657881
2000 179410.942719019
2500 202376.508120178
3000 220643.778673217
3500 235612.997415656
4000 247832.184274975
4500 258404.700357795
5000 266978.793096194
5500 274178.534739574
6000 280269.036649274
6500 285728.781629253
7000 290536.886531373
7500 294732.397645413
8000 298444.340796113
8500 301839.849935012
9000 304827.947270572
9500 307724.864201312
10000 310479.520525052
10500 312951.923623832
11000 315140.908769272
11500 317239.800770311
12000 319190.432374431
12500 320994.900990951
13000 322650.233226451
13500 324324.493464491
14000 325928.646318251
14500 327361.615852671
15000 328700.484359971
15500 329960.208507891
16000 331089.85913781
16500 332280.48835023
17000 333333.95833299
17500 334404.42672401
18000 335447.84290777
18500 336398.18314607
19000 337295.38814319
19500 338194.64946039
20000 339150.88858485
20500 339987.03467223
21000 340794.14631143
21500 341549.18281447
22000 342287.21433617
22500 343052.29378833
23000 343674.20051211
23500 344336.08573697
24000 344995.94073331
24500 345666.81905851
25000 346248.618170609
25500 346787.369662249
26000 347409.198946789
26500 348048.078141629
27000 348546.856870589
27500 349105.634374549
28000 349625.363587569
28500 350151.096367549
29000 350643.813302549
29500 351092.458278589
30000 351591.162350949
30500 352057.840568269
31000 352485.487861889
31500 352899.133518189
32000 353351.809115349
32500 353763.416887769
33000 354189.965519249
33500 354575.518817629
34000 354986.096150509
34500 355370.616235949
35000 355760.132568569
35500 356170.711297289
36000 356578.369307069
36500 356991.960028889
37000 357365.510254589
37500 357748.080349509
38000 358135.589941569
38500 358484.045516849
39000 358817.562023029
39500 359137.065449449
40000 359458.519587949
40500 359770.966209909
41000 360099.417726229
41500 360423.851807709
42000 360772.311268789
42500 361039.720442688
43000 361328.124205489
43500 361649.579967868
44000 361939.995633908
44500 362220.375460348
45000 362486.761717268
45500 362779.143906908
46000 363034.507712168
46500 363325.941748868
47000 363595.299907168
47500 363808.649718588
48000 364089.059242788
48500 364319.433222548
49000 364545.757750268
49500 364819.104941528
50000 365032.429977428
50500 365234.733697868
51000 365467.028787668
51500 365697.338800908
52000 365933.659586628
52500 366107.915125508
53000 366362.233646708
53500 366610.571401828
54000 366832.865076428
54500 367043.166197108
55000 367255.469557908
55500 367494.776803808
56000 367702.096197108
56500 367880.359837268
57000 368081.661954448
57500 368316.028186408
58000 368561.341325828
58500 368733.605537388
59000 368970.918648008
59500 369172.218714748
60000 369378.521526228
60500 369589.837474608
61000 369794.138322728
61500 370002.468822968
62000 370165.735468508
62500 370339.983965548
63000 370526.214220988
63500 370696.460035068
64000 370879.698348128
64500 371024.927895828
65000 371186.168080288
65500 371358.424310208
66000 371536.670580728
66500 371710.875950328
67000 371867.114411048
67500 371991.320372248
68000 372137.535090808
68500 372290.775788108
69000 372397.954938208
69500 372582.202551528
70000 372743.409951908
70500 372882.614100008
71000 373066.855082608
71500 373224.097403028
72000 373356.300635588
72500 373520.503621468
73000 373656.685343388
73500 373771.868005768
74000 373898.067625888
74500 374030.274254008
75000 374172.506718648
75500 374315.716863468
76000 374489.986334308
76500 374617.183571888
77000 374755.380551768
77500 374924.609686628
78000 375093.889542088
78500 375230.103271447
79000 375399.311159068
79500 375551.550335468
80000 375715.805990668
80500 375799.938993467
81000 375907.095962327
81500 376023.252026367
82000 376138.428871667
82500 376247.572041527
83000 376371.744777288
83500 376487.912901967
84000 376616.116466687
84500 376743.313235107
85000 376853.461554268
85500 376960.623651128
86000 377079.788750107
86500 377229.995964108
87000 377359.178500687
87500 377498.348859107
88000 377635.489861487
88500 377716.637583947
89000 377831.824118447
89500 377937.957113567
90000 378034.123787287
90500 378082.208982287
91000 378175.336034427
91500 378285.504818107
92000 378393.680836787
92500 378490.813468927
93000 378581.943863027
93500 378692.115268307
94000 378792.253029987
94500 378878.424748787
95000 378987.595388767
95500 379097.757956487
96000 379198.881690307
96500 379306.070952687
97000 379418.254259767
97500 379543.453980907
98000 379696.656837487
98500 379801.823791187
99000 379884.969502687
99500 379988.120898667
};
\addplot [red, forget plot]
table {%
0 450.075445
500 64948.69878144
1000 112376.186766301
1500 147664.230552381
2000 174712.610093679
2500 195055.041368838
3000 211175.649936537
3500 223589.809501477
4000 233514.939438036
4500 241250.200473155
5000 247655.164900495
5500 253048.923612035
6000 257620.557973394
6500 261453.425872114
7000 264907.912926394
7500 267870.956961014
8000 270549.504236113
8500 273066.818793593
9000 275260.756166973
9500 277251.425493253
10000 279075.805619493
10500 280758.016289453
11000 282263.041536553
11500 283706.903216753
12000 285003.617519932
12500 286105.134134612
13000 287218.569628932
13500 288264.966708672
14000 289216.236185672
14500 290123.515903912
15000 290940.675353752
15500 291791.746276712
16000 292508.816064152
16500 293300.856242292
17000 294038.881276152
17500 294776.895079372
18000 295411.775763532
18500 295985.582308272
19000 296564.412118832
19500 297118.189777492
20000 297720.987910652
20500 298207.677291332
21000 298705.362079632
21500 299230.083116031
22000 299729.749384372
22500 300173.392811551
23000 300654.090464512
23500 301057.693695331
24000 301432.197012571
24500 301826.762071331
25000 302243.317553492
25500 302615.832091851
26000 302981.300652591
26500 303352.791522011
27000 303681.242438171
27500 304034.727064191
28000 304369.195103271
28500 304621.551538631
29000 304902.932042011
29500 305229.376753851
30000 305533.827865891
30500 305794.244260451
31000 306114.695003731
31500 306387.079447851
32000 306660.450334471
32500 306958.850244791
33000 307192.192739131
33500 307431.523289871
34000 307715.938930511
34500 307954.320185791
35000 308191.694698411
35500 308421.026714311
36000 308643.376627511
36500 308868.703695891
37000 309070.988213171
37500 309303.322425451
38000 309531.666734531
38500 309765.992346291
39000 309989.294596911
39500 310246.596311971
40000 310415.849464711
40500 310635.141665731
41000 310819.374174571
41500 310960.609390391
42000 311133.825612771
42500 311272.022567571
43000 311426.221972011
43500 311586.451663651
44000 311762.697205691
44500 311940.969047131
45000 312096.159540511
45500 312239.348921731
46000 312430.610556951
46500 312600.867354511
47000 312729.079989631
47500 312893.329535111
48000 313042.548570691
48500 313182.755854691
49000 313337.963176231
49500 313480.194201231
50000 313680.451693471
50500 313822.616799991
51000 313936.791117791
51500 314067.973395411
52000 314188.159475731
52500 314334.350643051
53000 314496.525294531
53500 314628.712728171
54000 314745.887476871
54500 314873.03608997
55000 314994.19153139
55500 315102.355594431
56000 315222.51555131
56500 315378.74198499
57000 315514.930966311
57500 315625.090264071
58000 315719.247721431
58500 315817.385953671
59000 315953.56766715
59500 316041.67878103
60000 316188.84696509
60500 316294.017128191
61000 316414.226542551
61500 316527.40293829
62000 316631.54973973
62500 316716.69475595
63000 316809.82696813
63500 316924.02616281
64000 317035.16833607
64500 317160.35328765
65000 317236.48736601
65500 317313.59282251
66000 317413.73875991
66500 317510.87070325
67000 317598.98140041
67500 317685.09592877
68000 317790.24289711
68500 317853.32684349
69000 317932.44237399
69500 318040.57403159
70000 318130.69770847
70500 318232.86213571
71000 318322.97226047
71500 318404.09270689
72000 318508.25557253
72500 318592.39900301
73000 318672.53037513
73500 318765.65376359
74000 318879.78990079
74500 318991.93463027
75000 319080.05205595
75500 319169.17960133
76000 319260.30777183
76500 319354.44798503
77000 319427.55307537
77500 319492.67130115
78000 319564.78585903
78500 319654.91601755
79000 319767.09005031
79500 319846.20130873
80000 319918.28798097
80500 319967.36704859
81000 320037.46879127
81500 320097.57437955
82000 320161.65900887
82500 320238.75315165
83000 320293.84370327
83500 320409.98361363
84000 320469.05950909
84500 320558.19917911
85000 320628.28866827
85500 320684.37185655
86000 320737.45676209
86500 320823.57594081
87000 320892.66976659
87500 320942.74564243
88000 320987.81699921
88500 321057.92455373
89000 321130.02663545
89500 321216.10068437
90000 321302.21012965
90500 321375.32774127
91000 321461.44890363
91500 321520.53881481
92000 321580.62236925
92500 321662.72803569
93000 321723.82573439
93500 321764.89893109
94000 321834.98655753
94500 321901.07800405
95000 321956.15015595
95500 322020.22604803
96000 322072.30418235
96500 322126.37590211
97000 322175.44796861
97500 322262.54765483
98000 322335.63186317
98500 322385.70134385
99000 322456.79018619
99500 322496.85189571
};
\addplot [blue!80.3921568627451!black, forget plot]
table {%
0 450.075445
500 64998.68480864
1000 112244.134914901
1500 147044.011537701
2000 173413.03130334
2500 193190.188765678
3000 208508.395229898
3500 220389.088760897
4000 229759.685021856
4500 237270.633700456
5000 243423.173444875
5500 248388.492453695
6000 252509.852398134
6500 256055.445029714
7000 259067.351445154
7500 261885.955579974
8000 264280.180151474
8500 266382.023458133
9000 268267.513752553
9500 269999.805557953
10000 271499.863632793
10500 272904.763417813
11000 274127.489104433
11500 275252.056389253
12000 276402.578598753
12500 277366.941134253
13000 278284.191174973
13500 279148.386120313
14000 279927.470538953
14500 280757.551738293
15000 281597.633698552
15500 282342.626422192
16000 283069.549115512
16500 283745.450107172
17000 284369.330024752
17500 284941.198275372
18000 285475.951608892
18500 286078.755839372
19000 286626.513349232
19500 287113.188175512
20000 287571.851278792
20500 288077.511984852
21000 288617.240544712
21500 289074.915567612
22000 289511.553690972
22500 290026.195357252
23000 290441.787561752
23500 290833.268691092
24000 291154.703757512
24500 291520.128252652
25000 291803.554598432
25500 292125.018509132
26000 292422.440177192
26500 292733.864417812
27000 293078.342924692
27500 293381.808257472
28000 293685.251276812
28500 294014.721750392
29000 294292.118327652
29500 294583.516202152
30000 294866.898731292
30500 295091.199611212
31000 295412.558116352
31500 295639.871596252
32000 295850.162990212
32500 296102.486390491
33000 296337.788264072
33500 296525.077546811
34000 296742.385355992
34500 296951.660929652
35000 297144.932243312
35500 297353.226566871
36000 297561.504917311
36500 297729.738922592
37000 297894.958756692
37500 298076.212581992
38000 298257.467495051
38500 298436.723472031
39000 298637.022701191
39500 298841.282174991
40000 299020.514265931
40500 299173.743826831
41000 299320.932970851
41500 299499.169581491
42000 299672.409272671
42500 299833.652557251
43000 300003.887271971
43500 300160.139298811
44000 300329.365118591
44500 300465.557083991
45000 300598.738946811
45500 300753.970497231
46000 300871.169005491
46500 301047.385011611
47000 301191.576691971
47500 301308.747180751
48000 301474.977669791
48500 301611.149949591
49000 301759.322719471
49500 301950.546107331
50000 302094.746067371
50500 302222.900666611
51000 302335.016277451
51500 302441.183940371
52000 302544.376545951
52500 302651.552401011
53000 302740.694295471
53500 302845.850588651
54000 302922.950507991
54500 303030.073805651
55000 303139.220463431
55500 303257.393811111
56000 303352.544058851
56500 303481.699763471
57000 303627.906457231
57500 303745.080374891
58000 303828.207834871
58500 303939.351019131
59000 304053.500074851
59500 304156.665794831
60000 304229.791875171
60500 304330.934119631
61000 304423.086411271
61500 304502.215957691
62000 304614.338420291
62500 304700.456815051
63000 304781.566686591
63500 304870.679841051
64000 304941.788014871
64500 305006.867493851
65000 305052.930465131
65500 305144.043051791
66000 305222.145784911
66500 305323.318951131
67000 305422.442522031
67500 305481.540221771
68000 305550.637120151
68500 305617.727043531
69000 305679.823423371
69500 305768.956192791
70000 305859.070915231
70500 305965.215913071
71000 306045.331240511
71500 306143.467695671
72000 306220.589015931
72500 306295.703738151
73000 306379.806059151
73500 306442.895165571
74000 306542.024566471
74500 306604.142407231
75000 306704.253010511
75500 306787.368380931
76000 306857.473196211
76500 306917.570074971
77000 307003.686191291
77500 307088.777783711
78000 307158.894272831
78500 307229.975180811
79000 307305.068458311
79500 307388.193629851
80000 307485.332768711
80500 307553.441599391
81000 307604.526423811
81500 307681.608423791
82000 307752.712951891
82500 307820.796991331
83000 307882.874223771
83500 307940.965992211
84000 307991.049155451
84500 308070.141266471
85000 308130.220391231
85500 308193.302152971
86000 308267.396250811
86500 308331.499022131
87000 308398.622829151
87500 308452.713252431
88000 308502.789293631
88500 308561.888608571
89000 308610.971865911
89500 308677.055376871
90000 308756.166606931
90500 308829.266972431
91000 308874.333530891
91500 308936.413603091
92000 308996.506790651
92500 309043.568688631
93000 309094.644184731
93500 309153.718547351
94000 309215.787289071
94500 309270.856848731
95000 309327.934535791
95500 309393.026380211
96000 309454.094514431
96500 309508.175978031
97000 309561.257728811
97500 309608.316554391
98000 309663.405759331
98500 309703.468410611
99000 309756.539586511
99500 309810.614314031
};
\addplot [color2, forget plot]
table {%
0 450.075445
500 64941.66981306
1000 111821.066748201
1500 145789.701749141
2000 170947.27194568
2500 189517.606700659
3000 203339.925855138
3500 214161.719495697
4000 222609.369423216
4500 228952.267876676
5000 233880.547350036
5500 237911.755631515
6000 241279.159124415
6500 244149.856887995
7000 246445.011665554
7500 248515.782207474
8000 250254.155618394
8500 251802.196573314
9000 253205.113041934
9500 254420.801966294
10000 255539.321859874
10500 256605.760269734
11000 257602.148811114
11500 258505.428748754
12000 259382.681802833
12500 260096.727367413
13000 260817.682441453
13500 261391.493362073
14000 262024.368641673
14500 262640.205027093
15000 263271.064346093
15500 263774.760850873
16000 264278.406579213
16500 264741.034518653
17000 265205.694763013
17500 265646.308347533
18000 266053.889011113
18500 266399.415829733
19000 266775.948113893
19500 267158.487057653
20000 267508.009444313
20500 267835.440986173
21000 268090.796735113
21500 268365.135633233
22000 268626.507695173
22500 268904.881736013
23000 269131.169466133
23500 269355.455924093
24000 269595.752668733
24500 269825.092538593
25000 270062.434279293
25500 270283.727540313
26000 270503.027941933
26500 270672.304438713
27000 270900.613522393
27500 271094.892748593
28000 271282.150777053
28500 271455.413612473
29000 271625.646306513
29500 271786.861707213
30000 271972.116473873
30500 272165.377322853
31000 272284.584930033
31500 272450.827000553
32000 272643.083961113
32500 272804.280926053
33000 272963.486079353
33500 273099.669670912
34000 273227.840516393
34500 273343.004631093
35000 273486.189098313
35500 273625.375606572
36000 273777.591315772
36500 273904.732081273
37000 274022.867292592
37500 274153.060947073
38000 274293.232393553
38500 274419.391965352
39000 274525.547401912
39500 274634.719832452
40000 274750.880168572
40500 274855.049733173
41000 274968.212195352
41500 275081.357239332
42000 275163.449507972
42500 275254.567787632
43000 275373.681687173
43500 275473.822105733
44000 275576.967532272
44500 275631.045028592
45000 275705.132798752
45500 275816.270728652
46000 275894.425492932
46500 276005.573704192
47000 276074.659687612
47500 276147.769435232
48000 276216.864491012
48500 276332.011441952
49000 276443.151300172
49500 276540.301216992
50000 276612.443806512
50500 276679.526439212
51000 276739.593052532
51500 276822.694858032
52000 276902.799024872
52500 276954.885674992
53000 277037.003989672
53500 277103.100402512
54000 277186.196929332
54500 277247.285832872
55000 277302.385870412
55500 277371.495089112
56000 277468.624354252
56500 277513.713501152
57000 277570.774855692
57500 277636.842574932
58000 277725.957258952
58500 277775.030357132
59000 277821.081552092
59500 277873.149869092
60000 277947.240177172
60500 278022.337763992
61000 278102.448904992
61500 278172.563656992
62000 278229.629616772
62500 278313.760495652
63000 278370.851765352
63500 278455.967087652
64000 278505.055143312
64500 278583.144926632
65000 278640.212125092
65500 278691.290693792
66000 278767.379043592
66500 278829.450489272
67000 278864.485212212
67500 278906.559403572
68000 278977.653100832
68500 279017.720449912
69000 279066.807306092
69500 279139.894364392
70000 279186.967621412
70500 279236.026786032
71000 279288.092666832
71500 279349.157793292
72000 279411.244787732
72500 279468.341336112
73000 279518.428846872
73500 279573.500030412
74000 279624.568182032
74500 279666.612053312
75000 279716.666880112
75500 279762.724019432
76000 279797.774373292
76500 279837.838897492
77000 279886.909033792
77500 279915.956283292
78000 279976.034630812
78500 280043.102556832
79000 280084.136058252
79500 280113.180908592
80000 280162.233742052
80500 280187.273953952
81000 280218.319060972
81500 280260.360193012
82000 280298.406430452
82500 280335.455253712
83000 280372.506816212
83500 280399.555571232
84000 280434.608499812
84500 280475.679297352
85000 280515.739549472
85500 280540.789394492
86000 280572.826196412
86500 280600.881751012
87000 280637.926216552
87500 280673.991914152
88000 280704.027231352
88500 280745.064703692
89000 280778.116258272
89500 280815.161314892
90000 280837.197432412
90500 280861.231933692
91000 280891.272392572
91500 280950.360072592
92000 281015.459594852
92500 281085.571836972
93000 281138.658643792
93500 281171.722563812
94000 281199.751654892
94500 281222.798844072
95000 281251.837438692
95500 281282.881539112
96000 281309.926022052
96500 281353.000001672
97000 281393.052078072
97500 281419.082674672
98000 281458.136918092
98500 281488.179913132
99000 281534.244422212
99500 281562.285627732
};
\addplot [color3, forget plot]
table {%
0 450.075445
500 48738.22750694
1000 70923.7626385403
1500 88748.9818042411
2000 103396.065097302
2500 116673.133287782
3000 129324.348524083
3500 139972.155577222
4000 149862.247328862
4500 159046.610436561
5000 168452.88343782
5500 175471.76499276
6000 182420.232088499
6500 188906.587247318
7000 194866.974086358
7500 200802.304929337
8000 207271.138487817
8500 212858.696677656
9000 218688.677968096
9500 224070.812198395
10000 228725.211468075
10500 233759.149780135
11000 238872.342220694
11500 243342.283837074
12000 247905.977875833
12500 251930.372619593
13000 255736.946731693
13500 260241.025924572
14000 264258.881973572
14500 267940.277188932
15000 271534.651493871
15500 275267.919281031
16000 278801.143632071
16500 281970.604475491
17000 284991.242208651
17500 288184.15015937
18000 291164.22037257
18500 293919.76195511
19000 296653.93020767
19500 299777.523578849
20000 302465.273255529
20500 305315.638185809
21000 308555.204405829
21500 310630.672298949
22000 313102.457581668
22500 315544.193629508
23000 317771.735318108
23500 320475.633145868
24000 322901.213596468
24500 324798.006515468
25000 327243.781170747
25500 329294.196865247
26000 331286.720888147
26500 333525.337728487
27000 335532.985116907
27500 337879.601754806
28000 339836.746883526
28500 341989.017357706
29000 344001.075521726
29500 345589.924886486
30000 347684.930071326
30500 350022.876547146
31000 351958.189535346
31500 353888.036204045
32000 355773.009516325
32500 357896.872007865
33000 359084.041593605
33500 361209.208365005
34000 362702.531144465
34500 364223.212447224
35000 366038.957484324
35500 367596.226798184
36000 369224.364177964
36500 370572.458567684
37000 371927.494971504
37500 374082.559427064
38000 375839.216049344
38500 377072.613036324
39000 378908.193643863
39500 380220.231320103
40000 381795.333270723
40500 383467.008992863
41000 384775.117595623
41500 385979.350162583
42000 387129.323932943
42500 388682.625609923
43000 390011.782328022
43500 391383.800970582
44000 392810.962656682
44500 393849.052291362
45000 395038.141679862
45500 396266.033169182
46000 397381.829368182
46500 398777.938062622
47000 400055.164680682
47500 401675.929289061
48000 402855.827614741
48500 404200.897791001
49000 405305.447851541
49500 406576.344347201
50000 407561.218800581
50500 408900.129954441
51000 410108.549036981
51500 411583.791893081
52000 412493.300692641
52500 413661.232426761
53000 414667.95947682
53500 415699.56084598
54000 416737.29500654
54500 417916.18522564
55000 418821.79133932
55500 419860.10508746
56000 420765.44690666
56500 421789.41890858
57000 422749.09906018
57500 423673.84718984
58000 424922.69075818
58500 425898.006073619
59000 426982.79572924
59500 427845.192697619
60000 428939.769765719
60500 429827.309789959
61000 431033.260967119
61500 432211.999709579
62000 433018.086525079
62500 433817.312216159
63000 434877.100371759
63500 435647.586906699
64000 436578.806000019
64500 437524.233035179
65000 438323.740846098
65500 439318.623307118
66000 440269.045292458
66500 441159.912972218
67000 442064.642077878
67500 443017.802644478
68000 444011.985198378
68500 444906.591569638
69000 445371.525093158
69500 446142.219969698
70000 446979.533213458
70500 447815.550758518
71000 448649.033547238
71500 449366.401254358
72000 450217.803546638
72500 450931.000763357
73000 451686.343233077
73500 452272.658197017
74000 453527.082176277
74500 454373.143114537
75000 454966.353165177
75500 455657.711662657
76000 456348.844392177
76500 457079.162966957
77000 457735.292611697
77500 458705.460217077
78000 459499.796039017
78500 460138.846078297
79000 460929.250204237
79500 461405.005712137
80000 462080.216967617
80500 462908.757876997
81000 463348.435969417
81500 463995.625226737
82000 464749.761244797
82500 465670.040580736
83000 466193.240317496
83500 466909.309354916
84000 467669.710698016
84500 468052.417014976
85000 468469.151036536
85500 469244.372078656
86000 469811.606127976
86500 470120.341877176
87000 470782.324540076
87500 471734.687505376
88000 472297.689652896
88500 472932.734736856
89000 473670.080346616
89500 474168.847038256
90000 474879.192996875
90500 475584.404170235
91000 476302.113496695
91500 477252.456427795
92000 477777.269953395
92500 478418.616895795
93000 479059.836529755
93500 479601.797069335
94000 480197.832622715
94500 480645.675056175
95000 481210.822416895
95500 481813.821261575
96000 482540.276765715
96500 482903.950739655
97000 483727.931995595
97500 484300.954789675
98000 484866.994656295
98500 485414.775484795
99000 486065.880410514
99500 486552.491492754
};
\addplot [color4, forget plot]
table {%
0 450.075445
500 47476.88744022
1000 66871.9824318802
1500 83633.3406110409
2000 99031.3205369416
2500 111164.901660442
3000 122827.478615703
3500 133642.567565143
4000 143175.718394322
4500 152726.391309662
5000 160837.811257921
5500 168953.1938265
6000 176474.21473988
6500 183507.083034399
7000 190071.535441959
7500 196192.216590798
8000 202456.671508717
8500 208253.809724297
9000 213674.289415316
9500 218655.504345956
10000 223366.367332236
10500 228214.839162155
11000 233072.629165135
11500 237241.461346874
12000 241607.954618954
12500 245566.048324154
13000 249313.628508993
13500 253146.574112213
14000 256920.188398773
14500 260615.286407532
15000 264112.491229572
15500 267354.123165552
16000 270677.455055271
16500 274062.612519631
17000 277344.397131851
17500 280567.288856651
18000 283593.770443291
18500 286390.96026327
19000 289630.36076825
19500 292002.40284885
20000 294871.57142195
20500 297618.83631661
21000 300528.678221769
21500 303042.725703569
22000 305339.624938229
22500 307828.478221369
23000 310183.097004789
23500 312658.924508148
24000 314912.200656068
24500 317195.971012148
25000 319307.118584868
25500 321769.971278168
26000 323820.786171808
26500 325795.074196227
27000 328083.413387967
27500 330390.974210367
28000 332449.072328027
28500 334350.007059427
29000 336320.173678926
29500 338293.388218166
30000 340428.490854206
30500 342369.272501126
31000 344131.053961226
31500 345935.856496786
32000 347947.136247466
32500 349735.672287225
33000 351202.090931025
33500 352646.635693145
34000 354412.301487965
34500 356165.638561585
35000 357621.863852785
35500 359369.589755325
36000 361046.401850045
36500 362237.475217025
37000 363895.061671044
37500 365513.368678084
38000 366906.650577224
38500 368102.630870304
39000 369500.154242044
39500 371260.680209044
40000 372709.929435224
40500 374086.225457624
41000 375407.091186563
41500 377040.629197823
42000 378585.704224483
42500 379979.145373823
43000 381133.220091663
43500 382499.363777863
44000 383900.801789163
44500 384785.247220023
45000 386065.376319503
45500 387284.473041762
46000 388423.344600782
46500 389775.409278862
47000 390863.280713622
47500 392016.041185882
48000 393125.917252122
48500 394493.978781402
49000 395846.006665042
49500 397051.757234842
50000 398406.715813302
50500 399547.678239842
51000 400626.328951302
51500 402030.600706981
52000 402942.372935301
52500 403998.142519541
53000 405201.487743941
53500 406343.274841021
54000 407248.942363541
54500 408302.872526341
55000 409207.368838801
55500 410391.190764081
56000 411554.741718
56500 412609.40076986
57000 413580.02027388
57500 414547.47990368
58000 415523.9967529
58500 416400.68987716
59000 417278.58736916
59500 418358.3679778
60000 419511.08892526
60500 420563.7550348
61000 421491.34356072
61500 422481.96625274
62000 423545.61624402
62500 424500.12305696
63000 425293.401892399
63500 426125.682718979
64000 427142.261880999
64500 428322.311812639
65000 429181.638660839
65500 429930.832596759
66000 430811.569425419
66500 431384.605035739
67000 432344.305576339
67500 433255.477539619
68000 434073.841547119
68500 434849.415223999
69000 435726.074790538
69500 436696.298012718
70000 437401.450075918
70500 438294.991253638
71000 439224.526267558
71500 440040.655621338
72000 440812.706205918
72500 441598.072128478
73000 442351.385659158
73500 443021.461986098
74000 443879.886369158
74500 444604.977452678
75000 445258.147688158
75500 446154.691566697
76000 447231.459719037
76500 448148.708486117
77000 448961.840920957
77500 449616.012096377
78000 450181.890411997
78500 450724.913566117
79000 451205.927092997
79500 452054.575725017
80000 452684.510189797
80500 453452.482459737
81000 454444.277807337
81500 455138.355680357
82000 455665.188593757
82500 456600.580470517
83000 457029.452676557
83500 457573.429859737
84000 458023.287022037
84500 458741.472692296
85000 459469.350316916
85500 460085.574262696
86000 460894.951663656
86500 461531.949192656
87000 462147.052375056
87500 462822.240514096
88000 463419.198793336
88500 464087.036176316
89000 464818.158107316
89500 465427.332351076
90000 465937.094435936
90500 466879.910372756
91000 467443.793850816
91500 468010.549730536
92000 468607.621316296
92500 469228.865329096
93000 469733.600370176
93500 470282.659040856
94000 470821.482883175
94500 471432.570650055
95000 471881.404329375
95500 472476.548450535
96000 473081.411321735
96500 473715.505726275
97000 474415.611029655
97500 475144.154863275
98000 475732.036456455
98500 476108.719296295
99000 476780.980707355
99500 477362.922549095
};
\addplot [green!39.2156862745098!black, forget plot]
table {%
0 450.075445
500 46531.31870954
1000 65640.7615185801
1500 82511.3080735608
2000 96578.3226501015
2500 109717.387909702
3000 121334.416178803
3500 131780.914466003
4000 141435.230926242
4500 150851.578012782
5000 158914.157090861
5500 166567.04965596
6000 174190.77715068
6500 180982.004882759
7000 187721.851730419
7500 194147.667360918
8000 200150.706505778
8500 205734.222439577
9000 211256.390458457
9500 216180.740988036
10000 221106.581962216
10500 225784.492948755
11000 230111.555897895
11500 234882.993387035
12000 239104.236974334
12500 243156.011225414
13000 247068.769911753
13500 251116.582538633
14000 254685.737173793
14500 258197.405618632
15000 261932.277867512
15500 264962.986693992
16000 268555.073898452
16500 271708.111981771
17000 274990.852463251
17500 278031.719548931
18000 281210.294975571
18500 284077.84880155
19000 286918.90938957
19500 290296.56074439
20000 292417.12097561
20500 295219.33035077
21000 297865.239335969
21500 300396.091318629
22000 302853.196593609
22500 304844.371553889
23000 307608.714555729
23500 309802.089327768
24000 312321.009945708
24500 314574.451147468
25000 317041.115708488
25500 319300.483622368
26000 321182.398538148
26500 323268.727314048
27000 325246.812650387
27500 327699.052544607
28000 329783.263740267
28500 331539.168963607
29000 333679.690537547
29500 335441.407063967
30000 337312.171482966
30500 339185.353468646
31000 341126.359506686
31500 343083.252972366
32000 344897.327880066
32500 346482.762900726
33000 348144.524035786
33500 349850.418603085
34000 351444.884344925
34500 353108.330774145
35000 355035.200772745
35500 356384.349426485
36000 357857.627887785
36500 359640.633735625
37000 361173.833161724
37500 362277.612984284
38000 363944.306371964
38500 365507.795709344
39000 366977.160940484
39500 368580.597675224
40000 370206.333198284
40500 371559.510012784
41000 373165.957364504
41500 374500.099714463
42000 375797.302701523
42500 377139.451111683
43000 378522.676293783
43500 379778.967342943
44000 381078.661443703
44500 382358.001152203
45000 383578.102589443
45500 384833.972103883
46000 386066.013950162
46500 386995.799120402
47000 388334.508650182
47500 389653.599127322
48000 390743.429315522
48500 391729.049817402
49000 393075.318559042
49500 394220.789089722
50000 395279.390169182
50500 396391.346727222
51000 397667.255828941
51500 398606.953815461
52000 399842.185212241
52500 400786.968786341
53000 401741.440047841
53500 402948.566937901
54000 404031.258185241
54500 404888.751539681
55000 405868.164792601
55500 407252.422520281
56000 408489.358257181
56500 409573.084503941
57000 410596.627123421
57500 411641.00942908
58000 412887.10043116
58500 413723.64442682
59000 414594.0933196
59500 415489.6644968
60000 416605.52495424
60500 417230.517286
61000 418148.14092936
61500 419002.52311422
62000 420097.07933916
62500 421373.91540306
63000 422211.177987019
63500 423355.166437779
64000 424088.377202819
64500 424946.701400159
65000 425776.180217719
65500 426642.602022899
66000 427582.094979899
66500 428282.246821159
67000 429327.041527419
67500 430381.572044359
68000 430953.313676339
68500 431961.187769779
69000 432769.564052759
69500 433636.947869719
70000 434565.599625458
70500 435420.858120578
71000 436434.633364018
71500 437470.179879978
72000 438307.536347658
72500 439249.018883738
73000 439825.978261658
73500 440785.638400618
74000 441550.743648498
74500 442335.952198818
75000 443013.999250158
75500 443777.182353757
76000 444406.399384558
76500 444905.367993997
77000 445658.803400997
77500 446407.897678677
78000 447204.222776537
78500 448080.639020077
79000 448902.767927897
79500 449526.830578117
80000 450152.659506297
80500 451060.041861737
81000 451885.474251897
81500 452507.599452757
82000 452916.430241357
82500 453799.054800817
83000 454330.855187557
83500 454885.534276957
84000 455682.193782736
84500 456321.248926337
85000 456923.083436877
85500 457847.614029736
86000 458470.783361576
86500 459318.065539416
87000 459838.948527776
87500 460298.799133756
88000 460771.621798156
88500 461583.034002956
89000 462187.012117976
89500 462975.360163436
90000 463754.733760356
90500 464351.829297076
91000 464964.963670396
91500 465519.636332796
92000 466240.868523836
92500 466851.742399956
93000 467278.572448956
93500 467993.618050316
94000 468520.366708555
94500 469093.475760235
95000 469616.294876195
95500 470200.333860695
96000 470803.223251015
96500 471594.668380895
97000 472059.437449815
97500 472742.339593495
98000 473426.557408155
98500 473928.476241135
99000 474443.250008135
99500 474955.011790915
};
\addplot [color5, forget plot]
table {%
0 450.075445
500 46827.96839336
1000 64967.6807018001
1500 81713.3378718808
2000 96235.3783634815
2500 109113.144062142
3000 120434.691663783
3500 131321.724528663
4000 140938.034292462
4500 149847.830700242
5000 158055.082934161
5500 165889.99494426
6000 173044.61430952
6500 180364.297054119
7000 187219.190853039
7500 193420.881001898
8000 199499.841316358
8500 204739.558377957
9000 210256.138482817
9500 215393.309351616
10000 220222.092821656
10500 225241.300388535
11000 229804.708683195
11500 234172.916710595
12000 238306.960360754
12500 242798.161558854
13000 246534.851562154
13500 250492.749973953
14000 253916.451798213
14500 257629.257684432
15000 260982.992510372
15500 264375.223516512
16000 267745.276088852
16500 271267.900120411
17000 274494.183840351
17500 277657.602983971
18000 280644.199633291
18500 283492.74384965
19000 286191.04886617
19500 289101.11587553
20000 291953.11399449
20500 294602.31455495
21000 297183.501962729
21500 299646.339191149
22000 302027.016285569
22500 304882.132078829
23000 307311.941660069
23500 309703.725972348
24000 312232.625154888
24500 314520.687912788
25000 316792.550227508
25500 318684.237949768
26000 320695.431507528
26500 322816.915584207
27000 324883.980231447
27500 327131.404167327
28000 329331.947985227
28500 330989.683967967
29000 333107.731070147
29500 335381.312097546
30000 337231.287139406
30500 338842.768198786
31000 340985.015516886
31500 342878.828136746
32000 344646.645731126
32500 346407.580404125
33000 348138.271875605
33500 349862.090925625
34000 351597.345126725
34500 353315.355568385
35000 354762.595024165
35500 356239.952714985
36000 357811.288988245
36500 359410.298556525
37000 360907.500777704
37500 362692.020114264
38000 363923.089083564
38500 365555.513567004
39000 366791.573008804
39500 368343.196409024
40000 369941.649056344
40500 371135.627961064
41000 372447.767612224
41500 373884.084906103
42000 375206.067954543
42500 376627.271574443
43000 377965.406015643
43500 379247.297660283
44000 380526.572422063
44500 381898.489656343
45000 382938.304879143
45500 384204.185672782
46000 385438.229353622
46500 386619.117381122
47000 387698.914420082
47500 388887.755674862
48000 390245.903678942
48500 391462.144765902
49000 392621.960094902
49500 393911.947541062
50000 395170.580598322
50500 396221.373477742
51000 397675.691040382
51500 398658.374034761
52000 399465.495151441
52500 400528.213940701
53000 401707.970524221
53500 402707.443757661
54000 403902.539969761
54500 404833.138798901
55000 405917.012427741
55500 407019.686398081
56000 407892.223922061
56500 408696.528370161
57000 409952.321679681
57500 411104.05321192
58000 412071.94051664
58500 413160.5843901
59000 413815.58956554
59500 414825.38830186
60000 415760.92439366
60500 416760.47356954
61000 417901.47378592
61500 419066.07215478
62000 419974.4680214
62500 420963.003974739
63000 421809.540939519
63500 422686.874020919
64000 423626.545979879
64500 424392.416399219
65000 425432.085391059
65500 426390.628377759
66000 427376.147849799
66500 428193.526740999
67000 428921.823139739
67500 429520.898329259
68000 430326.083696219
68500 431195.427884819
69000 432126.157579879
69500 432936.402181859
70000 433812.976709399
70500 434540.059105838
71000 435374.185931178
71500 436188.616321598
72000 436864.819078938
72500 437747.365463838
73000 438287.118059658
73500 438947.254108158
74000 439691.802038018
74500 440277.850999798
75000 441046.211119898
75500 441998.513495958
76000 442715.750096038
76500 443501.974523778
77000 444138.991887498
77500 445058.479342778
78000 445831.935759937
78500 446561.237033777
79000 447200.134478457
79500 447854.022012917
80000 448599.537063757
80500 449234.609286997
81000 450022.073866197
81500 450560.043972897
82000 451211.907108477
82500 451999.305515757
83000 452700.492172677
83500 453201.455360517
84000 454051.730749937
84500 454523.404799437
85000 455530.840573157
85500 456392.286178837
86000 457026.461470177
86500 457623.094700976
87000 458192.987202476
87500 458821.145293137
88000 459415.112917076
88500 460096.080324596
89000 460786.204465376
89500 461521.269181656
90000 462417.843921436
90500 462985.819802056
91000 463741.777125276
91500 464247.551443376
92000 465042.080058076
92500 465649.118685276
93000 466145.903946436
93500 466654.843303556
94000 467334.950812616
94500 467879.941980096
95000 468487.744994115
95500 469370.267025975
96000 469993.346232535
96500 470508.136014575
97000 471197.281584735
97500 471788.185502616
98000 472360.962049215
98500 472833.859309495
99000 473428.945416455
99500 474242.293327255
};
\addplot [black, forget plot]
table {%
0 450.075445
500 45373.6478438
1000 64370.3850294601
1500 80914.1132018208
2000 95177.0241786415
2500 108279.298260222
3000 120062.030393323
3500 130517.906967543
4000 140072.752827843
4500 148770.490175782
5000 157446.486015801
5500 165240.755602521
6000 172402.31142312
6500 179363.696644039
7000 185749.098195579
7500 192034.644911078
8000 197719.583221498
8500 203385.355497817
9000 208730.641820177
9500 214115.061253636
10000 218929.026950456
10500 223775.706450776
11000 228213.208063955
11500 232930.714241535
12000 236987.555532594
12500 241002.481893614
13000 244466.698973354
13500 248384.431002193
14000 252309.198484693
14500 255944.366685053
15000 259616.511858552
15500 262854.702109732
16000 266338.437089392
16500 269573.297299232
17000 272799.038559851
17500 276157.149073991
18000 279193.244246031
18500 281825.605758351
19000 284832.97310565
19500 287801.32297529
20000 290432.31013031
20500 292683.90460227
21000 295351.99426959
21500 297892.835301729
22000 300293.327467109
22500 302728.070825609
23000 305346.830570429
23500 307511.130439849
24000 309739.833863989
24500 312008.383100888
25000 314515.115092868
25500 316641.400743848
26000 318591.661539428
26500 320644.931457068
27000 322789.080577808
27500 324898.341876287
28000 326986.578524547
28500 328914.646726847
29000 330465.145934847
29500 332340.156210207
30000 333994.301789607
30500 335889.526231046
31000 337635.229330707
31500 339648.153549546
32000 341533.200761266
32500 343398.077156866
33000 345212.896791266
33500 346795.815960946
34000 348353.040686006
34500 350009.836099205
35000 351658.508092685
35500 353244.780639045
36000 355056.318463225
36500 356626.148149445
37000 357962.018248445
37500 359655.946380185
38000 360856.835336165
38500 362293.155865724
39000 363907.635297084
39500 365168.687045144
40000 366723.217920944
40500 368039.427749624
41000 369293.174308624
41500 370880.668333204
42000 372600.158411784
42500 374062.226708864
43000 375475.639282643
43500 376744.922237183
44000 378155.928718643
44500 379513.997167843
45000 380920.186214363
45500 381984.825270383
46000 383078.525715863
46500 384314.720489383
47000 385381.530101363
47500 386758.510685222
48000 388073.473150002
48500 389069.090641722
49000 390469.620847842
49500 391522.357127182
50000 392652.237064182
50500 393676.705478082
51000 394908.797972802
51500 395871.489016022
52000 397096.309508762
52500 398122.679757302
53000 399285.661816561
53500 400208.215093061
54000 401353.282319281
54500 402552.469017221
55000 403531.953488461
55500 404549.756862781
56000 405410.234007241
56500 406453.918799121
57000 407583.480777241
57500 408718.465825461
58000 409584.850191841
58500 410760.75845272
59000 411677.28270494
59500 412632.10747484
60000 413621.68692096
60500 414444.87911656
61000 415556.75448968
61500 416396.12368372
62000 417370.7997131
62500 418409.64542416
63000 419320.14973058
63500 420231.41705946
64000 421265.1425673
64500 422422.67568602
65000 423298.00331122
65500 424177.406121939
66000 424858.601297539
66500 425703.019050799
67000 426666.611699919
67500 427564.925642059
68000 428282.129243979
68500 429169.640395259
69000 430029.016419379
69500 430760.173132259
70000 431678.629627719
70500 432629.406036979
71000 433450.912735899
71500 434138.965561758
72000 434829.984573238
72500 435729.283256838
73000 436364.315225718
73500 437143.348153638
74000 437984.675185678
74500 438993.184867778
75000 439721.592163678
75500 440385.541553218
76000 441069.851037038
76500 441781.156273198
77000 442518.209354998
77500 443324.663680978
78000 444070.750341358
78500 444719.631069398
79000 445562.764459598
79500 446250.865747577
80000 446837.804127418
80500 447605.159169697
81000 448595.754442037
81500 449114.508463237
82000 449706.396640177
82500 450289.426553417
83000 451029.502317277
83500 451780.748944557
84000 452244.546900977
84500 453077.064224557
85000 453787.135596217
85500 454292.012086537
86000 454895.101610097
86500 455626.399379737
87000 456282.385741277
87500 457045.648089877
88000 457456.262087917
88500 458167.459222116
89000 458887.758972056
89500 459452.873720816
90000 460228.954518636
90500 460874.951559136
91000 461467.933906096
91500 462084.879887896
92000 462702.882006516
92500 463354.834431256
93000 463956.884744876
93500 464567.118063896
94000 464932.692547276
94500 465524.555968656
95000 465964.424996316
95500 466573.503919076
96000 467164.506332156
96500 467910.726970136
97000 468665.921025336
97500 469018.515173536
98000 469616.455135516
98500 470285.722345675
99000 470646.375049675
99500 471139.158976996
};
\addplot [white!41.1764705882353!black, forget plot]
table {%
0 450.075445
500 30752.6462048199
1000 51478.5353971
1500 68652.3903673002
2000 83410.4339343809
2500 96490.2150542016
3000 108690.023330602
3500 119270.770308283
4000 129062.724645323
4500 138089.790678843
5000 146590.311684122
5500 154366.465162561
6000 161620.924086421
6500 168532.06737082
7000 175117.00315514
7500 181581.955538539
8000 187539.938880219
8500 193242.813575598
9000 198627.225378578
9500 203787.587550757
10000 208943.929598897
10500 213809.685501756
11000 218260.197166876
11500 222694.451757396
12000 226994.692503515
12500 231207.701389335
13000 235174.625920754
13500 239057.285607894
14000 242827.852542634
14500 246429.074234034
15000 249949.326748373
15500 253411.445597953
16000 256731.404297652
16500 260122.373963732
17000 263276.046392512
17500 266362.669449032
18000 269186.900942712
18500 271978.098043691
19000 274813.318463391
19500 277663.729573431
20000 280522.014838631
20500 283138.97942181
21000 285838.99638561
21500 288383.91948763
22000 290881.76161703
22500 293296.48382653
23000 295683.97178737
23500 297906.333833789
24000 300475.298977489
24500 302712.792531289
25000 305043.385017109
25500 307108.531741349
26000 309271.797957868
26500 311509.176711988
27000 313572.393845108
27500 315507.535317028
28000 317609.795925848
28500 319562.750330008
29000 321439.728887687
29500 323467.889298787
30000 325217.587077087
30500 327065.600841147
31000 328849.431799127
31500 330688.461530247
32000 332477.361994407
32500 334386.145093126
33000 336080.796419166
33500 337715.399242126
34000 339401.101480786
34500 341065.784780786
35000 342603.226426886
35500 344109.505831966
36000 345626.876585506
36500 347285.374452865
37000 349025.189152645
37500 350503.624818365
38000 352052.124201685
38500 353461.473164865
39000 354949.831587345
39500 356278.909111365
40000 357845.370172525
40500 359130.395754385
41000 360586.650674584
41500 361936.803901024
42000 363241.918287284
42500 364542.016344004
43000 365799.041823424
43500 367137.299061304
44000 368510.490593724
44500 369939.790365784
45000 371261.875768023
45500 372604.176061023
46000 373813.144961443
46500 375067.270075723
47000 376217.062569083
47500 377377.817792623
48000 378559.720759983
48500 379724.690034603
49000 380897.543864143
49500 382033.351440023
50000 383363.514932183
50500 384493.228680982
51000 385591.983272082
51500 386681.650885002
52000 387836.578487262
52500 388913.219493522
53000 389906.834868082
53500 391018.625434682
54000 392039.247701862
54500 393294.307889922
55000 394365.001482902
55500 395366.609578661
56000 396393.240891521
56500 397359.756896741
57000 398243.312391101
57500 399328.029383121
58000 400252.479438581
58500 401412.444083621
59000 402435.168737001
59500 403406.716116281
60000 404342.303038321
60500 405190.706507061
61000 406078.114028981
61500 407042.604113841
62000 407893.977089921
62500 408780.37461898
63000 409655.70096886
63500 410577.2672909
64000 411331.57361768
64500 412269.04694008
65000 413040.3565026
65500 413963.86886164
66000 414892.3623651
66500 415821.04940156
67000 416604.365708
67500 417610.86717506
68000 418559.41077604
68500 419576.10191114
69000 420465.58036046
69500 421306.991470499
70000 422001.060712239
70500 422876.479122919
71000 423701.844771199
71500 424518.247955739
72000 425290.556583919
72500 425976.693897019
73000 426820.031853419
73500 427559.291684779
74000 428284.523264219
74500 429107.909207339
75000 429869.060199339
75500 430679.441725158
76000 431467.648054178
76500 432230.932549018
77000 432934.021743298
77500 433663.329379138
78000 434421.524753558
78500 435260.018262898
79000 436070.324536558
79500 436768.447571858
80000 437523.675369778
80500 438090.585564738
81000 438873.910854898
81500 439480.934024338
82000 440175.160695638
82500 441015.577739178
83000 441710.776905378
83500 442481.987795338
84000 443116.074020318
84500 443710.011110778
85000 444358.050090797
85500 444965.037445957
86000 445659.245532577
86500 446301.351019717
87000 446925.329984057
87500 447648.546653137
88000 448255.636901697
88500 448952.758771257
89000 449553.670251697
89500 450099.595145197
90000 450730.639309717
90500 451322.620100697
91000 451895.616093417
91500 452437.530458357
92000 453142.605756477
92500 453734.604478017
93000 454435.809831177
93500 455042.837624577
94000 455664.866713516
94500 456295.992525676
95000 456906.091150336
95500 457552.144657836
96000 458154.127339976
96500 458746.188946676
97000 459372.262316536
97500 459929.125649336
98000 460495.057886196
98500 461053.014542416
99000 461696.087474496
99500 462236.928719576
};
\end{axis}

\end{tikzpicture}


==> images/experiment_2_100_10_1_mod.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color1}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}

\begin{axis}[
axis on top,
legend cell align={left},
legend style={draw opacity=1, text opacity=1},
legend pos=south east,
tick pos=both,
xlabel={$t$},
xmin=0, xmax=100000,
xtick style={color=black},
ylabel={$\mathcal{R}_t(\mathfrak{U})$},
ymin=0, ymax=600000,
ytick style={color=black}
]
\path [draw=color0, line width=0.36pt]
(axis cs:0,450.049095)
--(axis cs:0,450.049095);

\path [draw=color0, line width=0.36pt]
(axis cs:5000,159770.731890833)
--(axis cs:5000,161614.915684846);

\path [draw=color0, line width=0.36pt]
(axis cs:10000,222380.155197707)
--(axis cs:10000,224086.924157462);

\path [draw=color0, line width=0.36pt]
(axis cs:15000,262591.68728555)
--(axis cs:15000,264511.394711586);

\path [draw=color0, line width=0.36pt]
(axis cs:20000,293178.825337469)
--(axis cs:20000,295187.546601152);

\path [draw=color0, line width=0.36pt]
(axis cs:25000,316997.532052577)
--(axis cs:25000,319482.45926497);

\path [draw=color0, line width=0.36pt]
(axis cs:30000,337809.633788618)
--(axis cs:30000,340232.504913452);

\path [draw=color0, line width=0.36pt]
(axis cs:35000,355179.232441979)
--(axis cs:35000,357586.063955494);

\path [draw=color0, line width=0.36pt]
(axis cs:40000,370722.375091315)
--(axis cs:40000,373148.297460923);

\path [draw=color0, line width=0.36pt]
(axis cs:45000,384152.282374361)
--(axis cs:45000,386660.003110119);

\path [draw=color0, line width=0.36pt]
(axis cs:50000,395736.581748768)
--(axis cs:50000,398053.660289274);

\path [draw=color0, line width=0.36pt]
(axis cs:55000,406689.871016323)
--(axis cs:55000,409369.626582962);

\path [draw=color0, line width=0.36pt]
(axis cs:60000,416937.69243005)
--(axis cs:60000,419688.032332118);

\path [draw=color0, line width=0.36pt]
(axis cs:65000,425953.215268555)
--(axis cs:65000,428729.910299293);

\path [draw=color0, line width=0.36pt]
(axis cs:70000,434067.502758172)
--(axis cs:70000,436803.846642878);

\path [draw=color0, line width=0.36pt]
(axis cs:75000,442086.549496221)
--(axis cs:75000,444805.029701791);

\path [draw=color0, line width=0.36pt]
(axis cs:80000,449737.014389002)
--(axis cs:80000,452532.310008652);

\path [draw=color0, line width=0.36pt]
(axis cs:85000,456577.173839862)
--(axis cs:85000,459407.456561633);

\path [draw=color0, line width=0.36pt]
(axis cs:90000,463313.569795793)
--(axis cs:90000,465877.761568824);

\path [draw=color0, line width=0.36pt]
(axis cs:95000,469452.617422153)
--(axis cs:95000,472173.207976226);

\path [draw=color1, line width=0.36pt]
(axis cs:0,450.049095)
--(axis cs:0,450.049095);

\path [draw=color1, line width=0.36pt]
(axis cs:5000,267207.97927508)
--(axis cs:5000,267951.782240049);

\path [draw=color1, line width=0.36pt]
(axis cs:10000,310378.044043975)
--(axis cs:10000,311334.873355479);

\path [draw=color1, line width=0.36pt]
(axis cs:15000,327935.716964546)
--(axis cs:15000,329004.864903311);

\path [draw=color1, line width=0.36pt]
(axis cs:20000,338196.603287785)
--(axis cs:20000,339359.329026354);

\path [draw=color1, line width=0.36pt]
(axis cs:25000,345451.407430745)
--(axis cs:25000,346639.087943475);

\path [draw=color1, line width=0.36pt]
(axis cs:30000,350722.404547029)
--(axis cs:30000,351873.009464952);

\path [draw=color1, line width=0.36pt]
(axis cs:35000,354926.333671633)
--(axis cs:35000,356104.961168509);

\path [draw=color1, line width=0.36pt]
(axis cs:40000,358359.446481527)
--(axis cs:40000,359577.087620816);

\path [draw=color1, line width=0.36pt]
(axis cs:45000,361314.534955267)
--(axis cs:45000,362590.683307196);

\path [draw=color1, line width=0.36pt]
(axis cs:50000,363903.560475406)
--(axis cs:50000,365238.026815017);

\path [draw=color1, line width=0.36pt]
(axis cs:55000,366255.31966659)
--(axis cs:55000,367542.471278274);

\path [draw=color1, line width=0.36pt]
(axis cs:60000,368193.408371828)
--(axis cs:60000,369506.182185756);

\path [draw=color1, line width=0.36pt]
(axis cs:65000,369936.634702388)
--(axis cs:65000,371246.561572116);

\path [draw=color1, line width=0.36pt]
(axis cs:70000,371557.698667459)
--(axis cs:70000,372853.039264765);

\path [draw=color1, line width=0.36pt]
(axis cs:75000,373078.623410564)
--(axis cs:75000,374367.485785221);

\path [draw=color1, line width=0.36pt]
(axis cs:80000,374342.032759531)
--(axis cs:80000,375639.307093254);

\path [draw=color1, line width=0.36pt]
(axis cs:85000,375557.13491114)
--(axis cs:85000,376833.305892765);

\path [draw=color1, line width=0.36pt]
(axis cs:90000,376648.191889855)
--(axis cs:90000,377961.298430331);

\path [draw=color1, line width=0.36pt]
(axis cs:95000,377745.17062212)
--(axis cs:95000,379039.351498186);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:0,450.049095)
--(axis cs:0,450.049095);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:5000,223708.45057781)
--(axis cs:5000,231628.845461038);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:10000,285354.206280304)
--(axis cs:10000,296269.655329354);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:15000,341079.144211575)
--(axis cs:15000,350917.074620409);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:20000,373400.643976841)
--(axis cs:20000,382625.120025828);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:25000,392658.56719829)
--(axis cs:25000,402335.444156744);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:30000,414230.805024101)
--(axis cs:30000,423875.286831417);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:35000,437071.600805431)
--(axis cs:35000,445631.298398491);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:40000,456256.557616715)
--(axis cs:40000,464541.77166989);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:45000,466948.238406323)
--(axis cs:45000,474291.546761125);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:50000,475562.685382107)
--(axis cs:50000,482973.757731783);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:55000,486816.745355804)
--(axis cs:55000,494233.379794449);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:60000,497724.453522817)
--(axis cs:60000,505314.493643477);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:65000,503759.682495786)
--(axis cs:65000,511357.27004007);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:70000,508545.91110032)
--(axis cs:70000,516479.679265179);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:75000,515416.329484009)
--(axis cs:75000,523277.029401812);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:80000,522013.885370348)
--(axis cs:80000,530119.231107157);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:85000,530182.965394661)
--(axis cs:85000,537663.918274727);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:90000,537086.98898792)
--(axis cs:90000,543421.979535232);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:95000,541894.786410791)
--(axis cs:95000,548485.978633923);

\path [draw=red, line width=0.36pt]
(axis cs:0,450.049095)
--(axis cs:0,450.049095);

\path [draw=red, line width=0.36pt]
(axis cs:5000,146371.646365307)
--(axis cs:5000,147116.351948571);

\path [draw=red, line width=0.36pt]
(axis cs:10000,207531.500139785)
--(axis cs:10000,208617.326713103);

\path [draw=red, line width=0.36pt]
(axis cs:15000,248150.152917223)
--(axis cs:15000,249456.770032152);

\path [draw=red, line width=0.36pt]
(axis cs:20000,278811.779435274)
--(axis cs:20000,280288.627689386);

\path [draw=red, line width=0.36pt]
(axis cs:25000,303146.797374307)
--(axis cs:25000,304711.285865758);

\path [draw=red, line width=0.36pt]
(axis cs:30000,323682.093535506)
--(axis cs:30000,325414.281740283);

\path [draw=red, line width=0.36pt]
(axis cs:35000,340845.010515567)
--(axis cs:35000,342620.537552865);

\path [draw=red, line width=0.36pt]
(axis cs:40000,355974.577605534)
--(axis cs:40000,357868.060872541);

\path [draw=red, line width=0.36pt]
(axis cs:45000,369353.378582585)
--(axis cs:45000,371392.714111614);

\path [draw=red, line width=0.36pt]
(axis cs:50000,381290.617751124)
--(axis cs:50000,383351.469638517);

\path [draw=red, line width=0.36pt]
(axis cs:55000,392166.812510641)
--(axis cs:55000,394268.294467682);

\path [draw=red, line width=0.36pt]
(axis cs:60000,402093.521214762)
--(axis cs:60000,404265.693636723);

\path [draw=red, line width=0.36pt]
(axis cs:65000,411311.113019402)
--(axis cs:65000,413471.438847486);

\path [draw=red, line width=0.36pt]
(axis cs:70000,419690.539330509)
--(axis cs:70000,421822.4974861);

\path [draw=red, line width=0.36pt]
(axis cs:75000,427352.281886048)
--(axis cs:75000,429554.650904203);

\path [draw=red, line width=0.36pt]
(axis cs:80000,434795.385612602)
--(axis cs:80000,437049.116038331);

\path [draw=red, line width=0.36pt]
(axis cs:85000,441527.791412158)
--(axis cs:85000,443797.656222496);

\path [draw=red, line width=0.36pt]
(axis cs:90000,448085.188906498)
--(axis cs:90000,450334.990231677);

\path [draw=red, line width=0.36pt]
(axis cs:95000,454300.288299332)
--(axis cs:95000,456546.284103405);

\addplot [color0]
table {%
0 450.049095
500 47476.6631949401
1000 67452.0128836203
1500 83914.2989070596
2000 98474.0677170189
2500 111415.191899378
3000 122824.908124318
3500 133200.210980857
4000 143615.521040678
4500 151926.191540499
5000 160692.82378784
5500 168530.2483292
6000 175782.330664461
6500 182912.455440681
7000 189597.490278882
7500 196225.387158222
8000 201742.951674443
8500 207478.517665583
9000 212852.967809704
9500 218226.331178204
10000 223233.539677584
10500 227965.843397145
11000 232323.913121545
11500 236694.865297566
12000 240802.888780886
12500 244854.775527046
13000 248959.639048227
13500 252817.450271667
14000 256375.224369627
14500 260101.970616928
15000 263551.540998568
15500 267012.175308988
16000 270460.828079889
16500 273405.273136269
17000 276590.755123349
17500 279687.30052193
18000 282521.66842087
18500 285502.03793773
19000 288476.44694723
19500 291305.851152671
20000 294183.185969311
20500 296793.454611291
21000 299448.720905691
21500 302300.014143612
22000 304724.251202152
22500 307198.432781572
23000 309426.579936152
23500 311633.726940193
24000 313836.750957353
24500 315961.846427873
25000 318239.995658773
25500 320366.015329473
26000 322422.112027734
26500 324480.104138074
27000 326806.188773934
27500 328983.227015974
28000 330888.210904215
28500 333212.255927035
29000 335055.148507715
29500 337032.114676915
30000 339021.069351035
30500 340994.042809115
31000 342980.991735676
31500 344893.858465556
32000 346529.736798456
32500 348383.605014116
33000 350155.502352496
33500 351665.289190757
34000 353345.099287937
34500 354575.778190817
35000 356382.648198737
35500 358144.460105077
36000 359489.171416197
36500 361139.992654878
37000 362700.773766878
37500 364408.607469018
38000 365693.233521018
38500 367402.106532978
39000 368914.879269058
39500 370388.583748758
40000 371935.336276119
40500 373211.986604279
41000 374568.693621919
41500 376043.461914399
42000 377495.112644259
42500 379034.892239799
43000 380215.49757356
43500 381675.26042334
44000 382820.82871464
44500 383932.4372333
45000 385406.14274224
45500 386553.73844506
46000 387700.3393561
46500 389125.04266958
47000 390173.63749002
47500 391430.256781541
48000 392558.843600821
48500 393654.441701441
49000 394661.948890421
49500 395967.626375481
50000 396895.121019021
50500 398253.800855781
51000 399184.288348461
51500 400667.936018002
52000 401572.441865122
52500 402788.012294622
53000 403816.598395862
53500 404806.120576762
54000 405822.654990322
54500 406753.141792802
55000 408029.748799642
55500 409049.302557222
56000 409834.725885203
56500 410989.313440083
57000 411833.770958003
57500 412770.248948803
58000 414102.842344643
58500 415199.411076163
59000 416221.878821443
59500 417398.419249363
60000 418312.862381084
60500 419205.347673284
61000 420149.826588004
61500 420892.275129884
62000 421799.721207664
62500 422898.235877424
63000 423777.688899044
63500 424625.148500304
64000 425309.523293144
64500 426339.063344364
65000 427341.562783924
65500 427953.894442645
66000 428955.389933145
66500 430018.875191205
67000 430724.251929385
67500 431512.597019225
68000 432333.052957665
68500 433201.496067185
69000 433939.898932585
69500 434699.280494165
70000 435435.674700525
70500 436351.118725385
71000 437381.644598346
71500 438086.991222846
72000 438926.390924386
72500 439783.860689006
73000 440482.194583766
73500 441133.562824946
74000 441967.988530946
74500 442684.405610986
75000 443445.789599006
75500 444136.145009326
76000 444976.567617726
76500 445756.986581206
77000 446409.348582006
77500 447124.683411667
78000 448001.083182907
78500 448893.521774907
79000 449825.965933227
79500 450366.260003587
80000 451134.662198827
80500 451749.011251827
81000 452498.414665487
81500 453375.873475987
82000 454138.275367987
82500 454742.570743427
83000 455274.867008348
83500 455977.259024188
84000 456650.601078968
84500 457298.929167648
85000 457992.315200748
85500 458671.647485648
86000 459279.969184448
86500 459800.264344528
87000 460696.672974368
87500 461309.001870728
88000 462084.366187908
88500 462770.705807108
89000 463480.042601288
89500 463969.347832668
90000 464595.665682309
90500 465234.995333649
91000 465897.346977449
91500 466347.559866689
92000 467030.941743749
92500 467788.277005729
93000 468450.627893449
93500 469057.914896149
94000 469622.251956989
94500 470235.630756089
95000 470812.912699189
95500 471274.146093449
96000 471935.483085909
96500 472454.783723689
97000 473081.092094849
97500 473496.319860549
98000 474027.61380257
98500 474414.87396515
99000 475155.23952867
99500 475638.47624137
};
\addlegendentry{\texttt{TP-UCB-EW}}
\addplot [color0, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 450.049095
5000 159770.731890833
10000 222380.155197707
15000 262591.68728555
20000 293178.825337469
25000 316997.532052577
30000 337809.633788618
35000 355179.232441979
40000 370722.375091315
45000 384152.282374361
50000 395736.581748768
55000 406689.871016323
60000 416937.69243005
65000 425953.215268555
70000 434067.502758172
75000 442086.549496221
80000 449737.014389002
85000 456577.173839862
90000 463313.569795793
95000 469452.617422153
};
\addplot [color0, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 450.049095
5000 161614.915684846
10000 224086.924157462
15000 264511.394711586
20000 295187.546601152
25000 319482.45926497
30000 340232.504913452
35000 357586.063955494
40000 373148.297460923
45000 386660.003110119
50000 398053.660289274
55000 409369.626582962
60000 419688.032332118
65000 428729.910299293
70000 436803.846642878
75000 444805.029701791
80000 452532.310008652
85000 459407.456561633
90000 465877.761568824
95000 472173.207976226
};
\addplot [color1]
table {%
0 450.049095
500 65364.6222701201
1000 113957.971592819
1500 151185.454340639
2000 180291.3777549
2500 203470.976588941
3000 221696.379251682
3500 236569.815693162
4000 248683.440917863
4500 259269.470382624
5000 267579.880757564
5500 274792.880973885
6000 281041.507667365
6500 286622.810966386
7000 291332.815983026
7500 295483.626397846
8000 299241.265231646
8500 302580.751562927
9000 305582.093835767
9500 308389.341250327
10000 310856.458699727
10500 313180.498130387
11000 315368.463697008
11500 317442.363063428
12000 319244.186974888
12500 321117.985989908
13000 322816.728526308
13500 324402.426194528
14000 325858.088812628
14500 327216.710154349
15000 328470.290933929
15500 329668.843681329
16000 330778.365978869
16500 331914.875831509
17000 333025.372108029
17500 334056.840372049
18000 335050.284808629
18500 336055.730093649
19000 336996.152723929
19500 337917.565471869
20000 338777.966157069
20500 339644.35460171
21000 340480.71990219
21500 341312.08038397
22000 342087.42705219
22500 342813.75758815
23000 343541.09003193
23500 344188.39290507
24000 344850.69172311
24500 345456.97111571
25000 346045.24768711
25500 346639.52486219
26000 347190.78412245
26500 347727.04270509
27000 348260.29322767
27500 348829.55568861
28000 349336.79596783
28500 349855.03382003
29000 350319.255310031
29500 350822.486968971
30000 351297.70700599
30500 351719.907231551
31000 352165.112013531
31500 352627.323187891
32000 353079.526909211
32500 353524.730387911
33000 353923.926686891
33500 354318.110148051
34000 354704.288752651
34500 355114.469210931
35000 355515.647420071
35500 355879.817057151
36000 356296.001466111
36500 356653.168515411
37000 357002.332462191
37500 357342.497005151
38000 357677.659022891
38500 358018.812437111
39000 358346.962265191
39500 358689.122823191
40000 358968.267051171
40500 359277.406535031
41000 359586.549937091
41500 359870.682042491
42000 360175.819286391
42500 360512.964566691
43000 360802.088768071
43500 361095.221490332
44000 361370.350777872
44500 361669.483333452
45000 361952.609131231
45500 362205.726671692
46000 362449.833954612
46500 362689.944817811
47000 362990.077845492
47500 363247.194784271
48000 363490.316620772
48500 363747.435832272
49000 364024.552466572
49500 364320.679227612
50000 364570.793645212
50500 364807.906938992
51000 365060.030147032
51500 365326.156411352
52000 365541.264977012
52500 365747.356481452
53000 365986.459662992
53500 366210.573079672
54000 366437.679817612
54500 366688.793989392
55000 366898.895472432
55500 367143.003502512
56000 367347.099414032
56500 367552.199570852
57000 367746.285825212
57500 367966.384754012
58000 368156.484782012
58500 368328.568403292
59000 368494.642822212
59500 368664.716673092
60000 368849.795278792
60500 369013.867894312
61000 369157.931652192
61500 369351.022054372
62000 369550.120076912
62500 369743.206510812
63000 369915.287374692
63500 370083.366376692
64000 370256.445365592
64500 370416.519578872
65000 370591.598137252
65500 370754.674577312
66000 370938.760853472
66500 371099.833185172
67000 371261.915973692
67500 371450.001454572
68000 371609.083155112
68500 371763.152658272
69000 371905.218267352
69500 372044.287552452
70000 372205.368966112
70500 372367.440408433
71000 372522.510085372
71500 372705.586519712
72000 372855.661316632
72500 373022.734676932
73000 373174.803978172
73500 373295.862563752
74000 373434.925386132
74500 373572.987843493
75000 373723.054597892
75500 373854.119489993
76000 373970.178865993
76500 374095.241913133
77000 374210.298936592
77500 374356.360893433
78000 374471.419262133
78500 374609.488892813
79000 374727.549852013
79500 374872.617280153
80000 374990.669926393
80500 375097.717291173
81000 375241.780887052
81500 375354.831972673
82000 375468.884991033
82500 375601.944486573
83000 375715.001816753
83500 375830.056525613
84000 375947.112360193
84500 376098.172515573
85000 376195.220401953
85500 376317.279668193
86000 376457.337695073
86500 376550.382594053
87000 376631.423588553
87500 376747.478844873
88000 376851.527108833
88500 376986.586133613
89000 377118.646565613
89500 377222.700094853
90000 377304.745160093
90500 377453.810788473
91000 377556.860104893
91500 377658.913299053
92000 377758.960593853
92500 377873.015856013
93000 377967.061430493
93500 378068.108351553
94000 378203.165304893
94500 378300.215140713
95000 378392.261060153
95500 378503.316938893
96000 378617.374326853
96500 378731.425604013
97000 378824.473038793
97500 378920.514744113
98000 379010.559194913
98500 379119.612239573
99000 379205.651117613
99500 379294.700911113
};
\addlegendentry{\texttt{TP-UCB-FR}}
\addplot [color1, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 450.049095
5000 267207.97927508
10000 310378.044043975
15000 327935.716964546
20000 338196.603287785
25000 345451.407430745
30000 350722.404547029
35000 354926.333671633
40000 358359.446481527
45000 361314.534955267
50000 363903.560475406
55000 366255.31966659
60000 368193.408371828
65000 369936.634702388
70000 371557.698667459
75000 373078.623410564
80000 374342.032759531
85000 375557.13491114
90000 376648.191889855
95000 377745.17062212
};
\addplot [color1, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 450.049095
5000 267951.782240049
10000 311334.873355479
15000 329004.864903311
20000 339359.329026354
25000 346639.087943475
30000 351873.009464952
35000 356104.961168509
40000 359577.087620816
45000 362590.683307196
50000 365238.026815017
55000 367542.471278274
60000 369506.182185756
65000 371246.561572116
70000 372853.039264765
75000 374367.485785221
80000 375639.307093254
85000 376833.305892765
90000 377961.298430331
95000 379039.351498186
};
\addplot [red!54.5098039215686!black]
table {%
0 450.049095
500 55805.9974968999
1000 106303.600998499
1500 136053.632873919
2000 153056.017111079
2500 166442.42773538
3000 188450.820474181
3500 200488.187718722
4000 207377.339486962
4500 217064.543208503
5000 227668.648019424
5500 233956.616801604
6000 240545.986557365
6500 244012.884910065
7000 250540.237777706
7500 257116.856367266
8000 263898.271514667
8500 268580.172743987
9000 275210.946355028
9500 283522.034972968
10000 290811.930804829
10500 297628.057102629
11000 305502.07677501
11500 311133.47562283
12000 318120.01864883
12500 323701.847433331
13000 329719.602672771
13500 334562.689458711
14000 338965.998551971
14500 341928.274500392
15000 345998.109415992
15500 350458.333930872
16000 353622.807860412
16500 357911.703643353
17000 361826.739985293
17500 365070.097431893
18000 367961.675432013
18500 370696.135937634
19000 373021.486213394
19500 375173.806979894
20000 378012.882001334
20500 379807.146317355
21000 381285.113146415
21500 383437.208817395
22000 384460.930175616
22500 386435.266268236
23000 388129.268322816
23500 390267.418862196
24000 392364.442920236
24500 395460.944031217
25000 397497.005677517
25500 399465.090643257
26000 401712.259500537
26500 403879.154909297
27000 406298.531073058
27500 408221.456154378
28000 409645.373876158
28500 410601.868613998
29000 413690.187921819
29500 415575.013353139
30000 419053.045927759
30500 422044.015707199
31000 423773.684334259
31500 426716.78967962
32000 428667.47739062
32500 430478.31962446
33000 432090.94958282
33500 433930.939125961
34000 436085.726969201
34500 438500.654294281
35000 441351.449601961
35500 442865.195945261
36000 445901.355395041
36500 447948.390011841
37000 450256.340304222
37500 451778.066382602
38000 453251.669448942
38500 454479.448114842
39000 456397.236997342
39500 458429.169405522
40000 460399.164643302
40500 461432.745424362
41000 461686.900773602
41500 463245.733464843
42000 465289.571295463
42500 466315.946317463
43000 467471.760754163
43500 468501.399802343
44000 469102.823591483
44500 469643.204367084
45000 470619.892583724
45500 471089.223294384
46000 471989.857920384
46500 473644.520838104
47000 474664.235133565
47500 475173.594049825
48000 475471.804181545
48500 476799.568517445
49000 477221.866086525
49500 478459.651803825
50000 479268.221556945
50500 480243.823376005
51000 481616.369742926
51500 482726.921672646
52000 483389.331629846
52500 484535.932700926
53000 486139.676151706
53500 487040.197086746
54000 488013.754225086
54500 489144.327893566
55000 490525.062575126
55500 491628.628234546
56000 492344.993122186
56500 493109.382523706
57000 494323.983183226
57500 495168.385725506
58000 495970.904583587
58500 497271.604064947
59000 498810.249926787
59500 500013.925976887
60000 501519.473583147
60500 501645.562430787
61000 502148.917116207
61500 502775.272841407
62000 503276.540424107
62500 504307.266718308
63000 504898.683456048
63500 505207.901344308
64000 505829.339236248
64500 506680.879919588
65000 507558.476267928
65500 507653.543256228
66000 507861.689925348
66500 508478.124291589
67000 509402.690148509
67500 510145.126821509
68000 510770.567534009
68500 511210.877795609
69000 511479.066773129
69500 511973.415112289
70000 512512.795182749
70500 513027.15762471
71000 513706.55072233
71500 514017.77002087
72000 514329.99002455
72500 515039.48996881
73000 516094.14749393
73500 517614.63447265
74000 518029.91946979
74500 518839.32193693
75000 519346.67944291
75500 519622.874061551
76000 520058.180797451
76500 520535.517149231
77000 521250.947510051
77500 521947.343262211
78000 522578.698270911
78500 523954.423487692
79000 524030.464351732
79500 525154.053446792
80000 526066.558238752
80500 527153.013491753
81000 527537.164635473
81500 528432.586171093
82000 528843.791139633
82500 529390.012397154
83000 530000.438290354
83500 530719.773901134
84000 531710.386297294
84500 532579.757488754
85000 533923.441834694
85500 534111.574401014
86000 535065.086892715
86500 535324.257645815
87000 535521.396558395
87500 535905.581639715
88000 536680.957586775
88500 537386.284174036
89000 537891.468884856
89500 539686.181312656
90000 540254.484261576
90500 540967.987026396
91000 541222.166131956
91500 541741.446407176
92000 542458.895995517
92500 543127.367029037
93000 543445.591263557
93500 543682.758381737
94000 544318.126392277
94500 544524.271651117
95000 545190.382522357
95500 545438.557397077
96000 545712.750605437
96500 546478.142629537
97000 547218.584679778
97500 547798.993660978
98000 548209.282768378
98500 548708.499657238
99000 549245.833917418
99500 549654.051194018
};
\addlegendentry{\texttt{Delayed-UCB1}}
\addplot [red!54.5098039215686!black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 450.049095
5000 223708.45057781
10000 285354.206280304
15000 341079.144211575
20000 373400.643976841
25000 392658.56719829
30000 414230.805024101
35000 437071.600805431
40000 456256.557616715
45000 466948.238406323
50000 475562.685382107
55000 486816.745355804
60000 497724.453522817
65000 503759.682495786
70000 508545.91110032
75000 515416.329484009
80000 522013.885370348
85000 530182.965394661
90000 537086.98898792
95000 541894.786410791
};
\addplot [red!54.5098039215686!black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 450.049095
5000 231628.845461038
10000 296269.655329354
15000 350917.074620409
20000 382625.120025828
25000 402335.444156744
30000 423875.286831417
35000 445631.298398491
40000 464541.77166989
45000 474291.546761125
50000 482973.757731783
55000 494233.379794449
60000 505314.493643477
65000 511357.27004007
70000 516479.679265179
75000 523277.029401812
80000 530119.231107157
85000 537663.918274727
90000 543421.979535232
95000 548485.978633923
};
\addplot [red]
table {%
0 450.049095
500 30604.55284626
1000 51445.0276728003
1500 68363.3991345204
2000 82875.0602698398
2500 96077.2496230992
3000 108307.044345439
3500 119435.506278678
4000 129220.590425258
4500 138405.437594558
5000 146743.999156939
5500 154505.346129939
6000 161802.57164718
6500 168699.6290981
7000 175334.559544221
7500 181600.332771641
8000 187328.921462362
8500 192860.459943662
9000 198158.882402063
9500 203160.176372083
10000 208074.413426444
10500 212735.561719984
11000 217359.681239825
11500 221827.745044345
12000 226048.730227205
12500 230130.661109206
13000 234017.491157746
13500 237897.317812946
14000 241587.046080627
14500 245196.764847667
15000 248803.461474687
15500 252225.085147848
16000 255568.659881048
16500 258820.208891288
17000 262035.748947849
17500 265112.247051629
18000 268130.690191609
18500 271003.074671109
19000 273949.49595377
19500 276833.89719903
20000 279550.20356233
20500 282129.476318251
21000 284706.728516491
21500 287326.988859231
22000 289830.211322831
22500 292368.442014291
23000 294791.586399252
23500 297139.721025552
24000 299332.792743832
24500 301597.905934432
25000 303929.041620033
25500 306227.172006333
26000 308438.258775133
26500 310491.269758133
27000 312574.287231773
27500 314701.331290534
28000 316672.303307054
28500 318681.286228974
29000 320655.255706874
29500 322583.199656494
30000 324548.187637894
30500 326352.100946835
31000 328148.996494235
31500 329985.899630795
32000 331683.764321135
32500 333415.629176355
33000 335145.484542096
33500 336857.314887996
34000 338404.123446996
34500 340062.962436036
35000 341732.774034216
35500 343337.572804296
36000 344855.330840037
36500 346514.131164357
37000 348029.889411617
37500 349581.651998677
38000 350997.377017817
38500 352624.184937297
39000 354059.917178278
39500 355486.614045118
40000 356921.319239038
40500 358320.037723518
41000 359808.776532398
41500 361072.413241018
42000 362421.089896738
42500 363771.752124538
43000 365156.437623699
43500 366477.096529299
44000 367842.777851599
44500 369067.406378719
45000 370373.046347099
45500 371644.681854839
46000 372957.353661919
46500 374177.97769036
47000 375383.57418926
47500 376551.16796968
48000 377748.76764222
48500 378822.3243398
49000 379938.87412972
49500 381147.45669528
50000 382321.043694821
50500 383486.632777121
51000 384625.211476801
51500 385701.770299041
52000 386817.329668421
52500 387872.858523721
53000 389009.409157561
53500 390041.948257001
54000 391048.452164961
54500 392158.009569661
55000 393217.553489162
55500 394287.092911262
56000 395306.616279922
56500 396378.134012942
57000 397339.646403002
57500 398335.151869422
58000 399328.649708882
58500 400265.116648762
59000 401260.622473982
59500 402190.104622722
60000 403179.607425743
60500 404184.109326943
61000 405070.559844183
61500 405975.023087343
62000 406879.487122743
62500 407795.968868143
63000 408739.437125843
63500 409663.902366003
64000 410579.365726863
64500 411486.825831044
65000 412391.275933444
65500 413243.700688204
66000 414104.141297804
66500 414921.562914464
67000 415795.012077164
67500 416661.444625204
68000 417542.879628584
68500 418311.277627584
69000 419152.698388324
69500 419924.091841184
70000 420756.518408304
70500 421470.890093705
71000 422353.344578785
71500 423167.763304345
72000 423950.162991625
72500 424700.540458225
73000 425408.901207465
73500 426143.282143585
74000 426886.653334965
74500 427705.076505205
75000 428453.466395125
75500 429196.848540545
76000 429997.251751905
76500 430770.652832726
77000 431488.023345146
77500 432253.402924446
78000 433016.777957706
78500 433757.149428306
79000 434447.502251786
79500 435160.873090766
80000 435922.250825466
80500 436603.593372446
81000 437245.932051846
81500 437883.255060106
82000 438573.617396626
82500 439268.993227246
83000 439919.337346007
83500 440686.716267747
84000 441353.067388067
84500 442017.397318587
85000 442662.723817327
85500 443369.084373287
86000 444042.432525147
86500 444661.745914927
87000 445386.116598487
87500 445986.431093047
88000 446666.781875367
88500 447262.108295587
89000 447941.447872848
89500 448592.778556188
90000 449210.089569088
90500 449898.439104608
91000 450556.765322688
91500 451190.092210348
92000 451843.428401768
92500 452459.758234928
93000 452997.039292828
93500 453650.373288728
94000 454234.681660368
94500 454790.961276608
95000 455423.286201368
95500 456046.592495308
96000 456639.904162129
96500 457256.220654368
97000 457811.521335188
97500 458403.827357229
98000 458974.122136149
98500 459559.419067489
99000 460173.736247609
99500 460721.014685869
};
\addlegendentry{\texttt{UCB1}}
\addplot [red, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 450.049095
5000 146371.646365307
10000 207531.500139785
15000 248150.152917223
20000 278811.779435274
25000 303146.797374307
30000 323682.093535506
35000 340845.010515567
40000 355974.577605534
45000 369353.378582585
50000 381290.617751124
55000 392166.812510641
60000 402093.521214762
65000 411311.113019402
70000 419690.539330509
75000 427352.281886048
80000 434795.385612602
85000 441527.791412158
90000 448085.188906498
95000 454300.288299332
};
\addplot [red, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 450.049095
5000 147116.351948571
10000 208617.326713103
15000 249456.770032152
20000 280288.627689386
25000 304711.285865758
30000 325414.281740283
35000 342620.537552865
40000 357868.060872541
45000 371392.714111614
50000 383351.469638517
55000 394268.294467682
60000 404265.693636723
65000 413471.438847486
70000 421822.4974861
75000 429554.650904203
80000 437049.116038331
85000 443797.656222496
90000 450334.990231677
95000 456546.284103405
};
\addplot [color0, forget plot]
table {%
0 450.049095
500 47476.6631949401
1000 67452.0128836203
1500 83914.2989070596
2000 98474.0677170189
2500 111415.191899378
3000 122824.908124318
3500 133200.210980857
4000 143615.521040678
4500 151926.191540499
5000 160692.82378784
5500 168530.2483292
6000 175782.330664461
6500 182912.455440681
7000 189597.490278882
7500 196225.387158222
8000 201742.951674443
8500 207478.517665583
9000 212852.967809704
9500 218226.331178204
10000 223233.539677584
10500 227965.843397145
11000 232323.913121545
11500 236694.865297566
12000 240802.888780886
12500 244854.775527046
13000 248959.639048227
13500 252817.450271667
14000 256375.224369627
14500 260101.970616928
15000 263551.540998568
15500 267012.175308988
16000 270460.828079889
16500 273405.273136269
17000 276590.755123349
17500 279687.30052193
18000 282521.66842087
18500 285502.03793773
19000 288476.44694723
19500 291305.851152671
20000 294183.185969311
20500 296793.454611291
21000 299448.720905691
21500 302300.014143612
22000 304724.251202152
22500 307198.432781572
23000 309426.579936152
23500 311633.726940193
24000 313836.750957353
24500 315961.846427873
25000 318239.995658773
25500 320366.015329473
26000 322422.112027734
26500 324480.104138074
27000 326806.188773934
27500 328983.227015974
28000 330888.210904215
28500 333212.255927035
29000 335055.148507715
29500 337032.114676915
30000 339021.069351035
30500 340994.042809115
31000 342980.991735676
31500 344893.858465556
32000 346529.736798456
32500 348383.605014116
33000 350155.502352496
33500 351665.289190757
34000 353345.099287937
34500 354575.778190817
35000 356382.648198737
35500 358144.460105077
36000 359489.171416197
36500 361139.992654878
37000 362700.773766878
37500 364408.607469018
38000 365693.233521018
38500 367402.106532978
39000 368914.879269058
39500 370388.583748758
40000 371935.336276119
40500 373211.986604279
41000 374568.693621919
41500 376043.461914399
42000 377495.112644259
42500 379034.892239799
43000 380215.49757356
43500 381675.26042334
44000 382820.82871464
44500 383932.4372333
45000 385406.14274224
45500 386553.73844506
46000 387700.3393561
46500 389125.04266958
47000 390173.63749002
47500 391430.256781541
48000 392558.843600821
48500 393654.441701441
49000 394661.948890421
49500 395967.626375481
50000 396895.121019021
50500 398253.800855781
51000 399184.288348461
51500 400667.936018002
52000 401572.441865122
52500 402788.012294622
53000 403816.598395862
53500 404806.120576762
54000 405822.654990322
54500 406753.141792802
55000 408029.748799642
55500 409049.302557222
56000 409834.725885203
56500 410989.313440083
57000 411833.770958003
57500 412770.248948803
58000 414102.842344643
58500 415199.411076163
59000 416221.878821443
59500 417398.419249363
60000 418312.862381084
60500 419205.347673284
61000 420149.826588004
61500 420892.275129884
62000 421799.721207664
62500 422898.235877424
63000 423777.688899044
63500 424625.148500304
64000 425309.523293144
64500 426339.063344364
65000 427341.562783924
65500 427953.894442645
66000 428955.389933145
66500 430018.875191205
67000 430724.251929385
67500 431512.597019225
68000 432333.052957665
68500 433201.496067185
69000 433939.898932585
69500 434699.280494165
70000 435435.674700525
70500 436351.118725385
71000 437381.644598346
71500 438086.991222846
72000 438926.390924386
72500 439783.860689006
73000 440482.194583766
73500 441133.562824946
74000 441967.988530946
74500 442684.405610986
75000 443445.789599006
75500 444136.145009326
76000 444976.567617726
76500 445756.986581206
77000 446409.348582006
77500 447124.683411667
78000 448001.083182907
78500 448893.521774907
79000 449825.965933227
79500 450366.260003587
80000 451134.662198827
80500 451749.011251827
81000 452498.414665487
81500 453375.873475987
82000 454138.275367987
82500 454742.570743427
83000 455274.867008348
83500 455977.259024188
84000 456650.601078968
84500 457298.929167648
85000 457992.315200748
85500 458671.647485648
86000 459279.969184448
86500 459800.264344528
87000 460696.672974368
87500 461309.001870728
88000 462084.366187908
88500 462770.705807108
89000 463480.042601288
89500 463969.347832668
90000 464595.665682309
90500 465234.995333649
91000 465897.346977449
91500 466347.559866689
92000 467030.941743749
92500 467788.277005729
93000 468450.627893449
93500 469057.914896149
94000 469622.251956989
94500 470235.630756089
95000 470812.912699189
95500 471274.146093449
96000 471935.483085909
96500 472454.783723689
97000 473081.092094849
97500 473496.319860549
98000 474027.61380257
98500 474414.87396515
99000 475155.23952867
99500 475638.47624137
};
\addplot [color1, forget plot]
table {%
0 450.049095
500 65364.6222701201
1000 113957.971592819
1500 151185.454340639
2000 180291.3777549
2500 203470.976588941
3000 221696.379251682
3500 236569.815693162
4000 248683.440917863
4500 259269.470382624
5000 267579.880757564
5500 274792.880973885
6000 281041.507667365
6500 286622.810966386
7000 291332.815983026
7500 295483.626397846
8000 299241.265231646
8500 302580.751562927
9000 305582.093835767
9500 308389.341250327
10000 310856.458699727
10500 313180.498130387
11000 315368.463697008
11500 317442.363063428
12000 319244.186974888
12500 321117.985989908
13000 322816.728526308
13500 324402.426194528
14000 325858.088812628
14500 327216.710154349
15000 328470.290933929
15500 329668.843681329
16000 330778.365978869
16500 331914.875831509
17000 333025.372108029
17500 334056.840372049
18000 335050.284808629
18500 336055.730093649
19000 336996.152723929
19500 337917.565471869
20000 338777.966157069
20500 339644.35460171
21000 340480.71990219
21500 341312.08038397
22000 342087.42705219
22500 342813.75758815
23000 343541.09003193
23500 344188.39290507
24000 344850.69172311
24500 345456.97111571
25000 346045.24768711
25500 346639.52486219
26000 347190.78412245
26500 347727.04270509
27000 348260.29322767
27500 348829.55568861
28000 349336.79596783
28500 349855.03382003
29000 350319.255310031
29500 350822.486968971
30000 351297.70700599
30500 351719.907231551
31000 352165.112013531
31500 352627.323187891
32000 353079.526909211
32500 353524.730387911
33000 353923.926686891
33500 354318.110148051
34000 354704.288752651
34500 355114.469210931
35000 355515.647420071
35500 355879.817057151
36000 356296.001466111
36500 356653.168515411
37000 357002.332462191
37500 357342.497005151
38000 357677.659022891
38500 358018.812437111
39000 358346.962265191
39500 358689.122823191
40000 358968.267051171
40500 359277.406535031
41000 359586.549937091
41500 359870.682042491
42000 360175.819286391
42500 360512.964566691
43000 360802.088768071
43500 361095.221490332
44000 361370.350777872
44500 361669.483333452
45000 361952.609131231
45500 362205.726671692
46000 362449.833954612
46500 362689.944817811
47000 362990.077845492
47500 363247.194784271
48000 363490.316620772
48500 363747.435832272
49000 364024.552466572
49500 364320.679227612
50000 364570.793645212
50500 364807.906938992
51000 365060.030147032
51500 365326.156411352
52000 365541.264977012
52500 365747.356481452
53000 365986.459662992
53500 366210.573079672
54000 366437.679817612
54500 366688.793989392
55000 366898.895472432
55500 367143.003502512
56000 367347.099414032
56500 367552.199570852
57000 367746.285825212
57500 367966.384754012
58000 368156.484782012
58500 368328.568403292
59000 368494.642822212
59500 368664.716673092
60000 368849.795278792
60500 369013.867894312
61000 369157.931652192
61500 369351.022054372
62000 369550.120076912
62500 369743.206510812
63000 369915.287374692
63500 370083.366376692
64000 370256.445365592
64500 370416.519578872
65000 370591.598137252
65500 370754.674577312
66000 370938.760853472
66500 371099.833185172
67000 371261.915973692
67500 371450.001454572
68000 371609.083155112
68500 371763.152658272
69000 371905.218267352
69500 372044.287552452
70000 372205.368966112
70500 372367.440408433
71000 372522.510085372
71500 372705.586519712
72000 372855.661316632
72500 373022.734676932
73000 373174.803978172
73500 373295.862563752
74000 373434.925386132
74500 373572.987843493
75000 373723.054597892
75500 373854.119489993
76000 373970.178865993
76500 374095.241913133
77000 374210.298936592
77500 374356.360893433
78000 374471.419262133
78500 374609.488892813
79000 374727.549852013
79500 374872.617280153
80000 374990.669926393
80500 375097.717291173
81000 375241.780887052
81500 375354.831972673
82000 375468.884991033
82500 375601.944486573
83000 375715.001816753
83500 375830.056525613
84000 375947.112360193
84500 376098.172515573
85000 376195.220401953
85500 376317.279668193
86000 376457.337695073
86500 376550.382594053
87000 376631.423588553
87500 376747.478844873
88000 376851.527108833
88500 376986.586133613
89000 377118.646565613
89500 377222.700094853
90000 377304.745160093
90500 377453.810788473
91000 377556.860104893
91500 377658.913299053
92000 377758.960593853
92500 377873.015856013
93000 377967.061430493
93500 378068.108351553
94000 378203.165304893
94500 378300.215140713
95000 378392.261060153
95500 378503.316938893
96000 378617.374326853
96500 378731.425604013
97000 378824.473038793
97500 378920.514744113
98000 379010.559194913
98500 379119.612239573
99000 379205.651117613
99500 379294.700911113
};
\addplot [red!54.5098039215686!black, forget plot]
table {%
0 450.049095
500 55805.9974968999
1000 106303.600998499
1500 136053.632873919
2000 153056.017111079
2500 166442.42773538
3000 188450.820474181
3500 200488.187718722
4000 207377.339486962
4500 217064.543208503
5000 227668.648019424
5500 233956.616801604
6000 240545.986557365
6500 244012.884910065
7000 250540.237777706
7500 257116.856367266
8000 263898.271514667
8500 268580.172743987
9000 275210.946355028
9500 283522.034972968
10000 290811.930804829
10500 297628.057102629
11000 305502.07677501
11500 311133.47562283
12000 318120.01864883
12500 323701.847433331
13000 329719.602672771
13500 334562.689458711
14000 338965.998551971
14500 341928.274500392
15000 345998.109415992
15500 350458.333930872
16000 353622.807860412
16500 357911.703643353
17000 361826.739985293
17500 365070.097431893
18000 367961.675432013
18500 370696.135937634
19000 373021.486213394
19500 375173.806979894
20000 378012.882001334
20500 379807.146317355
21000 381285.113146415
21500 383437.208817395
22000 384460.930175616
22500 386435.266268236
23000 388129.268322816
23500 390267.418862196
24000 392364.442920236
24500 395460.944031217
25000 397497.005677517
25500 399465.090643257
26000 401712.259500537
26500 403879.154909297
27000 406298.531073058
27500 408221.456154378
28000 409645.373876158
28500 410601.868613998
29000 413690.187921819
29500 415575.013353139
30000 419053.045927759
30500 422044.015707199
31000 423773.684334259
31500 426716.78967962
32000 428667.47739062
32500 430478.31962446
33000 432090.94958282
33500 433930.939125961
34000 436085.726969201
34500 438500.654294281
35000 441351.449601961
35500 442865.195945261
36000 445901.355395041
36500 447948.390011841
37000 450256.340304222
37500 451778.066382602
38000 453251.669448942
38500 454479.448114842
39000 456397.236997342
39500 458429.169405522
40000 460399.164643302
40500 461432.745424362
41000 461686.900773602
41500 463245.733464843
42000 465289.571295463
42500 466315.946317463
43000 467471.760754163
43500 468501.399802343
44000 469102.823591483
44500 469643.204367084
45000 470619.892583724
45500 471089.223294384
46000 471989.857920384
46500 473644.520838104
47000 474664.235133565
47500 475173.594049825
48000 475471.804181545
48500 476799.568517445
49000 477221.866086525
49500 478459.651803825
50000 479268.221556945
50500 480243.823376005
51000 481616.369742926
51500 482726.921672646
52000 483389.331629846
52500 484535.932700926
53000 486139.676151706
53500 487040.197086746
54000 488013.754225086
54500 489144.327893566
55000 490525.062575126
55500 491628.628234546
56000 492344.993122186
56500 493109.382523706
57000 494323.983183226
57500 495168.385725506
58000 495970.904583587
58500 497271.604064947
59000 498810.249926787
59500 500013.925976887
60000 501519.473583147
60500 501645.562430787
61000 502148.917116207
61500 502775.272841407
62000 503276.540424107
62500 504307.266718308
63000 504898.683456048
63500 505207.901344308
64000 505829.339236248
64500 506680.879919588
65000 507558.476267928
65500 507653.543256228
66000 507861.689925348
66500 508478.124291589
67000 509402.690148509
67500 510145.126821509
68000 510770.567534009
68500 511210.877795609
69000 511479.066773129
69500 511973.415112289
70000 512512.795182749
70500 513027.15762471
71000 513706.55072233
71500 514017.77002087
72000 514329.99002455
72500 515039.48996881
73000 516094.14749393
73500 517614.63447265
74000 518029.91946979
74500 518839.32193693
75000 519346.67944291
75500 519622.874061551
76000 520058.180797451
76500 520535.517149231
77000 521250.947510051
77500 521947.343262211
78000 522578.698270911
78500 523954.423487692
79000 524030.464351732
79500 525154.053446792
80000 526066.558238752
80500 527153.013491753
81000 527537.164635473
81500 528432.586171093
82000 528843.791139633
82500 529390.012397154
83000 530000.438290354
83500 530719.773901134
84000 531710.386297294
84500 532579.757488754
85000 533923.441834694
85500 534111.574401014
86000 535065.086892715
86500 535324.257645815
87000 535521.396558395
87500 535905.581639715
88000 536680.957586775
88500 537386.284174036
89000 537891.468884856
89500 539686.181312656
90000 540254.484261576
90500 540967.987026396
91000 541222.166131956
91500 541741.446407176
92000 542458.895995517
92500 543127.367029037
93000 543445.591263557
93500 543682.758381737
94000 544318.126392277
94500 544524.271651117
95000 545190.382522357
95500 545438.557397077
96000 545712.750605437
96500 546478.142629537
97000 547218.584679778
97500 547798.993660978
98000 548209.282768378
98500 548708.499657238
99000 549245.833917418
99500 549654.051194018
};
\addplot [red, forget plot]
table {%
0 450.049095
500 30604.55284626
1000 51445.0276728003
1500 68363.3991345204
2000 82875.0602698398
2500 96077.2496230992
3000 108307.044345439
3500 119435.506278678
4000 129220.590425258
4500 138405.437594558
5000 146743.999156939
5500 154505.346129939
6000 161802.57164718
6500 168699.6290981
7000 175334.559544221
7500 181600.332771641
8000 187328.921462362
8500 192860.459943662
9000 198158.882402063
9500 203160.176372083
10000 208074.413426444
10500 212735.561719984
11000 217359.681239825
11500 221827.745044345
12000 226048.730227205
12500 230130.661109206
13000 234017.491157746
13500 237897.317812946
14000 241587.046080627
14500 245196.764847667
15000 248803.461474687
15500 252225.085147848
16000 255568.659881048
16500 258820.208891288
17000 262035.748947849
17500 265112.247051629
18000 268130.690191609
18500 271003.074671109
19000 273949.49595377
19500 276833.89719903
20000 279550.20356233
20500 282129.476318251
21000 284706.728516491
21500 287326.988859231
22000 289830.211322831
22500 292368.442014291
23000 294791.586399252
23500 297139.721025552
24000 299332.792743832
24500 301597.905934432
25000 303929.041620033
25500 306227.172006333
26000 308438.258775133
26500 310491.269758133
27000 312574.287231773
27500 314701.331290534
28000 316672.303307054
28500 318681.286228974
29000 320655.255706874
29500 322583.199656494
30000 324548.187637894
30500 326352.100946835
31000 328148.996494235
31500 329985.899630795
32000 331683.764321135
32500 333415.629176355
33000 335145.484542096
33500 336857.314887996
34000 338404.123446996
34500 340062.962436036
35000 341732.774034216
35500 343337.572804296
36000 344855.330840037
36500 346514.131164357
37000 348029.889411617
37500 349581.651998677
38000 350997.377017817
38500 352624.184937297
39000 354059.917178278
39500 355486.614045118
40000 356921.319239038
40500 358320.037723518
41000 359808.776532398
41500 361072.413241018
42000 362421.089896738
42500 363771.752124538
43000 365156.437623699
43500 366477.096529299
44000 367842.777851599
44500 369067.406378719
45000 370373.046347099
45500 371644.681854839
46000 372957.353661919
46500 374177.97769036
47000 375383.57418926
47500 376551.16796968
48000 377748.76764222
48500 378822.3243398
49000 379938.87412972
49500 381147.45669528
50000 382321.043694821
50500 383486.632777121
51000 384625.211476801
51500 385701.770299041
52000 386817.329668421
52500 387872.858523721
53000 389009.409157561
53500 390041.948257001
54000 391048.452164961
54500 392158.009569661
55000 393217.553489162
55500 394287.092911262
56000 395306.616279922
56500 396378.134012942
57000 397339.646403002
57500 398335.151869422
58000 399328.649708882
58500 400265.116648762
59000 401260.622473982
59500 402190.104622722
60000 403179.607425743
60500 404184.109326943
61000 405070.559844183
61500 405975.023087343
62000 406879.487122743
62500 407795.968868143
63000 408739.437125843
63500 409663.902366003
64000 410579.365726863
64500 411486.825831044
65000 412391.275933444
65500 413243.700688204
66000 414104.141297804
66500 414921.562914464
67000 415795.012077164
67500 416661.444625204
68000 417542.879628584
68500 418311.277627584
69000 419152.698388324
69500 419924.091841184
70000 420756.518408304
70500 421470.890093705
71000 422353.344578785
71500 423167.763304345
72000 423950.162991625
72500 424700.540458225
73000 425408.901207465
73500 426143.282143585
74000 426886.653334965
74500 427705.076505205
75000 428453.466395125
75500 429196.848540545
76000 429997.251751905
76500 430770.652832726
77000 431488.023345146
77500 432253.402924446
78000 433016.777957706
78500 433757.149428306
79000 434447.502251786
79500 435160.873090766
80000 435922.250825466
80500 436603.593372446
81000 437245.932051846
81500 437883.255060106
82000 438573.617396626
82500 439268.993227246
83000 439919.337346007
83500 440686.716267747
84000 441353.067388067
84500 442017.397318587
85000 442662.723817327
85500 443369.084373287
86000 444042.432525147
86500 444661.745914927
87000 445386.116598487
87500 445986.431093047
88000 446666.781875367
88500 447262.108295587
89000 447941.447872848
89500 448592.778556188
90000 449210.089569088
90500 449898.439104608
91000 450556.765322688
91500 451190.092210348
92000 451843.428401768
92500 452459.758234928
93000 452997.039292828
93500 453650.373288728
94000 454234.681660368
94500 454790.961276608
95000 455423.286201368
95500 456046.592495308
96000 456639.904162129
96500 457256.220654368
97000 457811.521335188
97500 458403.827357229
98000 458974.122136149
98500 459559.419067489
99000 460173.736247609
99500 460721.014685869
};
\end{axis}

\end{tikzpicture}


==> images/experiment_2_100_10_3_mod.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color1}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}

\begin{axis}[
axis on top,
legend cell align={left},
legend style={draw opacity=1, text opacity=1},
legend pos=south east,
tick pos=both,
xlabel={$t$},
xmin=0, xmax=100000,
xtick style={color=black},
ylabel={$\mathcal{R}_t(\mathfrak{U})$},
ymin=0, ymax=600000,
ytick style={color=black}
]
\path [draw=color0, line width=0.36pt]
(axis cs:0,450.016958)
--(axis cs:0,450.016958);

\path [draw=color0, line width=0.36pt]
(axis cs:5000,160044.59424923)
--(axis cs:5000,161448.878830889);

\path [draw=color0, line width=0.36pt]
(axis cs:10000,222237.700721787)
--(axis cs:10000,223932.907563255);

\path [draw=color0, line width=0.36pt]
(axis cs:15000,262791.272504374)
--(axis cs:15000,264638.37612467);

\path [draw=color0, line width=0.36pt]
(axis cs:20000,293028.729552139)
--(axis cs:20000,295242.982007565);

\path [draw=color0, line width=0.36pt]
(axis cs:25000,317845.122458845)
--(axis cs:25000,320153.238080716);

\path [draw=color0, line width=0.36pt]
(axis cs:30000,338837.085110049)
--(axis cs:30000,340730.479493086);

\path [draw=color0, line width=0.36pt]
(axis cs:35000,355950.603961195)
--(axis cs:35000,358334.929440911);

\path [draw=color0, line width=0.36pt]
(axis cs:40000,371037.291234012)
--(axis cs:40000,373639.982943066);

\path [draw=color0, line width=0.36pt]
(axis cs:45000,384651.162041223)
--(axis cs:45000,387180.537241865);

\path [draw=color0, line width=0.36pt]
(axis cs:50000,396865.031275654)
--(axis cs:50000,399243.799991522);

\path [draw=color0, line width=0.36pt]
(axis cs:55000,407899.402605595)
--(axis cs:55000,410307.270162628);

\path [draw=color0, line width=0.36pt]
(axis cs:60000,417620.060264311)
--(axis cs:60000,420135.46588328);

\path [draw=color0, line width=0.36pt]
(axis cs:65000,427015.959421544)
--(axis cs:65000,429571.366891093);

\path [draw=color0, line width=0.36pt]
(axis cs:70000,435216.846047628)
--(axis cs:70000,437871.935318456);

\path [draw=color0, line width=0.36pt]
(axis cs:75000,443160.427629386)
--(axis cs:75000,445852.920555504);

\path [draw=color0, line width=0.36pt]
(axis cs:80000,450341.606954508)
--(axis cs:80000,453163.963411587);

\path [draw=color0, line width=0.36pt]
(axis cs:85000,457299.860735857)
--(axis cs:85000,459923.264872243);

\path [draw=color0, line width=0.36pt]
(axis cs:90000,463485.437532137)
--(axis cs:90000,466366.673444928);

\path [draw=color0, line width=0.36pt]
(axis cs:95000,469478.111415945)
--(axis cs:95000,472366.620468485);

\path [draw=color1, line width=0.36pt]
(axis cs:0,450.016958)
--(axis cs:0,450.016958);

\path [draw=color1, line width=0.36pt]
(axis cs:5000,263302.143939803)
--(axis cs:5000,264090.134647164);

\path [draw=color1, line width=0.36pt]
(axis cs:10000,306531.426789134)
--(axis cs:10000,307500.106280457);

\path [draw=color1, line width=0.36pt]
(axis cs:15000,324908.475027366)
--(axis cs:15000,325881.251256076);

\path [draw=color1, line width=0.36pt]
(axis cs:20000,335511.049005517)
--(axis cs:20000,336468.303928012);

\path [draw=color1, line width=0.36pt]
(axis cs:25000,343199.240502313)
--(axis cs:25000,344133.023688901);

\path [draw=color1, line width=0.36pt]
(axis cs:30000,348504.978585513)
--(axis cs:30000,349432.249756304);

\path [draw=color1, line width=0.36pt]
(axis cs:35000,352719.352383583)
--(axis cs:35000,353631.865703157);

\path [draw=color1, line width=0.36pt]
(axis cs:40000,356363.636830516)
--(axis cs:40000,357274.936793065);

\path [draw=color1, line width=0.36pt]
(axis cs:45000,359449.39913993)
--(axis cs:45000,360418.065866254);

\path [draw=color1, line width=0.36pt]
(axis cs:50000,362049.932958943)
--(axis cs:50000,363033.942036802);

\path [draw=color1, line width=0.36pt]
(axis cs:55000,364333.597063297)
--(axis cs:55000,365298.381764449);

\path [draw=color1, line width=0.36pt]
(axis cs:60000,366427.561814007)
--(axis cs:60000,367416.362590381);

\path [draw=color1, line width=0.36pt]
(axis cs:65000,368262.934161682)
--(axis cs:65000,369244.723405708);

\path [draw=color1, line width=0.36pt]
(axis cs:70000,369879.149244847)
--(axis cs:70000,370886.112653343);

\path [draw=color1, line width=0.36pt]
(axis cs:75000,371414.710393477)
--(axis cs:75000,372454.043435674);

\path [draw=color1, line width=0.36pt]
(axis cs:80000,372786.588393532)
--(axis cs:80000,373821.45569786);

\path [draw=color1, line width=0.36pt]
(axis cs:85000,374077.825978071)
--(axis cs:85000,375131.504778762);

\path [draw=color1, line width=0.36pt]
(axis cs:90000,375232.480527615)
--(axis cs:90000,376285.976939058);

\path [draw=color1, line width=0.36pt]
(axis cs:95000,376287.280407852)
--(axis cs:95000,377384.216253223);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:0,450.016958)
--(axis cs:0,450.016958);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:5000,223674.763550896)
--(axis cs:5000,232156.575944708);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:10000,285772.898302117)
--(axis cs:10000,295653.171079621);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:15000,342731.101218589)
--(axis cs:15000,351733.08208626);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:20000,375030.269280888)
--(axis cs:20000,383528.756763301);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:25000,393772.995922963)
--(axis cs:25000,402973.830235402);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:30000,417700.713329051)
--(axis cs:30000,426008.853797808);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:35000,437281.813282239)
--(axis cs:35000,445651.108120031);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:40000,456360.385180002)
--(axis cs:40000,464031.748855159);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:45000,468165.48053516)
--(axis cs:45000,474722.41451765);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:50000,478329.877799431)
--(axis cs:50000,483507.999667147);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:55000,489401.425997465)
--(axis cs:55000,494153.33846364);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:60000,500453.317080008)
--(axis cs:60000,505180.406724385);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:65000,507935.472000374)
--(axis cs:65000,513137.998437386);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:70000,512658.234354873)
--(axis cs:70000,517835.156845612);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:75000,518754.368983694)
--(axis cs:75000,525131.604319956);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:80000,525438.167875509)
--(axis cs:80000,531703.644347986);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:85000,532919.720136524)
--(axis cs:85000,538912.473624656);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:90000,538839.645784863)
--(axis cs:90000,544863.448254242);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:95000,544795.32705239)
--(axis cs:95000,550138.993971519);

\path [draw=red, line width=0.36pt]
(axis cs:0,450.016958)
--(axis cs:0,450.016958);

\path [draw=red, line width=0.36pt]
(axis cs:5000,146256.030766642)
--(axis cs:5000,147073.437528436);

\path [draw=red, line width=0.36pt]
(axis cs:10000,207736.227029242)
--(axis cs:10000,208799.616717718);

\path [draw=red, line width=0.36pt]
(axis cs:15000,248766.632397395)
--(axis cs:15000,250098.469800847);

\path [draw=red, line width=0.36pt]
(axis cs:20000,279561.873421146)
--(axis cs:20000,280965.636619388);

\path [draw=red, line width=0.36pt]
(axis cs:25000,304080.079205419)
--(axis cs:25000,305614.303886172);

\path [draw=red, line width=0.36pt]
(axis cs:30000,324449.09222543)
--(axis cs:30000,325996.175101935);

\path [draw=red, line width=0.36pt]
(axis cs:35000,341774.788297397)
--(axis cs:35000,343504.721224941);

\path [draw=red, line width=0.36pt]
(axis cs:40000,356916.285519533)
--(axis cs:40000,358733.144133655);

\path [draw=red, line width=0.36pt]
(axis cs:45000,370371.752088879)
--(axis cs:45000,372195.889276119);

\path [draw=red, line width=0.36pt]
(axis cs:50000,382185.134290183)
--(axis cs:50000,384089.135889463);

\path [draw=red, line width=0.36pt]
(axis cs:55000,393080.422350147)
--(axis cs:55000,395183.732782867);

\path [draw=red, line width=0.36pt]
(axis cs:60000,402913.149513329)
--(axis cs:60000,405033.556341813);

\path [draw=red, line width=0.36pt]
(axis cs:65000,412048.123665154)
--(axis cs:65000,414214.573402954);

\path [draw=red, line width=0.36pt]
(axis cs:70000,420475.72771233)
--(axis cs:70000,422638.088766504);

\path [draw=red, line width=0.36pt]
(axis cs:75000,428261.952221074)
--(axis cs:75000,430382.200524766);

\path [draw=red, line width=0.36pt]
(axis cs:80000,435603.833550095)
--(axis cs:80000,437694.26610839);

\path [draw=red, line width=0.36pt]
(axis cs:85000,442553.796981441)
--(axis cs:85000,444583.990989409);

\path [draw=red, line width=0.36pt]
(axis cs:90000,448932.073084132)
--(axis cs:90000,451018.727499483);

\path [draw=red, line width=0.36pt]
(axis cs:95000,455174.038873092)
--(axis cs:95000,457233.592055168);

\addplot [color0]
table {%
0 450.016958
500 47676.1790206398
1000 67364.5358708394
1500 83801.3502197192
2000 98905.523576879
2500 111133.275915359
3000 123212.696166719
3500 133057.705593599
4000 143104.721507979
4500 152081.172712539
5000 160746.736540059
5500 168803.225751819
6000 176211.26079928
6500 182933.3030018
7000 189764.22463692
7500 195760.95985928
8000 201750.54639424
8500 207198.13767228
9000 212767.66473412
9500 218330.010314241
10000 223085.304142521
10500 227751.409956921
11000 232163.626571481
11500 236504.637220721
12000 240633.716844001
12500 245006.705475521
13000 249036.661823441
13500 252702.474211001
14000 256617.246492281
14500 260131.066375402
15000 263714.824314522
15500 267256.568122163
16000 270666.089808964
16500 273822.651974285
17000 276906.320556966
17500 279849.842070647
18000 282965.330883808
18500 285964.820105689
19000 288774.13469869
19500 291576.549841431
20000 294135.855779852
20500 297055.252889413
21000 299877.601855094
21500 302473.752109775
22000 304868.016649776
22500 307209.285042336
23000 309618.591807537
23500 311872.685051738
24000 314397.867869739
24500 316552.97711274
25000 318999.18026978
25500 321040.340330581
26000 323366.461121142
26500 325434.508654583
27000 327467.627857303
27500 329530.634790904
28000 331665.693697065
28500 333464.678194105
29000 335667.760434406
29500 337584.715788967
30000 339783.782301567
30500 341821.799352848
31000 343522.688931369
31500 345425.704620809
32000 346932.48695689
32500 348853.45968793
33000 350433.338461051
33500 352365.327807292
34000 353856.110489212
34500 355559.959461613
35000 357142.766701053
35500 358738.573001534
36000 360503.461131375
36500 362099.276863775
37000 363510.129162736
37500 365244.900892576
38000 366578.652293857
38500 367963.402927217
39000 369503.195784658
39500 370828.904685058
40000 372338.637088539
40500 373601.387334939
41000 375132.18767286
41500 376572.97108174
42000 378062.797830341
42500 379357.379713941
43000 380734.188208542
43500 381925.792330782
44000 383350.534614863
44500 384545.164666343
45000 385915.849641544
45500 387257.526718184
46000 388452.118873944
46500 389770.869039305
47000 390770.494218225
47500 392132.180624826
48000 393331.812651986
48500 394638.437264627
49000 395789.036512227
49500 396959.690539267
50000 398054.415633588
50500 399028.969454748
51000 400249.584666429
51500 401430.198551229
52000 402625.80589751
52500 403632.26921743
53000 404877.00956875
53500 406014.568134071
54000 406998.125032991
54500 408164.718850992
55000 409103.336384112
55500 410211.941523632
56000 411049.405609353
56500 412191.998643993
57000 413189.581433713
57500 414057.117732074
58000 414811.618871194
58500 415980.162228995
59000 416921.671098995
59500 418023.227073555
60000 418877.763073796
60500 419720.252166196
61000 420697.762208556
61500 421700.228514156
62000 422600.632600717
62500 423688.195881237
63000 424421.649271517
63500 425404.123350518
64000 426430.649429318
64500 427423.127407518
65000 428293.663156319
65500 429033.145031639
66000 429829.686749319
66500 430554.08398452
67000 431578.6190102
67500 432551.117372681
68000 433366.571683641
68500 434120.985605161
69000 434764.327666041
69500 435752.929295002
70000 436544.390683042
70500 437256.844519482
71000 438037.260140843
71500 438908.644870003
72000 439885.142207603
72500 440742.600955404
73000 441410.011792644
73500 442097.387229884
74000 442928.766009524
74500 443700.228189324
75000 444506.674092445
75500 445261.154158365
76000 446002.567118885
76500 446623.923623966
77000 447285.327279206
77500 448005.763805926
78000 448859.117443407
78500 449748.623155047
79000 450499.037886967
79500 451203.384547007
80000 451752.785183048
80500 452549.168908808
81000 453208.568840168
81500 454157.985510888
82000 454905.432876689
82500 455664.814767769
83000 456294.091557729
83500 456950.525698609
84000 457401.82309089
84500 458001.15001469
85000 458611.56280405
85500 459288.94095449
86000 459959.295398811
86500 460686.722395011
87000 461251.078672611
87500 461709.325816891
88000 462297.709373132
88500 463002.058800812
89000 463650.403632212
89500 464309.756394572
90000 464926.055488533
90500 465471.355703293
91000 466327.777089693
91500 466878.114957213
92000 467357.420495013
92500 467758.638290254
93000 468254.986857614
93500 468962.315987414
94000 469653.673176694
94500 470266.046268375
95000 470922.365942215
95500 471637.733944695
96000 472281.996043815
96500 472916.388863655
97000 473413.707491535
97500 474128.108525616
98000 474722.382984856
98500 475233.726369296
99000 475709.003769897
99500 476362.353126497
};
\addlegendentry{\texttt{TP-UCB-EW}}
\addplot [color0, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 450.016958
5000 160044.59424923
10000 222237.700721787
15000 262791.272504374
20000 293028.729552139
25000 317845.122458845
30000 338837.085110049
35000 355950.603961195
40000 371037.291234012
45000 384651.162041223
50000 396865.031275654
55000 407899.402605595
60000 417620.060264311
65000 427015.959421544
70000 435216.846047628
75000 443160.427629386
80000 450341.606954508
85000 457299.860735857
90000 463485.437532137
95000 469478.111415945
};
\addplot [color0, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 450.016958
5000 161448.878830889
10000 223932.907563255
15000 264638.37612467
20000 295242.982007565
25000 320153.238080716
30000 340730.479493086
35000 358334.929440911
40000 373639.982943066
45000 387180.537241865
50000 399243.799991522
55000 410307.270162628
60000 420135.46588328
65000 429571.366891093
70000 437871.935318456
75000 445852.920555504
80000 453163.963411587
85000 459923.264872243
90000 466366.673444928
95000 472366.620468485
};
\addplot [color1]
table {%
0 450.016958
500 64825.9243922797
1000 112771.37012204
1500 149348.40722682
2000 178005.883334921
2500 200606.770375822
3000 218524.984534822
3500 232998.580765342
4000 245003.607231003
4500 255160.078996843
5000 263696.139293484
5500 270723.843727405
6000 276840.243720147
6500 282189.397217989
7000 287122.33134677
7500 291347.036807151
8000 295033.605585092
8500 298419.056865253
9000 301533.402819814
9500 304446.637275915
10000 307015.766534796
10500 309429.838207936
11000 311684.846191197
11500 313770.780793178
12000 315699.646706318
12500 317668.454016419
13000 319403.215314579
13500 321031.9350575
14000 322593.62178048
14500 324056.259665581
15000 325394.863141721
15500 326681.441615981
16000 327884.000815102
16500 329078.531296562
17000 330197.039389923
17500 331210.520316223
18000 332213.977554823
18500 333198.421612244
19000 334124.831631184
19500 335082.271072564
20000 335989.676466764
20500 336893.085366385
21000 337732.462276905
21500 338631.839897365
22000 339485.200388285
22500 340239.537619705
23000 340943.874317106
23500 341650.202526526
24000 342372.538737426
24500 343062.846870046
25000 343666.132095607
25500 344269.417482647
26000 344890.696143867
26500 345454.954181087
27000 345988.190320587
27500 346514.433641867
28000 347025.677215628
28500 347534.924013268
29000 348008.154941748
29500 348497.378174748
30000 348968.614170908
30500 349412.833402648
31000 349912.053023689
31500 350367.277200849
32000 350794.471286629
32500 351189.674745329
33000 351617.871713089
33500 352033.056126689
34000 352415.242180169
34500 352778.42016293
35000 353175.60904337
35500 353575.79770957
36000 353967.98793053
36500 354365.17890691
37000 354761.35425067
37500 355118.52336623
38000 355500.68028169
38500 355860.85339389
39000 356187.998535371
39500 356527.142597991
40000 356819.286811791
40500 357143.428193671
41000 357461.587620331
41500 357798.746691631
42000 358133.895696451
42500 358453.039059531
43000 358779.191698171
43500 359067.322132512
44000 359370.473223991
44500 359639.599801372
45000 359933.732503092
45500 360232.856176932
46000 360519.985436012
46500 360798.112545512
47000 361063.247719232
47500 361309.381817192
48000 361573.490294092
48500 361856.615566492
49000 362075.719267572
49500 362317.835389772
50000 362541.937497873
50500 362809.056277213
51000 363046.162798333
51500 363289.272331733
52000 363473.362040093
52500 363718.480705453
53000 363941.590246453
53500 364152.692049613
54000 364378.798207473
54500 364589.893270953
55000 364815.989413873
55500 365008.082099813
56000 365219.179703773
56500 365465.288617453
57000 365709.397513333
57500 365925.496742814
58000 366123.594966254
58500 366338.698269854
59000 366550.800199314
59500 366722.876127514
60000 366921.962202194
60500 367087.042657514
61000 367300.143564634
61500 367477.226979874
62000 367665.317213034
62500 367844.402085514
63000 368053.503817474
63500 368246.595154274
64000 368398.669186195
64500 368586.761141435
65000 368753.828783695
65500 368917.907273455
66000 369084.988406655
66500 369248.065129135
67000 369416.144851375
67500 369558.231109575
68000 369700.302639935
68500 369869.377975575
69000 370069.470137255
69500 370226.550709095
70000 370382.630949095
70500 370554.718828775
71000 370703.803946435
71500 370852.873087675
72000 371043.948855835
72500 371205.010527975
73000 371379.095179975
73500 371539.165912775
74000 371665.226842856
74500 371784.297937935
75000 371934.376914576
75500 372085.458884816
76000 372213.514549576
76500 372375.573353776
77000 372529.641479616
77500 372648.711655136
78000 372784.776625076
78500 372913.843558836
79000 373038.905385316
79500 373155.961191716
80000 373304.022045696
80500 373433.093067936
81000 373602.171161056
81500 373727.230581936
82000 373848.293445496
82500 373981.364255176
83000 374120.435767416
83500 374231.491147336
84000 374364.550215236
84500 374475.606193557
85000 374604.665378417
85500 374727.709666856
86000 374842.776580297
86500 374952.838156217
87000 375101.895500637
87500 375187.952122797
88000 375294.003890357
88500 375412.056150677
89000 375521.109936277
89500 375646.168390997
90000 375759.228733337
90500 375864.274569797
91000 375967.330359077
91500 376089.383321517
92000 376210.441090777
92500 376303.485805537
93000 376408.543995097
93500 376523.588223597
94000 376623.640468677
94500 376738.696463577
95000 376835.748330537
95500 376926.797705857
96000 377023.841699617
96500 377133.885788537
97000 377256.929804157
97500 377378.989948937
98000 377514.052010817
98500 377599.101759497
99000 377693.154885937
99500 377794.202478158
};
\addlegendentry{\texttt{TP-UCB-FR}}
\addplot [color1, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 450.016958
5000 263302.143939803
10000 306531.426789134
15000 324908.475027366
20000 335511.049005517
25000 343199.240502313
30000 348504.978585513
35000 352719.352383583
40000 356363.636830516
45000 359449.39913993
50000 362049.932958943
55000 364333.597063297
60000 366427.561814007
65000 368262.934161682
70000 369879.149244847
75000 371414.710393477
80000 372786.588393532
85000 374077.825978071
90000 375232.480527615
95000 376287.280407852
};
\addplot [color1, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 450.016958
5000 264090.134647164
10000 307500.106280457
15000 325881.251256076
20000 336468.303928012
25000 344133.023688901
30000 349432.249756304
35000 353631.865703157
40000 357274.936793065
45000 360418.065866254
50000 363033.942036802
55000 365298.381764449
60000 367416.362590381
65000 369244.723405708
70000 370886.112653343
75000 372454.043435674
80000 373821.45569786
85000 375131.504778762
90000 376285.976939058
95000 377384.216253223
};
\addplot [red!54.5098039215686!black]
table {%
0 450.016958
500 53177.3231377796
1000 105104.338397619
1500 135135.176472959
2000 153872.6900853
2500 167142.18459332
3000 188879.134468161
3500 204258.104703901
4000 210424.664059201
4500 217513.144069661
5000 227915.669747802
5500 234172.162692402
6000 240741.409791602
6500 245386.334311303
7000 251134.571421703
7500 258753.848440524
8000 265255.271419705
8500 271108.549795046
9000 278298.543162487
9500 284846.371419028
10000 290713.034690869
10500 296765.217194831
11000 303421.629666752
11500 310186.742959854
12000 316693.439229375
12500 321552.753008137
13000 325508.608569098
13500 333588.1470497
14000 339696.468829142
14500 344179.258442063
15000 347232.091652424
15500 352126.879855726
16000 354808.711016487
16500 358630.407038228
17000 362647.467765629
17500 366854.33840059
18000 369244.634283831
18500 372409.476995852
19000 376072.249385413
19500 377924.374675214
20000 379279.513022094
20500 381391.173926976
21000 383353.594652697
21500 384655.375295057
22000 386235.590456938
22500 388092.151550739
23000 389175.06211866
23500 390280.86600214
24000 393712.500289901
24500 395909.871203022
25000 398373.413079183
25500 400432.472044384
26000 402902.437876744
26500 406550.155147145
27000 408867.281528346
27500 410809.440648727
28000 412272.897003247
28500 414238.775203608
29000 417780.112560128
29500 419171.858046649
30000 421854.78356343
30500 423852.21401155
31000 425536.11724343
31500 428032.120413631
32000 429120.470584032
32500 432415.070376492
33000 434149.911006733
33500 435707.222989653
34000 438309.172245054
34500 439378.955960615
35000 441466.460701135
35500 443700.383873896
36000 445810.058704016
36500 447580.765277297
37000 450070.973558858
37500 451615.722626458
38000 452897.357793699
38500 455218.173295219
39000 456910.2385087
39500 458717.23057222
40000 460196.067017581
40500 461537.816565861
41000 462140.323184982
41500 462877.827502622
42000 465113.060836703
42500 465985.477176623
43000 467091.183153783
43500 468152.959011504
44000 469611.652573884
44500 470384.158722125
45000 471443.947526405
45500 472304.671268006
46000 472854.133284446
46500 473803.931924886
47000 475033.410772827
47500 476262.086754007
48000 477406.851523848
48500 477812.078694288
49000 478519.563391928
49500 479654.517720969
50000 480918.938733289
50500 482722.84774475
51000 483948.50166015
51500 485154.27716363
52000 485768.793881471
52500 486004.992489631
53000 486953.639490271
53500 488098.461564912
54000 489649.270824512
54500 490201.505792192
55000 491777.382230552
55500 492763.170654193
56000 494145.915056194
56500 494621.203386554
57000 495720.819912354
57500 497145.388354835
58000 498542.180550195
58500 499356.745166516
59000 500643.542696596
59500 501810.143583876
60000 502816.861902197
60500 503196.180853437
61000 504775.550944277
61500 505165.774494197
62000 505953.436801918
62500 506439.732138718
63000 507379.522363558
63500 508325.216355359
64000 508901.701093919
64500 509803.34567812
65000 510536.73521888
65500 510856.00367652
66000 511092.20228468
66500 511487.53470088
67000 511747.75350648
67500 512308.224780081
68000 513374.121041481
68500 514057.695826962
69000 514684.222643522
69500 515037.519714202
70000 515246.695600242
70500 515644.029699563
71000 516162.416133943
71500 517141.734085583
72000 517628.143083743
72500 518380.547488784
73000 519321.112357824
73500 519617.361459584
74000 521047.233455625
74500 521563.667700585
75000 521942.986651825
75500 522450.186000025
76000 522955.610987825
76500 523441.906324626
77000 524095.342201946
77500 524628.677092066
78000 524954.951440626
78500 525454.371379066
79000 526816.011421987
79500 527394.241666227
80000 528570.906111747
80500 529642.692635788
81000 530412.007814228
81500 530734.152756228
82000 531428.446455988
82500 532634.005890349
83000 532974.292020749
83500 534160.713063869
84000 534991.31927915
84500 535469.72154483
85000 535916.09688059
85500 536818.52961331
86000 537637.105473391
86500 538231.492824031
87000 538708.779461431
87500 539284.840812871
88000 539781.258226632
88500 540291.573760872
89000 540796.814189632
89500 541175.091786352
90000 541851.547019552
90500 542896.197160113
91000 543672.817575233
91500 544385.157933153
92000 545044.664130714
92500 545817.202404394
93000 545968.329479954
93500 546273.586155754
94000 547059.817997035
94500 547162.904677714
95000 547467.160511955
95500 548218.461930315
96000 548789.942461075
96500 549350.086414675
97000 549568.269874756
97500 549914.561054516
98000 550242.837086196
98500 550729.132422996
99000 551157.492610676
99500 551954.048831077
};
\addlegendentry{\texttt{Delayed-UCB1}}
\addplot [red!54.5098039215686!black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 450.016958
5000 223674.763550896
10000 285772.898302117
15000 342731.101218589
20000 375030.269280888
25000 393772.995922963
30000 417700.713329051
35000 437281.813282239
40000 456360.385180002
45000 468165.48053516
50000 478329.877799431
55000 489401.425997465
60000 500453.317080008
65000 507935.472000374
70000 512658.234354873
75000 518754.368983694
80000 525438.167875509
85000 532919.720136524
90000 538839.645784863
95000 544795.32705239
};
\addplot [red!54.5098039215686!black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 450.016958
5000 232156.575944708
10000 295653.171079621
15000 351733.08208626
20000 383528.756763301
25000 402973.830235402
30000 426008.853797808
35000 445651.108120031
40000 464031.748855159
45000 474722.41451765
50000 483507.999667147
55000 494153.33846364
60000 505180.406724385
65000 513137.998437386
70000 517835.156845612
75000 525131.604319956
80000 531703.644347986
85000 538912.473624656
90000 544863.448254242
95000 550138.993971519
};
\addplot [red]
table {%
0 450.016958
500 30631.87382852
1000 51416.9571909596
1500 68390.4575016393
2000 82808.5169544391
2500 96160.2563546389
3000 108671.688587619
3500 119502.804932999
4000 129353.677966138
4500 138334.336976699
5000 146664.734147539
5500 154565.055940199
6000 161799.168737359
6500 168800.180288739
7000 175340.031330159
7500 181581.77476074
8000 187376.36644598
8500 192904.88370718
9000 198209.30629324
9500 203266.64315176
10000 208267.92187348
10500 213094.13761064
11000 217798.37163408
11500 222168.430009821
12000 226341.422718681
12500 230560.399422861
13000 234578.354689941
13500 238477.233750041
14000 242250.073027021
14500 245888.821757761
15000 249432.551099121
15500 252933.225518241
16000 256294.862072781
16500 259594.488232641
17000 262686.018605582
17500 265792.545962323
18000 268817.041411723
18500 271773.518456325
19000 274633.964383125
19500 277544.393655986
20000 280263.755020267
20500 282973.132674348
21000 285643.450829649
21500 288186.73318093
22000 290676.977822051
22500 293126.223810212
23000 295493.405959653
23500 297831.581760173
24000 300186.782494294
24500 302577.007275615
25000 304847.191545796
25500 307072.350109577
26000 309199.448863557
26500 311303.550609898
27000 313386.582077779
27500 315423.616366819
28000 317405.63159368
28500 319447.666906061
29000 321385.645257261
29500 323245.638064662
30000 325222.633663683
30500 327032.560468943
31000 328886.562830064
31500 330719.531552825
32000 332500.452581745
32500 334276.391421246
33000 336038.333996207
33500 337699.202343467
34000 339428.069470968
34500 341024.903546108
35000 342639.754761169
35500 344266.598258529
36000 345887.47033691
36500 347408.259049391
37000 349056.122328611
37500 350567.937995551
38000 351961.686530972
38500 353510.465752753
39000 354978.213926093
39500 356390.973212894
40000 357824.714826594
40500 359201.437674995
41000 360660.212719755
41500 362124.954604576
42000 363453.679444716
42500 364837.423325077
43000 366163.123459437
43500 367404.790440638
44000 368744.496824438
44500 370024.162410679
45000 371283.820682499
45500 372559.476814819
46000 373821.14250624
46500 374950.7577886
47000 376172.403155121
47500 377354.006757921
48000 378543.662461801
48500 379734.294467722
49000 380844.876640482
49500 382015.519337383
50000 383137.135089823
50500 384261.743866904
51000 385451.387923864
51500 386623.016740804
52000 387740.648082585
52500 388774.201960665
53000 389871.792511106
53500 390971.383634026
54000 391991.951252726
54500 393128.532774827
55000 394132.077566507
55500 395146.631321507
56000 396157.153060828
56500 397132.693116508
57000 398160.241561649
57500 399154.773047809
58000 400104.302276089
58500 401036.814233429
59000 401998.31252715
59500 402973.84135941
60000 403973.352927571
60500 404962.886866531
61000 405837.371521251
61500 406856.916817152
62000 407728.400229112
62500 408599.893697092
63000 409444.357769013
63500 410454.898332293
64000 411312.377994373
64500 412216.866721454
65000 413131.348534054
65500 413994.806811454
66000 414780.262659215
66500 415644.716571975
67000 416549.147795735
67500 417397.593453016
68000 418206.058936936
68500 419124.530709656
69000 419932.995993616
69500 420770.436830057
70000 421556.908239417
70500 422393.322520658
71000 423182.732904138
71500 424011.173456358
72000 424784.590262438
72500 425495.982621978
73000 426244.393721019
73500 427042.841379179
74000 427829.265745979
74500 428583.700945
75000 429322.07637292
75500 430040.46274596
76000 430808.8734159
76500 431552.310104361
77000 432277.678223481
77500 433030.080736041
78000 433743.474375022
78500 434482.866574842
79000 435239.268885602
79500 435925.663118542
80000 436649.049829243
80500 437382.467744923
81000 438084.877893363
81500 438745.242879583
82000 439544.663021244
82500 440200.021042304
83000 440854.384670084
83500 441535.741849404
84000 442207.125835764
84500 442869.508849525
85000 443568.893985425
85500 444221.242312745
86000 444849.560251546
86500 445503.920988306
87000 446090.272899926
87500 446713.605811486
88000 447405.954453286
88500 448024.319678407
89000 448699.684383927
89500 449358.059437967
90000 449975.400291807
90500 450603.736705488
91000 451222.094973848
91500 451821.433280028
92000 452400.756067188
92500 453129.153924509
93000 453701.484737429
93500 454364.846713749
94000 454965.131540989
94500 455598.48463475
95000 456203.81546413
95500 456762.13142057
96000 457355.45079685
96500 457933.75601149
97000 458510.081280811
97500 459130.401574991
98000 459742.733230971
98500 460296.049472011
99000 460908.368327211
99500 461483.677012452
};
\addlegendentry{\texttt{UCB1}}
\addplot [red, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 450.016958
5000 146256.030766642
10000 207736.227029242
15000 248766.632397395
20000 279561.873421146
25000 304080.079205419
30000 324449.09222543
35000 341774.788297397
40000 356916.285519533
45000 370371.752088879
50000 382185.134290183
55000 393080.422350147
60000 402913.149513329
65000 412048.123665154
70000 420475.72771233
75000 428261.952221074
80000 435603.833550095
85000 442553.796981441
90000 448932.073084132
95000 455174.038873092
};
\addplot [red, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 450.016958
5000 147073.437528436
10000 208799.616717718
15000 250098.469800847
20000 280965.636619388
25000 305614.303886172
30000 325996.175101935
35000 343504.721224941
40000 358733.144133655
45000 372195.889276119
50000 384089.135889463
55000 395183.732782867
60000 405033.556341813
65000 414214.573402954
70000 422638.088766504
75000 430382.200524766
80000 437694.26610839
85000 444583.990989409
90000 451018.727499483
95000 457233.592055168
};
\addplot [color0, forget plot]
table {%
0 450.016958
500 47676.1790206398
1000 67364.5358708394
1500 83801.3502197192
2000 98905.523576879
2500 111133.275915359
3000 123212.696166719
3500 133057.705593599
4000 143104.721507979
4500 152081.172712539
5000 160746.736540059
5500 168803.225751819
6000 176211.26079928
6500 182933.3030018
7000 189764.22463692
7500 195760.95985928
8000 201750.54639424
8500 207198.13767228
9000 212767.66473412
9500 218330.010314241
10000 223085.304142521
10500 227751.409956921
11000 232163.626571481
11500 236504.637220721
12000 240633.716844001
12500 245006.705475521
13000 249036.661823441
13500 252702.474211001
14000 256617.246492281
14500 260131.066375402
15000 263714.824314522
15500 267256.568122163
16000 270666.089808964
16500 273822.651974285
17000 276906.320556966
17500 279849.842070647
18000 282965.330883808
18500 285964.820105689
19000 288774.13469869
19500 291576.549841431
20000 294135.855779852
20500 297055.252889413
21000 299877.601855094
21500 302473.752109775
22000 304868.016649776
22500 307209.285042336
23000 309618.591807537
23500 311872.685051738
24000 314397.867869739
24500 316552.97711274
25000 318999.18026978
25500 321040.340330581
26000 323366.461121142
26500 325434.508654583
27000 327467.627857303
27500 329530.634790904
28000 331665.693697065
28500 333464.678194105
29000 335667.760434406
29500 337584.715788967
30000 339783.782301567
30500 341821.799352848
31000 343522.688931369
31500 345425.704620809
32000 346932.48695689
32500 348853.45968793
33000 350433.338461051
33500 352365.327807292
34000 353856.110489212
34500 355559.959461613
35000 357142.766701053
35500 358738.573001534
36000 360503.461131375
36500 362099.276863775
37000 363510.129162736
37500 365244.900892576
38000 366578.652293857
38500 367963.402927217
39000 369503.195784658
39500 370828.904685058
40000 372338.637088539
40500 373601.387334939
41000 375132.18767286
41500 376572.97108174
42000 378062.797830341
42500 379357.379713941
43000 380734.188208542
43500 381925.792330782
44000 383350.534614863
44500 384545.164666343
45000 385915.849641544
45500 387257.526718184
46000 388452.118873944
46500 389770.869039305
47000 390770.494218225
47500 392132.180624826
48000 393331.812651986
48500 394638.437264627
49000 395789.036512227
49500 396959.690539267
50000 398054.415633588
50500 399028.969454748
51000 400249.584666429
51500 401430.198551229
52000 402625.80589751
52500 403632.26921743
53000 404877.00956875
53500 406014.568134071
54000 406998.125032991
54500 408164.718850992
55000 409103.336384112
55500 410211.941523632
56000 411049.405609353
56500 412191.998643993
57000 413189.581433713
57500 414057.117732074
58000 414811.618871194
58500 415980.162228995
59000 416921.671098995
59500 418023.227073555
60000 418877.763073796
60500 419720.252166196
61000 420697.762208556
61500 421700.228514156
62000 422600.632600717
62500 423688.195881237
63000 424421.649271517
63500 425404.123350518
64000 426430.649429318
64500 427423.127407518
65000 428293.663156319
65500 429033.145031639
66000 429829.686749319
66500 430554.08398452
67000 431578.6190102
67500 432551.117372681
68000 433366.571683641
68500 434120.985605161
69000 434764.327666041
69500 435752.929295002
70000 436544.390683042
70500 437256.844519482
71000 438037.260140843
71500 438908.644870003
72000 439885.142207603
72500 440742.600955404
73000 441410.011792644
73500 442097.387229884
74000 442928.766009524
74500 443700.228189324
75000 444506.674092445
75500 445261.154158365
76000 446002.567118885
76500 446623.923623966
77000 447285.327279206
77500 448005.763805926
78000 448859.117443407
78500 449748.623155047
79000 450499.037886967
79500 451203.384547007
80000 451752.785183048
80500 452549.168908808
81000 453208.568840168
81500 454157.985510888
82000 454905.432876689
82500 455664.814767769
83000 456294.091557729
83500 456950.525698609
84000 457401.82309089
84500 458001.15001469
85000 458611.56280405
85500 459288.94095449
86000 459959.295398811
86500 460686.722395011
87000 461251.078672611
87500 461709.325816891
88000 462297.709373132
88500 463002.058800812
89000 463650.403632212
89500 464309.756394572
90000 464926.055488533
90500 465471.355703293
91000 466327.777089693
91500 466878.114957213
92000 467357.420495013
92500 467758.638290254
93000 468254.986857614
93500 468962.315987414
94000 469653.673176694
94500 470266.046268375
95000 470922.365942215
95500 471637.733944695
96000 472281.996043815
96500 472916.388863655
97000 473413.707491535
97500 474128.108525616
98000 474722.382984856
98500 475233.726369296
99000 475709.003769897
99500 476362.353126497
};
\addplot [color1, forget plot]
table {%
0 450.016958
500 64825.9243922797
1000 112771.37012204
1500 149348.40722682
2000 178005.883334921
2500 200606.770375822
3000 218524.984534822
3500 232998.580765342
4000 245003.607231003
4500 255160.078996843
5000 263696.139293484
5500 270723.843727405
6000 276840.243720147
6500 282189.397217989
7000 287122.33134677
7500 291347.036807151
8000 295033.605585092
8500 298419.056865253
9000 301533.402819814
9500 304446.637275915
10000 307015.766534796
10500 309429.838207936
11000 311684.846191197
11500 313770.780793178
12000 315699.646706318
12500 317668.454016419
13000 319403.215314579
13500 321031.9350575
14000 322593.62178048
14500 324056.259665581
15000 325394.863141721
15500 326681.441615981
16000 327884.000815102
16500 329078.531296562
17000 330197.039389923
17500 331210.520316223
18000 332213.977554823
18500 333198.421612244
19000 334124.831631184
19500 335082.271072564
20000 335989.676466764
20500 336893.085366385
21000 337732.462276905
21500 338631.839897365
22000 339485.200388285
22500 340239.537619705
23000 340943.874317106
23500 341650.202526526
24000 342372.538737426
24500 343062.846870046
25000 343666.132095607
25500 344269.417482647
26000 344890.696143867
26500 345454.954181087
27000 345988.190320587
27500 346514.433641867
28000 347025.677215628
28500 347534.924013268
29000 348008.154941748
29500 348497.378174748
30000 348968.614170908
30500 349412.833402648
31000 349912.053023689
31500 350367.277200849
32000 350794.471286629
32500 351189.674745329
33000 351617.871713089
33500 352033.056126689
34000 352415.242180169
34500 352778.42016293
35000 353175.60904337
35500 353575.79770957
36000 353967.98793053
36500 354365.17890691
37000 354761.35425067
37500 355118.52336623
38000 355500.68028169
38500 355860.85339389
39000 356187.998535371
39500 356527.142597991
40000 356819.286811791
40500 357143.428193671
41000 357461.587620331
41500 357798.746691631
42000 358133.895696451
42500 358453.039059531
43000 358779.191698171
43500 359067.322132512
44000 359370.473223991
44500 359639.599801372
45000 359933.732503092
45500 360232.856176932
46000 360519.985436012
46500 360798.112545512
47000 361063.247719232
47500 361309.381817192
48000 361573.490294092
48500 361856.615566492
49000 362075.719267572
49500 362317.835389772
50000 362541.937497873
50500 362809.056277213
51000 363046.162798333
51500 363289.272331733
52000 363473.362040093
52500 363718.480705453
53000 363941.590246453
53500 364152.692049613
54000 364378.798207473
54500 364589.893270953
55000 364815.989413873
55500 365008.082099813
56000 365219.179703773
56500 365465.288617453
57000 365709.397513333
57500 365925.496742814
58000 366123.594966254
58500 366338.698269854
59000 366550.800199314
59500 366722.876127514
60000 366921.962202194
60500 367087.042657514
61000 367300.143564634
61500 367477.226979874
62000 367665.317213034
62500 367844.402085514
63000 368053.503817474
63500 368246.595154274
64000 368398.669186195
64500 368586.761141435
65000 368753.828783695
65500 368917.907273455
66000 369084.988406655
66500 369248.065129135
67000 369416.144851375
67500 369558.231109575
68000 369700.302639935
68500 369869.377975575
69000 370069.470137255
69500 370226.550709095
70000 370382.630949095
70500 370554.718828775
71000 370703.803946435
71500 370852.873087675
72000 371043.948855835
72500 371205.010527975
73000 371379.095179975
73500 371539.165912775
74000 371665.226842856
74500 371784.297937935
75000 371934.376914576
75500 372085.458884816
76000 372213.514549576
76500 372375.573353776
77000 372529.641479616
77500 372648.711655136
78000 372784.776625076
78500 372913.843558836
79000 373038.905385316
79500 373155.961191716
80000 373304.022045696
80500 373433.093067936
81000 373602.171161056
81500 373727.230581936
82000 373848.293445496
82500 373981.364255176
83000 374120.435767416
83500 374231.491147336
84000 374364.550215236
84500 374475.606193557
85000 374604.665378417
85500 374727.709666856
86000 374842.776580297
86500 374952.838156217
87000 375101.895500637
87500 375187.952122797
88000 375294.003890357
88500 375412.056150677
89000 375521.109936277
89500 375646.168390997
90000 375759.228733337
90500 375864.274569797
91000 375967.330359077
91500 376089.383321517
92000 376210.441090777
92500 376303.485805537
93000 376408.543995097
93500 376523.588223597
94000 376623.640468677
94500 376738.696463577
95000 376835.748330537
95500 376926.797705857
96000 377023.841699617
96500 377133.885788537
97000 377256.929804157
97500 377378.989948937
98000 377514.052010817
98500 377599.101759497
99000 377693.154885937
99500 377794.202478158
};
\addplot [red!54.5098039215686!black, forget plot]
table {%
0 450.016958
500 53177.3231377796
1000 105104.338397619
1500 135135.176472959
2000 153872.6900853
2500 167142.18459332
3000 188879.134468161
3500 204258.104703901
4000 210424.664059201
4500 217513.144069661
5000 227915.669747802
5500 234172.162692402
6000 240741.409791602
6500 245386.334311303
7000 251134.571421703
7500 258753.848440524
8000 265255.271419705
8500 271108.549795046
9000 278298.543162487
9500 284846.371419028
10000 290713.034690869
10500 296765.217194831
11000 303421.629666752
11500 310186.742959854
12000 316693.439229375
12500 321552.753008137
13000 325508.608569098
13500 333588.1470497
14000 339696.468829142
14500 344179.258442063
15000 347232.091652424
15500 352126.879855726
16000 354808.711016487
16500 358630.407038228
17000 362647.467765629
17500 366854.33840059
18000 369244.634283831
18500 372409.476995852
19000 376072.249385413
19500 377924.374675214
20000 379279.513022094
20500 381391.173926976
21000 383353.594652697
21500 384655.375295057
22000 386235.590456938
22500 388092.151550739
23000 389175.06211866
23500 390280.86600214
24000 393712.500289901
24500 395909.871203022
25000 398373.413079183
25500 400432.472044384
26000 402902.437876744
26500 406550.155147145
27000 408867.281528346
27500 410809.440648727
28000 412272.897003247
28500 414238.775203608
29000 417780.112560128
29500 419171.858046649
30000 421854.78356343
30500 423852.21401155
31000 425536.11724343
31500 428032.120413631
32000 429120.470584032
32500 432415.070376492
33000 434149.911006733
33500 435707.222989653
34000 438309.172245054
34500 439378.955960615
35000 441466.460701135
35500 443700.383873896
36000 445810.058704016
36500 447580.765277297
37000 450070.973558858
37500 451615.722626458
38000 452897.357793699
38500 455218.173295219
39000 456910.2385087
39500 458717.23057222
40000 460196.067017581
40500 461537.816565861
41000 462140.323184982
41500 462877.827502622
42000 465113.060836703
42500 465985.477176623
43000 467091.183153783
43500 468152.959011504
44000 469611.652573884
44500 470384.158722125
45000 471443.947526405
45500 472304.671268006
46000 472854.133284446
46500 473803.931924886
47000 475033.410772827
47500 476262.086754007
48000 477406.851523848
48500 477812.078694288
49000 478519.563391928
49500 479654.517720969
50000 480918.938733289
50500 482722.84774475
51000 483948.50166015
51500 485154.27716363
52000 485768.793881471
52500 486004.992489631
53000 486953.639490271
53500 488098.461564912
54000 489649.270824512
54500 490201.505792192
55000 491777.382230552
55500 492763.170654193
56000 494145.915056194
56500 494621.203386554
57000 495720.819912354
57500 497145.388354835
58000 498542.180550195
58500 499356.745166516
59000 500643.542696596
59500 501810.143583876
60000 502816.861902197
60500 503196.180853437
61000 504775.550944277
61500 505165.774494197
62000 505953.436801918
62500 506439.732138718
63000 507379.522363558
63500 508325.216355359
64000 508901.701093919
64500 509803.34567812
65000 510536.73521888
65500 510856.00367652
66000 511092.20228468
66500 511487.53470088
67000 511747.75350648
67500 512308.224780081
68000 513374.121041481
68500 514057.695826962
69000 514684.222643522
69500 515037.519714202
70000 515246.695600242
70500 515644.029699563
71000 516162.416133943
71500 517141.734085583
72000 517628.143083743
72500 518380.547488784
73000 519321.112357824
73500 519617.361459584
74000 521047.233455625
74500 521563.667700585
75000 521942.986651825
75500 522450.186000025
76000 522955.610987825
76500 523441.906324626
77000 524095.342201946
77500 524628.677092066
78000 524954.951440626
78500 525454.371379066
79000 526816.011421987
79500 527394.241666227
80000 528570.906111747
80500 529642.692635788
81000 530412.007814228
81500 530734.152756228
82000 531428.446455988
82500 532634.005890349
83000 532974.292020749
83500 534160.713063869
84000 534991.31927915
84500 535469.72154483
85000 535916.09688059
85500 536818.52961331
86000 537637.105473391
86500 538231.492824031
87000 538708.779461431
87500 539284.840812871
88000 539781.258226632
88500 540291.573760872
89000 540796.814189632
89500 541175.091786352
90000 541851.547019552
90500 542896.197160113
91000 543672.817575233
91500 544385.157933153
92000 545044.664130714
92500 545817.202404394
93000 545968.329479954
93500 546273.586155754
94000 547059.817997035
94500 547162.904677714
95000 547467.160511955
95500 548218.461930315
96000 548789.942461075
96500 549350.086414675
97000 549568.269874756
97500 549914.561054516
98000 550242.837086196
98500 550729.132422996
99000 551157.492610676
99500 551954.048831077
};
\addplot [red, forget plot]
table {%
0 450.016958
500 30631.87382852
1000 51416.9571909596
1500 68390.4575016393
2000 82808.5169544391
2500 96160.2563546389
3000 108671.688587619
3500 119502.804932999
4000 129353.677966138
4500 138334.336976699
5000 146664.734147539
5500 154565.055940199
6000 161799.168737359
6500 168800.180288739
7000 175340.031330159
7500 181581.77476074
8000 187376.36644598
8500 192904.88370718
9000 198209.30629324
9500 203266.64315176
10000 208267.92187348
10500 213094.13761064
11000 217798.37163408
11500 222168.430009821
12000 226341.422718681
12500 230560.399422861
13000 234578.354689941
13500 238477.233750041
14000 242250.073027021
14500 245888.821757761
15000 249432.551099121
15500 252933.225518241
16000 256294.862072781
16500 259594.488232641
17000 262686.018605582
17500 265792.545962323
18000 268817.041411723
18500 271773.518456325
19000 274633.964383125
19500 277544.393655986
20000 280263.755020267
20500 282973.132674348
21000 285643.450829649
21500 288186.73318093
22000 290676.977822051
22500 293126.223810212
23000 295493.405959653
23500 297831.581760173
24000 300186.782494294
24500 302577.007275615
25000 304847.191545796
25500 307072.350109577
26000 309199.448863557
26500 311303.550609898
27000 313386.582077779
27500 315423.616366819
28000 317405.63159368
28500 319447.666906061
29000 321385.645257261
29500 323245.638064662
30000 325222.633663683
30500 327032.560468943
31000 328886.562830064
31500 330719.531552825
32000 332500.452581745
32500 334276.391421246
33000 336038.333996207
33500 337699.202343467
34000 339428.069470968
34500 341024.903546108
35000 342639.754761169
35500 344266.598258529
36000 345887.47033691
36500 347408.259049391
37000 349056.122328611
37500 350567.937995551
38000 351961.686530972
38500 353510.465752753
39000 354978.213926093
39500 356390.973212894
40000 357824.714826594
40500 359201.437674995
41000 360660.212719755
41500 362124.954604576
42000 363453.679444716
42500 364837.423325077
43000 366163.123459437
43500 367404.790440638
44000 368744.496824438
44500 370024.162410679
45000 371283.820682499
45500 372559.476814819
46000 373821.14250624
46500 374950.7577886
47000 376172.403155121
47500 377354.006757921
48000 378543.662461801
48500 379734.294467722
49000 380844.876640482
49500 382015.519337383
50000 383137.135089823
50500 384261.743866904
51000 385451.387923864
51500 386623.016740804
52000 387740.648082585
52500 388774.201960665
53000 389871.792511106
53500 390971.383634026
54000 391991.951252726
54500 393128.532774827
55000 394132.077566507
55500 395146.631321507
56000 396157.153060828
56500 397132.693116508
57000 398160.241561649
57500 399154.773047809
58000 400104.302276089
58500 401036.814233429
59000 401998.31252715
59500 402973.84135941
60000 403973.352927571
60500 404962.886866531
61000 405837.371521251
61500 406856.916817152
62000 407728.400229112
62500 408599.893697092
63000 409444.357769013
63500 410454.898332293
64000 411312.377994373
64500 412216.866721454
65000 413131.348534054
65500 413994.806811454
66000 414780.262659215
66500 415644.716571975
67000 416549.147795735
67500 417397.593453016
68000 418206.058936936
68500 419124.530709656
69000 419932.995993616
69500 420770.436830057
70000 421556.908239417
70500 422393.322520658
71000 423182.732904138
71500 424011.173456358
72000 424784.590262438
72500 425495.982621978
73000 426244.393721019
73500 427042.841379179
74000 427829.265745979
74500 428583.700945
75000 429322.07637292
75500 430040.46274596
76000 430808.8734159
76500 431552.310104361
77000 432277.678223481
77500 433030.080736041
78000 433743.474375022
78500 434482.866574842
79000 435239.268885602
79500 435925.663118542
80000 436649.049829243
80500 437382.467744923
81000 438084.877893363
81500 438745.242879583
82000 439544.663021244
82500 440200.021042304
83000 440854.384670084
83500 441535.741849404
84000 442207.125835764
84500 442869.508849525
85000 443568.893985425
85500 444221.242312745
86000 444849.560251546
86500 445503.920988306
87000 446090.272899926
87500 446713.605811486
88000 447405.954453286
88500 448024.319678407
89000 448699.684383927
89500 449358.059437967
90000 449975.400291807
90500 450603.736705488
91000 451222.094973848
91500 451821.433280028
92000 452400.756067188
92500 453129.153924509
93000 453701.484737429
93500 454364.846713749
94000 454965.131540989
94500 455598.48463475
95000 456203.81546413
95500 456762.13142057
96000 457355.45079685
96500 457933.75601149
97000 458510.081280811
97500 459130.401574991
98000 459742.733230971
98500 460296.049472011
99000 460908.368327211
99500 461483.677012452
};
\end{axis}

\end{tikzpicture}


==> images/experiment_2_100_10_4_mod.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color1}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}

\begin{axis}[
axis on top,
legend cell align={left},
legend style={draw opacity=1, text opacity=1},
legend pos=south east,
tick pos=both,
xlabel={$t$},
xmin=0, xmax=100000,
xtick style={color=black},
ylabel={$\mathcal{R}_t(\mathfrak{U})$},
ymin=0, ymax=600000,
ytick style={color=black}
]
\path [draw=color0, line width=0.36pt]
(axis cs:0,473.909363999999)
--(axis cs:0,473.909364);

\path [draw=color0, line width=0.36pt]
(axis cs:5000,159754.975258322)
--(axis cs:5000,161153.092596205);

\path [draw=color0, line width=0.36pt]
(axis cs:10000,220603.839733548)
--(axis cs:10000,222465.072995743);

\path [draw=color0, line width=0.36pt]
(axis cs:15000,259698.102603661)
--(axis cs:15000,261441.893143273);

\path [draw=color0, line width=0.36pt]
(axis cs:20000,288334.652235227)
--(axis cs:20000,290191.382073954);

\path [draw=color0, line width=0.36pt]
(axis cs:25000,312168.952104871)
--(axis cs:25000,314066.436212955);

\path [draw=color0, line width=0.36pt]
(axis cs:30000,331243.653008058)
--(axis cs:30000,333008.868868493);

\path [draw=color0, line width=0.36pt]
(axis cs:35000,347690.386936503)
--(axis cs:35000,349562.056458292);

\path [draw=color0, line width=0.36pt]
(axis cs:40000,361902.9395302)
--(axis cs:40000,363894.085593638);

\path [draw=color0, line width=0.36pt]
(axis cs:45000,374743.1778489)
--(axis cs:45000,376949.708433821);

\path [draw=color0, line width=0.36pt]
(axis cs:50000,385751.435811933)
--(axis cs:50000,388064.103061191);

\path [draw=color0, line width=0.36pt]
(axis cs:55000,396739.227533931)
--(axis cs:55000,399064.536885915);

\path [draw=color0, line width=0.36pt]
(axis cs:60000,405962.018462635)
--(axis cs:60000,408284.054956733);

\path [draw=color0, line width=0.36pt]
(axis cs:65000,414483.033832575)
--(axis cs:65000,416859.734755916);

\path [draw=color0, line width=0.36pt]
(axis cs:70000,422452.283761909)
--(axis cs:70000,424936.845714224);

\path [draw=color0, line width=0.36pt]
(axis cs:75000,430062.735697044)
--(axis cs:75000,432321.72810989);

\path [draw=color0, line width=0.36pt]
(axis cs:80000,437069.87695832)
--(axis cs:80000,439425.939450336);

\path [draw=color0, line width=0.36pt]
(axis cs:85000,443167.632357829)
--(axis cs:85000,445440.873386029);

\path [draw=color0, line width=0.36pt]
(axis cs:90000,449633.578429577)
--(axis cs:90000,451913.514617883);

\path [draw=color0, line width=0.36pt]
(axis cs:95000,455178.696494564)
--(axis cs:95000,457637.019924096);

\path [draw=color1, line width=0.36pt]
(axis cs:0,473.909363999999)
--(axis cs:0,473.909364);

\path [draw=color1, line width=0.36pt]
(axis cs:5000,269010.542387708)
--(axis cs:5000,269816.204358896);

\path [draw=color1, line width=0.36pt]
(axis cs:10000,310289.99915358)
--(axis cs:10000,311293.838573873);

\path [draw=color1, line width=0.36pt]
(axis cs:15000,326705.704346428)
--(axis cs:15000,327838.939097548);

\path [draw=color1, line width=0.36pt]
(axis cs:20000,336736.611240457)
--(axis cs:20000,337918.495235241);

\path [draw=color1, line width=0.36pt]
(axis cs:25000,343482.383349452)
--(axis cs:25000,344779.004033608);

\path [draw=color1, line width=0.36pt]
(axis cs:30000,348712.432563783)
--(axis cs:30000,350011.679876398);

\path [draw=color1, line width=0.36pt]
(axis cs:35000,352851.922300548)
--(axis cs:35000,354206.110262034);

\path [draw=color1, line width=0.36pt]
(axis cs:40000,356183.929439197)
--(axis cs:40000,357504.579990025);

\path [draw=color1, line width=0.36pt]
(axis cs:45000,358987.205740386)
--(axis cs:45000,360346.376497477);

\path [draw=color1, line width=0.36pt]
(axis cs:50000,361300.453229766)
--(axis cs:50000,362635.919989817);

\path [draw=color1, line width=0.36pt]
(axis cs:55000,363317.685792171)
--(axis cs:55000,364703.461466773);

\path [draw=color1, line width=0.36pt]
(axis cs:60000,365076.79935542)
--(axis cs:60000,366494.307092405);

\path [draw=color1, line width=0.36pt]
(axis cs:65000,366814.087555686)
--(axis cs:65000,368201.734198339);

\path [draw=color1, line width=0.36pt]
(axis cs:70000,368324.138435943)
--(axis cs:70000,369751.073867243);

\path [draw=color1, line width=0.36pt]
(axis cs:75000,369669.057202942)
--(axis cs:75000,371107.603587484);

\path [draw=color1, line width=0.36pt]
(axis cs:80000,370958.123463341)
--(axis cs:80000,372399.981833406);

\path [draw=color1, line width=0.36pt]
(axis cs:85000,372125.32181222)
--(axis cs:85000,373569.982621206);

\path [draw=color1, line width=0.36pt]
(axis cs:90000,373222.976323417)
--(axis cs:90000,374674.735022889);

\path [draw=color1, line width=0.36pt]
(axis cs:95000,374316.30427981)
--(axis cs:95000,375775.418277017);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:0,473.909363999999)
--(axis cs:0,473.909364);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:5000,227346.357244709)
--(axis cs:5000,235002.584889618);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:10000,282661.868198667)
--(axis cs:10000,293115.995722627);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:15000,336234.596719848)
--(axis cs:15000,347810.738480897);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:20000,373242.060781464)
--(axis cs:20000,385483.774003524);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:25000,398740.704088143)
--(axis cs:25000,408619.407980689);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:30000,413567.851232436)
--(axis cs:30000,423458.646482);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:35000,430266.596357996)
--(axis cs:35000,439844.324276724);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:40000,441381.444735238)
--(axis cs:40000,450527.849719644);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:45000,456993.862529117)
--(axis cs:45000,467222.82586737);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:50000,473408.364560366)
--(axis cs:50000,484264.691765645);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:55000,485405.09428308)
--(axis cs:55000,495184.865794454);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:60000,494244.453445919)
--(axis cs:60000,502453.986173618);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:65000,500666.994925166)
--(axis cs:65000,509091.903264772);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:70000,507719.744705586)
--(axis cs:70000,516577.678757593);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:75000,515839.908575397)
--(axis cs:75000,524677.246327701);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:80000,523020.87875515)
--(axis cs:80000,530901.060211825);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:85000,529281.85006683)
--(axis cs:85000,537024.450530459);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:90000,534915.023752684)
--(axis cs:90000,541939.83129644);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:95000,538996.335879488)
--(axis cs:95000,546132.931540029);

\path [draw=red, line width=0.36pt]
(axis cs:0,473.909363999999)
--(axis cs:0,473.909364);

\path [draw=red, line width=0.36pt]
(axis cs:5000,145241.850496376)
--(axis cs:5000,146118.744199312);

\path [draw=red, line width=0.36pt]
(axis cs:10000,205290.284383619)
--(axis cs:10000,206234.907998672);

\path [draw=red, line width=0.36pt]
(axis cs:15000,244178.820149158)
--(axis cs:15000,245209.092269376);

\path [draw=red, line width=0.36pt]
(axis cs:20000,273265.241941703)
--(axis cs:20000,274382.803964554);

\path [draw=red, line width=0.36pt]
(axis cs:25000,296548.587930953)
--(axis cs:25000,297856.95152851);

\path [draw=red, line width=0.36pt]
(axis cs:30000,315488.952533943)
--(axis cs:30000,316883.319853325);

\path [draw=red, line width=0.36pt]
(axis cs:35000,331838.695568)
--(axis cs:35000,333375.420808392);

\path [draw=red, line width=0.36pt]
(axis cs:40000,346006.85861487)
--(axis cs:40000,347591.727616725);

\path [draw=red, line width=0.36pt]
(axis cs:45000,358712.464743476)
--(axis cs:45000,360392.351176562);

\path [draw=red, line width=0.36pt]
(axis cs:50000,370061.350529101)
--(axis cs:50000,371820.93702646);

\path [draw=red, line width=0.36pt]
(axis cs:55000,380472.884491367)
--(axis cs:55000,382306.628540917);

\path [draw=red, line width=0.36pt]
(axis cs:60000,389874.300979168)
--(axis cs:60000,391789.589775518);

\path [draw=red, line width=0.36pt]
(axis cs:65000,398609.84211089)
--(axis cs:65000,400569.801391918);

\path [draw=red, line width=0.36pt]
(axis cs:70000,406580.063444437)
--(axis cs:70000,408569.810870973);

\path [draw=red, line width=0.36pt]
(axis cs:75000,413899.824676347)
--(axis cs:75000,416003.339130585);

\path [draw=red, line width=0.36pt]
(axis cs:80000,420929.480423412)
--(axis cs:80000,423057.457827081);

\path [draw=red, line width=0.36pt]
(axis cs:85000,427454.737201918)
--(axis cs:85000,429666.408620137);

\path [draw=red, line width=0.36pt]
(axis cs:90000,433572.381527116)
--(axis cs:90000,435895.49632246);

\path [draw=red, line width=0.36pt]
(axis cs:95000,439324.818812988)
--(axis cs:95000,441590.73509731);

\addplot [color0]
table {%
0 473.909363999999
500 49307.2314429801
1000 68499.7106272804
1500 86510.2846402811
2000 100551.338029702
2500 113465.100157122
3000 124347.614943643
3500 134679.774366483
4000 143960.095903824
4500 152309.645241624
5000 160454.033927264
5500 168299.371120644
6000 175449.917805404
6500 182277.244757984
7000 188960.279798105
7500 195025.379269665
8000 200695.603430245
8500 206676.695908405
9000 211662.549037885
9500 216512.675926505
10000 221534.456364646
10500 226128.711899266
11000 230040.722661306
11500 234494.981454266
12000 238499.777187306
12500 242472.941272586
13000 245835.386826506
13500 249846.488284947
14000 253760.673142187
14500 256981.114902687
15000 260569.997873467
15500 263789.448628807
16000 267143.499273168
16500 269621.618450688
17000 272798.886388988
17500 275700.316925789
18000 278594.392028169
18500 281348.301435749
19000 283692.78962607
19500 286440.49951535
20000 289263.01715459
20500 292008.641309131
21000 294414.213319551
21500 296855.555561191
22000 299526.494065612
22500 301898.346368592
23000 304208.132445392
23500 306695.890488672
24000 308971.982184333
24500 310980.545519453
25000 313117.694158913
25500 315168.403974833
26000 317174.917246014
26500 318773.016089754
27000 320687.984929174
27500 322621.905557754
28000 324496.889930295
28500 326537.141745775
29000 328332.093388075
29500 330308.149673495
30000 332126.260938275
30500 333660.171286196
31000 335640.356103176
31500 337320.627113696
32000 339085.132206456
32500 340769.500527116
33000 342524.523929397
33500 344178.419409757
34000 345758.578267997
34500 347228.203861257
35000 348626.221697397
35500 350105.387088618
36000 351699.222114498
36500 353235.245894558
37000 354544.870537498
37500 356203.063740778
38000 357414.757934619
38500 358741.245946719
39000 360247.760121279
39500 361653.097404039
40000 362898.512561919
40500 364335.492287499
41000 365562.992472299
41500 366948.479427899
42000 368287.60000894
42500 369839.39578508
43000 371108.05425688
43500 372371.33981754
44000 373618.79777272
44500 374651.554941621
45000 375846.443141361
45500 377079.211547361
46000 378124.550777661
46500 379019.392331001
47000 380228.988460081
47500 381314.381688541
48000 382813.483301221
48500 383774.700736202
49000 384964.305704362
49500 385909.701935682
50000 386907.769436562
50500 388523.753129642
51000 389312.238163822
51500 390451.259657282
52000 391376.687555523
52500 392495.864189363
53000 393621.265513323
53500 394619.297823603
54000 395764.676893003
54500 396914.332725003
55000 397901.882209923
55500 398758.777509683
56000 399476.746954963
56500 400437.841969164
57000 401569.618123444
57500 402458.195471944
58000 403384.669538344
58500 404334.303639264
59000 405482.912166424
59500 406340.834934124
60000 407123.036709684
60500 407992.602823844
61000 408603.199163205
61500 409496.970001845
62000 410262.280627785
62500 411017.115762225
63000 412173.051366325
63500 412907.889866425
64000 413845.885822625
64500 414650.168848265
65000 415671.384294245
65500 416466.253215266
66000 417308.495764986
66500 418065.408237266
67000 419110.822573926
67500 420044.680650886
68000 420959.534309326
68500 421577.496537326
69000 422195.435750006
69500 422889.199188446
70000 423694.564738066
70500 424264.085198707
71000 425088.285156547
71500 425853.660824847
72000 426575.856046167
72500 427502.325272847
73000 428359.259518927
73500 428966.694125927
74000 429580.440491167
74500 430406.892137987
75000 431192.231903467
75500 431869.103773747
76000 432561.865393507
76500 433359.863471128
77000 434079.966679627
77500 434656.885825628
78000 435380.133736328
78500 436191.851849608
79000 436954.066152348
79500 437630.981165248
80000 438247.908204328
80500 438837.430715048
81000 439425.888683168
81500 440116.480548188
82000 440652.335102388
82500 441275.549305148
83000 441886.132283788
83500 442481.957353729
84000 443051.496784229
84500 443882.078176649
85000 444304.252871929
85500 445029.630135369
86000 445836.067602689
86500 446403.507136949
87000 447044.660067109
87500 447692.133885269
88000 448299.527007709
88500 449162.80183061
89000 449671.289464509
89500 450165.01953339
90000 450773.54652373
90500 451379.95656905
91000 452100.03656767
91500 452595.92708613
92000 453128.64125417
92500 453599.17891253
93000 454329.76689289
93500 454829.79340635
94000 455371.98544441
94500 455876.22963221
95000 456407.85820933
95500 456966.845400171
96000 457390.028326331
96500 457899.538298391
97000 458399.581649431
97500 458896.512298051
98000 459403.904448211
98500 460057.711341411
99000 460497.726584091
99500 461027.215025691
};
\addlegendentry{\texttt{TP-UCB-EW}}
\addplot [color0, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 473.909363999999
5000 159754.975258322
10000 220603.839733548
15000 259698.102603661
20000 288334.652235227
25000 312168.952104871
30000 331243.653008058
35000 347690.386936503
40000 361902.9395302
45000 374743.1778489
50000 385751.435811933
55000 396739.227533931
60000 405962.018462635
65000 414483.033832575
70000 422452.283761909
75000 430062.735697044
80000 437069.87695832
85000 443167.632357829
90000 449633.578429577
95000 455178.696494564
};
\addplot [color0, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 473.909364
5000 161153.092596205
10000 222465.072995743
15000 261441.893143273
20000 290191.382073954
25000 314066.436212955
30000 333008.868868493
35000 349562.056458292
40000 363894.085593638
45000 376949.708433821
50000 388064.103061191
55000 399064.536885915
60000 408284.054956733
65000 416859.734755916
70000 424936.845714224
75000 432321.72810989
80000 439425.939450336
85000 445440.873386029
90000 451913.514617883
95000 457637.019924096
};
\addplot [color1]
table {%
0 473.909363999999
500 68166.3510624801
1000 118273.049909881
1500 155766.202617781
2000 184971.226742761
2500 207372.966845961
3000 225635.808699101
3500 239870.125680721
4000 251667.076886601
4500 261222.431808921
5000 269413.373373302
5500 276380.917620883
6000 282229.248891983
6500 287270.041953944
7000 291693.903547444
7500 295657.715268345
8000 299352.054256325
8500 302661.069867706
9000 305675.283601266
9500 308365.211528686
10000 310791.918863726
10500 313077.541655847
11000 315075.749797467
11500 316931.828518127
12000 318619.447014027
12500 320273.385000127
13000 321810.450183328
13500 323283.308925468
14000 324664.568876108
14500 326019.507968708
15000 327272.321721988
15500 328436.703345188
16000 329630.586086808
16500 330799.185731889
17000 331848.824058149
17500 332824.762159269
18000 333849.141862029
18500 334761.899250749
19000 335611.498655109
19500 336460.053932329
20000 337327.553237849
20500 338119.254840509
21000 338889.89972739
21500 339676.343331589
22000 340369.07636489
22500 341057.59700465
23000 341717.69681005
23500 342325.16028571
24000 342927.35209249
24500 343534.81891705
25000 344130.69369153
25500 344737.11447561
26000 345266.66629137
26500 345810.97302187
27000 346356.32644859
27500 346890.08757713
28000 347457.55917789
28500 347937.62891331
29000 348387.16709809
29500 348907.24712081
30000 349362.05622009
30500 349842.135366771
31000 350307.465825511
31500 350731.738519151
32000 351207.617120351
32500 351640.310122331
33000 352079.323787891
33500 352456.224465411
34000 352846.806714411
34500 353170.008355831
35000 353529.016281291
35500 353900.652044771
36000 354243.853036351
36500 354548.112163031
37000 354906.064969971
37500 355232.426588611
38000 355579.854878211
38500 355922.009807011
39000 356214.689043131
39500 356535.785527311
40000 356844.254714611
40500 357162.198777511
41000 357468.564981331
41500 357798.084745071
42000 358110.772686691
42500 358380.282303012
43000 358636.105713832
43500 358878.250621792
44000 359155.128295311
44500 359402.535283372
45000 359666.791118931
45500 359923.669769652
46000 360154.229199172
46500 360361.630067092
47000 360620.619025972
47500 360855.388265672
48000 361065.945726712
48500 361274.393615472
49000 361510.220585272
49500 361751.316007472
50000 361968.186609792
50500 362196.641589592
51000 362436.678553292
51500 362611.432480472
52000 362817.777961312
52500 363043.078769832
53000 363225.204446012
53500 363418.915930132
54000 363611.566713212
54500 363765.264653612
55000 364010.573629472
55500 364210.603599032
56000 364386.415799412
56500 364570.655976952
57000 364747.515721572
57500 364921.223293332
58000 365108.617821252
58500 365309.709045232
59000 365482.356880452
59500 365647.642986073
60000 365785.553223912
60500 365966.636524452
61000 366162.450889652
61500 366341.432066772
62000 366495.134571092
62500 366679.372470632
63000 366854.136113852
63500 367015.208748373
64000 367177.333425072
64500 367353.153393832
65000 367507.910877013
65500 367666.884263413
66000 367845.859653433
66500 367973.247197433
67000 368132.208011153
67500 368275.391759873
68000 368445.938569753
68500 368592.277925253
69000 368722.817353973
69500 368873.371143253
70000 369037.606151593
70500 369199.737380253
71000 369321.854110753
71500 369446.082003493
72000 369571.360396633
72500 369717.703178893
73000 369871.405464913
73500 369987.210471013
74000 370108.281200213
74500 370254.623983873
75000 370388.330395213
75500 370525.198990773
76000 370664.164600393
76500 370797.864290213
77000 370925.247406673
77500 371063.165532013
78000 371165.280293073
78500 371276.869447793
79000 371405.313822853
79500 371554.819173453
80000 371679.052648373
80500 371788.537811833
81000 371908.562909213
81500 372023.312055293
82000 372121.216623013
82500 372235.970333013
83000 372348.621633273
83500 372465.482939093
84000 372578.130756473
84500 372717.096030373
85000 372847.652216713
85500 372948.713036173
86000 373040.306228153
86500 373147.685898333
87000 373265.599758033
87500 373376.140198653
88000 373506.692135573
88500 373630.919074753
89000 373763.577052013
89500 373868.853128873
90000 373948.855673153
90500 374081.505964413
91000 374184.682206033
91500 374288.910340713
92000 374369.973806173
92500 374482.616764313
93000 374573.160255733
93500 374700.548292713
94000 374819.517233353
94500 374935.318443573
95000 375045.861278413
95500 375136.396964513
96000 375227.988693673
96500 375330.105360713
97000 375429.070165313
97500 375517.504542313
98000 375622.785863733
98500 375716.479245633
99000 375836.497681153
99500 375917.565069633
};
\addlegendentry{\texttt{TP-UCB-FR}}
\addplot [color1, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 473.909363999999
5000 269010.542387708
10000 310289.99915358
15000 326705.704346428
20000 336736.611240457
25000 343482.383349452
30000 348712.432563783
35000 352851.922300548
40000 356183.929439197
45000 358987.205740386
50000 361300.453229766
55000 363317.685792171
60000 365076.79935542
65000 366814.087555686
70000 368324.138435943
75000 369669.057202942
80000 370958.123463341
85000 372125.32181222
90000 373222.976323417
95000 374316.30427981
};
\addplot [color1, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 473.909364
5000 269816.204358896
10000 311293.838573873
15000 327838.939097548
20000 337918.495235241
25000 344779.004033608
30000 350011.679876398
35000 354206.110262034
40000 357504.579990025
45000 360346.376497477
50000 362635.919989817
55000 364703.461466773
60000 366494.307092405
65000 368201.734198339
70000 369751.073867243
75000 371107.603587484
80000 372399.981833406
85000 373569.982621206
90000 374674.735022889
95000 375775.418277017
};
\addplot [red!54.5098039215686!black]
table {%
0 473.909363999999
500 57508.1117379802
1000 110580.446384541
1500 135922.803553201
2000 156974.033483882
2500 169542.527450483
3000 188641.237464103
3500 204994.728225462
4000 214928.424794463
4500 220681.794936463
5000 231174.471067163
5500 239686.784638403
6000 245915.170949604
6500 249851.610596484
7000 253888.804798045
7500 256745.778338245
8000 264916.071919525
8500 274466.892648085
9000 280404.384766986
9500 285646.518294206
10000 287888.931960647
10500 291808.474953007
11000 295010.620052408
11500 300682.808469568
12000 307174.495742029
12500 313842.95357463
13000 322695.260154811
13500 328058.885793551
14000 334576.072109852
14500 338657.832450052
15000 342022.667600372
15500 346710.147333812
16000 351735.592250732
16500 355552.154479752
17000 357978.017065272
17500 362034.606588793
18000 366196.438589353
18500 369244.283510693
19000 371465.530578653
19500 375638.640715613
20000 379362.917392494
20500 384082.395520494
21000 386382.349826814
21500 389717.443777134
22000 392150.101711015
22500 395194.983881095
23000 396807.626444095
23500 398217.328967095
24000 400308.074781895
24500 402579.904265096
25000 403680.056034416
25500 404752.744286456
26000 406036.030494416
26500 407514.022925816
27000 409074.178922696
27500 410188.960777616
28000 411853.155704337
28500 413098.514620377
29000 414484.844056737
29500 416881.739856418
30000 418513.248857218
30500 419728.036744258
31000 420821.728649218
31500 422702.768022538
32000 425284.832427179
32500 428001.070612979
33000 429663.566944019
33500 430388.898163139
34000 431641.540931939
34500 433421.73722764
35000 435055.46031736
35500 437370.66737608
36000 438678.2135963
36500 439481.4012173
37000 440968.86728834
37500 441572.085497661
38000 442345.847075061
38500 443169.087283941
39000 444229.193281821
39500 444794.512964901
40000 445954.647227441
40500 447966.748692761
41000 448576.431067941
41500 450564.196999302
42000 452561.664193062
42500 455094.015227562
43000 456410.072319822
43500 457641.070447723
44000 459480.473435643
44500 460590.346360603
45000 462108.344198243
45500 463541.361865603
46000 466015.092575804
46500 467339.482585464
47000 469191.394530944
47500 469887.193075064
48000 471801.347084845
48500 473601.497361185
49000 475085.877535725
49500 476953.715318965
50000 478836.528163005
50500 480443.300706326
51000 482073.118368246
51500 482631.174216486
52000 484674.523792006
52500 485396.651172286
53000 486413.544867767
53500 486964.126235087
54000 487864.091747327
54500 489903.361934287
55000 490294.980038767
55500 491663.833420407
56000 492242.838682407
56500 492839.740470687
57000 493566.128890287
57500 494210.353744408
58000 495644.517842108
58500 496439.457033188
59000 496862.657242868
59500 497270.066399948
60000 498349.219809768
60500 498838.742440368
61000 499341.950649888
61500 499955.748889128
62000 500852.775760108
62500 501625.513857068
63000 502384.570407488
63500 503216.181923169
64000 503784.610220769
64500 504372.037377489
65000 504879.449094969
65500 506333.497580169
66000 506729.326632009
66500 507287.277157209
67000 507885.376501509
67500 508715.985868269
68000 509769.701051109
68500 510411.796129509
69000 510942.325404909
69500 511331.838035709
70000 512148.711731589
70500 512648.712630549
71000 513359.263873269
71500 514698.247429629
72000 514822.470376749
72500 515324.625849429
73000 515955.140326629
73500 517001.363353509
74000 518243.421718509
74500 519598.561544829
75000 520258.577451549
75500 521605.109156089
76000 521946.161671008
76500 522500.903397768
77000 523397.694828768
77500 524334.581516328
78000 525131.453212247
78500 525804.059804447
79000 526518.820010687
79500 526838.852010047
80000 526960.969483487
80500 527385.222430007
81000 528277.893178366
81500 528606.347072446
82000 528816.894440446
82500 529428.484948486
83000 530995.226257605
83500 531391.005713445
84000 531965.750928045
84500 532639.453901565
85000 533153.150298644
85500 533984.740488044
86000 535385.118240884
86500 535848.272358524
87000 536305.160147083
87500 536594.662778083
88000 537085.238145523
88500 537482.119934202
89000 537757.886894322
89500 537867.371525682
90000 538427.427524562
90500 539122.184242962
91000 539476.956558041
91500 539834.887083641
92000 540049.645399001
92500 540507.5859244
93000 540773.92834492
93500 541510.84413292
94000 541655.069079999
94500 541904.567711079
95000 542564.633709759
95500 543096.265813958
96000 543281.547497798
96500 543571.151956238
97000 544306.172096798
97500 544753.585253797
98000 545167.277106637
98500 545573.617160197
99000 545818.904843917
99500 546337.856493876
};
\addlegendentry{\texttt{Delayed-UCB1}}
\addplot [red!54.5098039215686!black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 473.909363999999
5000 227346.357244709
10000 282661.868198667
15000 336234.596719848
20000 373242.060781464
25000 398740.704088143
30000 413567.851232436
35000 430266.596357996
40000 441381.444735238
45000 456993.862529117
50000 473408.364560366
55000 485405.09428308
60000 494244.453445919
65000 500666.994925166
70000 507719.744705586
75000 515839.908575397
80000 523020.87875515
85000 529281.85006683
90000 534915.023752684
95000 538996.335879488
};
\addplot [red!54.5098039215686!black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 473.909364
5000 235002.584889618
10000 293115.995722627
15000 347810.738480897
20000 385483.774003524
25000 408619.407980689
30000 423458.646482
35000 439844.324276724
40000 450527.849719644
45000 467222.82586737
50000 484264.691765645
55000 495184.865794454
60000 502453.986173618
65000 509091.903264772
70000 516577.678757593
75000 524677.246327701
80000 530901.060211825
85000 537024.450530459
90000 541939.83129644
95000 546132.931540029
};
\addplot [red]
table {%
0 473.909363999999
500 31512.5953479
1000 52457.5699210001
1500 69319.4295796603
2000 83758.660732341
2500 96292.2528017816
3000 107621.385474002
3500 118347.389294643
4000 128379.609281023
4500 137328.459205883
5000 145680.297347844
5500 153489.954572804
6000 160508.838080404
6500 167214.032888664
7000 173652.879997704
7500 179617.922848445
8000 185247.109687785
8500 190673.090994145
9000 195933.853579705
9500 201005.132871045
10000 205762.596191145
10500 210302.139456726
11000 214621.661843626
11500 218800.104024046
12000 222783.775557346
12500 226788.504602546
13000 230629.022787666
13500 234320.016146946
14000 237830.973867347
14500 241314.581095147
15000 244693.956209267
15500 247973.320618747
16000 251167.426225007
16500 254268.864256207
17000 257234.514292847
17500 260297.016040907
18000 263212.143446728
18500 266025.149952288
19000 268652.856457288
19500 271275.290178909
20000 273824.022953129
20500 276394.874918229
21000 278949.936110509
21500 281368.13984933
22000 283847.39880881
22500 286091.88139753
23000 288405.83584233
23500 290694.578830231
24000 292834.830351191
24500 295118.297784671
25000 297202.769729732
25500 299247.211654992
26000 301383.284521672
26500 303406.690249012
27000 305300.590080473
27500 307190.308261133
28000 309038.961124973
28500 310865.477488813
29000 312667.795556193
29500 314456.444687654
30000 316186.136193634
30500 317965.300285294
31000 319743.417235474
31500 321420.451879394
32000 323039.590634255
32500 324740.874969175
33000 326307.360797715
33500 327951.799237675
34000 329434.064659675
34500 331034.262776816
35000 332607.058188196
35500 334133.566831796
36000 335660.063508056
36500 337100.245942296
37000 338597.280040196
37500 340004.816541997
38000 341409.188646017
38500 342813.574448177
39000 344163.218638317
39500 345491.790124457
40000 346799.293115798
40500 348146.840642178
41000 349542.791272198
41500 350861.892422778
42000 352191.533027718
42500 353538.019125158
43000 354713.951619879
43500 355985.678299459
44000 357221.610916439
44500 358455.439460559
45000 359552.407960019
45500 360743.078243179
46000 362034.825383659
46500 363196.01342546
47000 364336.1462318
47500 365484.71970004
48000 366544.83351402
48500 367638.64763258
49000 368720.88026544
49500 369888.3978494
50000 370941.143777781
50500 372098.123987801
51000 373114.040446821
51500 374148.904923161
52000 375243.769252501
52500 376335.481150481
53000 377321.904345781
53500 378383.076608221
54000 379323.172214442
54500 380395.958148982
55000 381389.756516142
55500 382355.127777162
56000 383275.234242162
56500 384313.260220822
57000 385307.070890182
57500 386250.345215862
58000 387177.831833222
58500 388074.763846623
59000 388996.986133863
59500 389922.360544003
60000 390831.945377343
60500 391825.757602003
61000 392649.007131863
61500 393584.902303083
62000 394459.758634003
62500 395334.604696123
63000 396135.746137684
63500 397002.156502904
64000 397870.681918024
64500 398802.364008944
65000 399589.821751404
65500 400370.963793644
66000 401166.839342544
66500 402059.578056924
67000 402852.307387084
67500 403662.912394345
68000 404557.760073845
68500 405328.364350465
69000 406009.485839065
69500 406798.018883045
70000 407574.937157705
70500 408328.713338785
71000 409018.270443545
71500 409767.833243445
72000 410570.039639785
72500 411318.539495485
73000 412013.348338946
73500 412722.901976206
74000 413470.355055146
74500 414249.405632966
75000 414951.581903466
75500 415722.203808486
76000 416403.338007086
76500 417105.531126246
77000 417802.467767886
77500 418527.811643206
78000 419258.413870006
78500 419951.121482767
79000 420646.998388947
79500 421313.385742307
80000 421993.469125247
80500 422777.790647127
81000 423405.218192087
81500 424074.761340347
82000 424740.111902527
82500 425379.137323787
83000 426006.586911627
83500 426680.337346427
84000 427236.181569627
84500 427904.710081487
85000 428560.572911027
85500 429178.541068028
86000 429819.656824788
86500 430399.745628908
87000 431001.909194288
87500 431645.143643768
88000 432267.327829728
88500 432858.984518268
89000 433495.895185088
89500 434098.076175108
90000 434733.938924788
90500 435334.008735308
91000 435950.924911928
91500 436481.513860269
92000 437081.588373768
92500 437673.236949449
93000 438229.085510229
93500 438840.740866369
94000 439371.337905109
94500 439966.134851149
95000 440457.776955149
95500 441032.589494369
96000 441586.327176669
96500 442123.224198169
97000 442642.241383829
97500 443182.304378209
98000 443694.988412069
98500 444185.556535909
99000 444722.469813569
99500 445245.680859789
};
\addlegendentry{\texttt{UCB1}}
\addplot [red, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 473.909363999999
5000 145241.850496376
10000 205290.284383619
15000 244178.820149158
20000 273265.241941703
25000 296548.587930953
30000 315488.952533943
35000 331838.695568
40000 346006.85861487
45000 358712.464743476
50000 370061.350529101
55000 380472.884491367
60000 389874.300979168
65000 398609.84211089
70000 406580.063444437
75000 413899.824676347
80000 420929.480423412
85000 427454.737201918
90000 433572.381527116
95000 439324.818812988
};
\addplot [red, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 473.909364
5000 146118.744199312
10000 206234.907998672
15000 245209.092269376
20000 274382.803964554
25000 297856.95152851
30000 316883.319853325
35000 333375.420808392
40000 347591.727616725
45000 360392.351176562
50000 371820.93702646
55000 382306.628540917
60000 391789.589775518
65000 400569.801391918
70000 408569.810870973
75000 416003.339130585
80000 423057.457827081
85000 429666.408620137
90000 435895.49632246
95000 441590.73509731
};
\addplot [color0, forget plot]
table {%
0 473.909363999999
500 49307.2314429801
1000 68499.7106272804
1500 86510.2846402811
2000 100551.338029702
2500 113465.100157122
3000 124347.614943643
3500 134679.774366483
4000 143960.095903824
4500 152309.645241624
5000 160454.033927264
5500 168299.371120644
6000 175449.917805404
6500 182277.244757984
7000 188960.279798105
7500 195025.379269665
8000 200695.603430245
8500 206676.695908405
9000 211662.549037885
9500 216512.675926505
10000 221534.456364646
10500 226128.711899266
11000 230040.722661306
11500 234494.981454266
12000 238499.777187306
12500 242472.941272586
13000 245835.386826506
13500 249846.488284947
14000 253760.673142187
14500 256981.114902687
15000 260569.997873467
15500 263789.448628807
16000 267143.499273168
16500 269621.618450688
17000 272798.886388988
17500 275700.316925789
18000 278594.392028169
18500 281348.301435749
19000 283692.78962607
19500 286440.49951535
20000 289263.01715459
20500 292008.641309131
21000 294414.213319551
21500 296855.555561191
22000 299526.494065612
22500 301898.346368592
23000 304208.132445392
23500 306695.890488672
24000 308971.982184333
24500 310980.545519453
25000 313117.694158913
25500 315168.403974833
26000 317174.917246014
26500 318773.016089754
27000 320687.984929174
27500 322621.905557754
28000 324496.889930295
28500 326537.141745775
29000 328332.093388075
29500 330308.149673495
30000 332126.260938275
30500 333660.171286196
31000 335640.356103176
31500 337320.627113696
32000 339085.132206456
32500 340769.500527116
33000 342524.523929397
33500 344178.419409757
34000 345758.578267997
34500 347228.203861257
35000 348626.221697397
35500 350105.387088618
36000 351699.222114498
36500 353235.245894558
37000 354544.870537498
37500 356203.063740778
38000 357414.757934619
38500 358741.245946719
39000 360247.760121279
39500 361653.097404039
40000 362898.512561919
40500 364335.492287499
41000 365562.992472299
41500 366948.479427899
42000 368287.60000894
42500 369839.39578508
43000 371108.05425688
43500 372371.33981754
44000 373618.79777272
44500 374651.554941621
45000 375846.443141361
45500 377079.211547361
46000 378124.550777661
46500 379019.392331001
47000 380228.988460081
47500 381314.381688541
48000 382813.483301221
48500 383774.700736202
49000 384964.305704362
49500 385909.701935682
50000 386907.769436562
50500 388523.753129642
51000 389312.238163822
51500 390451.259657282
52000 391376.687555523
52500 392495.864189363
53000 393621.265513323
53500 394619.297823603
54000 395764.676893003
54500 396914.332725003
55000 397901.882209923
55500 398758.777509683
56000 399476.746954963
56500 400437.841969164
57000 401569.618123444
57500 402458.195471944
58000 403384.669538344
58500 404334.303639264
59000 405482.912166424
59500 406340.834934124
60000 407123.036709684
60500 407992.602823844
61000 408603.199163205
61500 409496.970001845
62000 410262.280627785
62500 411017.115762225
63000 412173.051366325
63500 412907.889866425
64000 413845.885822625
64500 414650.168848265
65000 415671.384294245
65500 416466.253215266
66000 417308.495764986
66500 418065.408237266
67000 419110.822573926
67500 420044.680650886
68000 420959.534309326
68500 421577.496537326
69000 422195.435750006
69500 422889.199188446
70000 423694.564738066
70500 424264.085198707
71000 425088.285156547
71500 425853.660824847
72000 426575.856046167
72500 427502.325272847
73000 428359.259518927
73500 428966.694125927
74000 429580.440491167
74500 430406.892137987
75000 431192.231903467
75500 431869.103773747
76000 432561.865393507
76500 433359.863471128
77000 434079.966679627
77500 434656.885825628
78000 435380.133736328
78500 436191.851849608
79000 436954.066152348
79500 437630.981165248
80000 438247.908204328
80500 438837.430715048
81000 439425.888683168
81500 440116.480548188
82000 440652.335102388
82500 441275.549305148
83000 441886.132283788
83500 442481.957353729
84000 443051.496784229
84500 443882.078176649
85000 444304.252871929
85500 445029.630135369
86000 445836.067602689
86500 446403.507136949
87000 447044.660067109
87500 447692.133885269
88000 448299.527007709
88500 449162.80183061
89000 449671.289464509
89500 450165.01953339
90000 450773.54652373
90500 451379.95656905
91000 452100.03656767
91500 452595.92708613
92000 453128.64125417
92500 453599.17891253
93000 454329.76689289
93500 454829.79340635
94000 455371.98544441
94500 455876.22963221
95000 456407.85820933
95500 456966.845400171
96000 457390.028326331
96500 457899.538298391
97000 458399.581649431
97500 458896.512298051
98000 459403.904448211
98500 460057.711341411
99000 460497.726584091
99500 461027.215025691
};
\addplot [color1, forget plot]
table {%
0 473.909363999999
500 68166.3510624801
1000 118273.049909881
1500 155766.202617781
2000 184971.226742761
2500 207372.966845961
3000 225635.808699101
3500 239870.125680721
4000 251667.076886601
4500 261222.431808921
5000 269413.373373302
5500 276380.917620883
6000 282229.248891983
6500 287270.041953944
7000 291693.903547444
7500 295657.715268345
8000 299352.054256325
8500 302661.069867706
9000 305675.283601266
9500 308365.211528686
10000 310791.918863726
10500 313077.541655847
11000 315075.749797467
11500 316931.828518127
12000 318619.447014027
12500 320273.385000127
13000 321810.450183328
13500 323283.308925468
14000 324664.568876108
14500 326019.507968708
15000 327272.321721988
15500 328436.703345188
16000 329630.586086808
16500 330799.185731889
17000 331848.824058149
17500 332824.762159269
18000 333849.141862029
18500 334761.899250749
19000 335611.498655109
19500 336460.053932329
20000 337327.553237849
20500 338119.254840509
21000 338889.89972739
21500 339676.343331589
22000 340369.07636489
22500 341057.59700465
23000 341717.69681005
23500 342325.16028571
24000 342927.35209249
24500 343534.81891705
25000 344130.69369153
25500 344737.11447561
26000 345266.66629137
26500 345810.97302187
27000 346356.32644859
27500 346890.08757713
28000 347457.55917789
28500 347937.62891331
29000 348387.16709809
29500 348907.24712081
30000 349362.05622009
30500 349842.135366771
31000 350307.465825511
31500 350731.738519151
32000 351207.617120351
32500 351640.310122331
33000 352079.323787891
33500 352456.224465411
34000 352846.806714411
34500 353170.008355831
35000 353529.016281291
35500 353900.652044771
36000 354243.853036351
36500 354548.112163031
37000 354906.064969971
37500 355232.426588611
38000 355579.854878211
38500 355922.009807011
39000 356214.689043131
39500 356535.785527311
40000 356844.254714611
40500 357162.198777511
41000 357468.564981331
41500 357798.084745071
42000 358110.772686691
42500 358380.282303012
43000 358636.105713832
43500 358878.250621792
44000 359155.128295311
44500 359402.535283372
45000 359666.791118931
45500 359923.669769652
46000 360154.229199172
46500 360361.630067092
47000 360620.619025972
47500 360855.388265672
48000 361065.945726712
48500 361274.393615472
49000 361510.220585272
49500 361751.316007472
50000 361968.186609792
50500 362196.641589592
51000 362436.678553292
51500 362611.432480472
52000 362817.777961312
52500 363043.078769832
53000 363225.204446012
53500 363418.915930132
54000 363611.566713212
54500 363765.264653612
55000 364010.573629472
55500 364210.603599032
56000 364386.415799412
56500 364570.655976952
57000 364747.515721572
57500 364921.223293332
58000 365108.617821252
58500 365309.709045232
59000 365482.356880452
59500 365647.642986073
60000 365785.553223912
60500 365966.636524452
61000 366162.450889652
61500 366341.432066772
62000 366495.134571092
62500 366679.372470632
63000 366854.136113852
63500 367015.208748373
64000 367177.333425072
64500 367353.153393832
65000 367507.910877013
65500 367666.884263413
66000 367845.859653433
66500 367973.247197433
67000 368132.208011153
67500 368275.391759873
68000 368445.938569753
68500 368592.277925253
69000 368722.817353973
69500 368873.371143253
70000 369037.606151593
70500 369199.737380253
71000 369321.854110753
71500 369446.082003493
72000 369571.360396633
72500 369717.703178893
73000 369871.405464913
73500 369987.210471013
74000 370108.281200213
74500 370254.623983873
75000 370388.330395213
75500 370525.198990773
76000 370664.164600393
76500 370797.864290213
77000 370925.247406673
77500 371063.165532013
78000 371165.280293073
78500 371276.869447793
79000 371405.313822853
79500 371554.819173453
80000 371679.052648373
80500 371788.537811833
81000 371908.562909213
81500 372023.312055293
82000 372121.216623013
82500 372235.970333013
83000 372348.621633273
83500 372465.482939093
84000 372578.130756473
84500 372717.096030373
85000 372847.652216713
85500 372948.713036173
86000 373040.306228153
86500 373147.685898333
87000 373265.599758033
87500 373376.140198653
88000 373506.692135573
88500 373630.919074753
89000 373763.577052013
89500 373868.853128873
90000 373948.855673153
90500 374081.505964413
91000 374184.682206033
91500 374288.910340713
92000 374369.973806173
92500 374482.616764313
93000 374573.160255733
93500 374700.548292713
94000 374819.517233353
94500 374935.318443573
95000 375045.861278413
95500 375136.396964513
96000 375227.988693673
96500 375330.105360713
97000 375429.070165313
97500 375517.504542313
98000 375622.785863733
98500 375716.479245633
99000 375836.497681153
99500 375917.565069633
};
\addplot [red!54.5098039215686!black, forget plot]
table {%
0 473.909363999999
500 57508.1117379802
1000 110580.446384541
1500 135922.803553201
2000 156974.033483882
2500 169542.527450483
3000 188641.237464103
3500 204994.728225462
4000 214928.424794463
4500 220681.794936463
5000 231174.471067163
5500 239686.784638403
6000 245915.170949604
6500 249851.610596484
7000 253888.804798045
7500 256745.778338245
8000 264916.071919525
8500 274466.892648085
9000 280404.384766986
9500 285646.518294206
10000 287888.931960647
10500 291808.474953007
11000 295010.620052408
11500 300682.808469568
12000 307174.495742029
12500 313842.95357463
13000 322695.260154811
13500 328058.885793551
14000 334576.072109852
14500 338657.832450052
15000 342022.667600372
15500 346710.147333812
16000 351735.592250732
16500 355552.154479752
17000 357978.017065272
17500 362034.606588793
18000 366196.438589353
18500 369244.283510693
19000 371465.530578653
19500 375638.640715613
20000 379362.917392494
20500 384082.395520494
21000 386382.349826814
21500 389717.443777134
22000 392150.101711015
22500 395194.983881095
23000 396807.626444095
23500 398217.328967095
24000 400308.074781895
24500 402579.904265096
25000 403680.056034416
25500 404752.744286456
26000 406036.030494416
26500 407514.022925816
27000 409074.178922696
27500 410188.960777616
28000 411853.155704337
28500 413098.514620377
29000 414484.844056737
29500 416881.739856418
30000 418513.248857218
30500 419728.036744258
31000 420821.728649218
31500 422702.768022538
32000 425284.832427179
32500 428001.070612979
33000 429663.566944019
33500 430388.898163139
34000 431641.540931939
34500 433421.73722764
35000 435055.46031736
35500 437370.66737608
36000 438678.2135963
36500 439481.4012173
37000 440968.86728834
37500 441572.085497661
38000 442345.847075061
38500 443169.087283941
39000 444229.193281821
39500 444794.512964901
40000 445954.647227441
40500 447966.748692761
41000 448576.431067941
41500 450564.196999302
42000 452561.664193062
42500 455094.015227562
43000 456410.072319822
43500 457641.070447723
44000 459480.473435643
44500 460590.346360603
45000 462108.344198243
45500 463541.361865603
46000 466015.092575804
46500 467339.482585464
47000 469191.394530944
47500 469887.193075064
48000 471801.347084845
48500 473601.497361185
49000 475085.877535725
49500 476953.715318965
50000 478836.528163005
50500 480443.300706326
51000 482073.118368246
51500 482631.174216486
52000 484674.523792006
52500 485396.651172286
53000 486413.544867767
53500 486964.126235087
54000 487864.091747327
54500 489903.361934287
55000 490294.980038767
55500 491663.833420407
56000 492242.838682407
56500 492839.740470687
57000 493566.128890287
57500 494210.353744408
58000 495644.517842108
58500 496439.457033188
59000 496862.657242868
59500 497270.066399948
60000 498349.219809768
60500 498838.742440368
61000 499341.950649888
61500 499955.748889128
62000 500852.775760108
62500 501625.513857068
63000 502384.570407488
63500 503216.181923169
64000 503784.610220769
64500 504372.037377489
65000 504879.449094969
65500 506333.497580169
66000 506729.326632009
66500 507287.277157209
67000 507885.376501509
67500 508715.985868269
68000 509769.701051109
68500 510411.796129509
69000 510942.325404909
69500 511331.838035709
70000 512148.711731589
70500 512648.712630549
71000 513359.263873269
71500 514698.247429629
72000 514822.470376749
72500 515324.625849429
73000 515955.140326629
73500 517001.363353509
74000 518243.421718509
74500 519598.561544829
75000 520258.577451549
75500 521605.109156089
76000 521946.161671008
76500 522500.903397768
77000 523397.694828768
77500 524334.581516328
78000 525131.453212247
78500 525804.059804447
79000 526518.820010687
79500 526838.852010047
80000 526960.969483487
80500 527385.222430007
81000 528277.893178366
81500 528606.347072446
82000 528816.894440446
82500 529428.484948486
83000 530995.226257605
83500 531391.005713445
84000 531965.750928045
84500 532639.453901565
85000 533153.150298644
85500 533984.740488044
86000 535385.118240884
86500 535848.272358524
87000 536305.160147083
87500 536594.662778083
88000 537085.238145523
88500 537482.119934202
89000 537757.886894322
89500 537867.371525682
90000 538427.427524562
90500 539122.184242962
91000 539476.956558041
91500 539834.887083641
92000 540049.645399001
92500 540507.5859244
93000 540773.92834492
93500 541510.84413292
94000 541655.069079999
94500 541904.567711079
95000 542564.633709759
95500 543096.265813958
96000 543281.547497798
96500 543571.151956238
97000 544306.172096798
97500 544753.585253797
98000 545167.277106637
98500 545573.617160197
99000 545818.904843917
99500 546337.856493876
};
\addplot [red, forget plot]
table {%
0 473.909363999999
500 31512.5953479
1000 52457.5699210001
1500 69319.4295796603
2000 83758.660732341
2500 96292.2528017816
3000 107621.385474002
3500 118347.389294643
4000 128379.609281023
4500 137328.459205883
5000 145680.297347844
5500 153489.954572804
6000 160508.838080404
6500 167214.032888664
7000 173652.879997704
7500 179617.922848445
8000 185247.109687785
8500 190673.090994145
9000 195933.853579705
9500 201005.132871045
10000 205762.596191145
10500 210302.139456726
11000 214621.661843626
11500 218800.104024046
12000 222783.775557346
12500 226788.504602546
13000 230629.022787666
13500 234320.016146946
14000 237830.973867347
14500 241314.581095147
15000 244693.956209267
15500 247973.320618747
16000 251167.426225007
16500 254268.864256207
17000 257234.514292847
17500 260297.016040907
18000 263212.143446728
18500 266025.149952288
19000 268652.856457288
19500 271275.290178909
20000 273824.022953129
20500 276394.874918229
21000 278949.936110509
21500 281368.13984933
22000 283847.39880881
22500 286091.88139753
23000 288405.83584233
23500 290694.578830231
24000 292834.830351191
24500 295118.297784671
25000 297202.769729732
25500 299247.211654992
26000 301383.284521672
26500 303406.690249012
27000 305300.590080473
27500 307190.308261133
28000 309038.961124973
28500 310865.477488813
29000 312667.795556193
29500 314456.444687654
30000 316186.136193634
30500 317965.300285294
31000 319743.417235474
31500 321420.451879394
32000 323039.590634255
32500 324740.874969175
33000 326307.360797715
33500 327951.799237675
34000 329434.064659675
34500 331034.262776816
35000 332607.058188196
35500 334133.566831796
36000 335660.063508056
36500 337100.245942296
37000 338597.280040196
37500 340004.816541997
38000 341409.188646017
38500 342813.574448177
39000 344163.218638317
39500 345491.790124457
40000 346799.293115798
40500 348146.840642178
41000 349542.791272198
41500 350861.892422778
42000 352191.533027718
42500 353538.019125158
43000 354713.951619879
43500 355985.678299459
44000 357221.610916439
44500 358455.439460559
45000 359552.407960019
45500 360743.078243179
46000 362034.825383659
46500 363196.01342546
47000 364336.1462318
47500 365484.71970004
48000 366544.83351402
48500 367638.64763258
49000 368720.88026544
49500 369888.3978494
50000 370941.143777781
50500 372098.123987801
51000 373114.040446821
51500 374148.904923161
52000 375243.769252501
52500 376335.481150481
53000 377321.904345781
53500 378383.076608221
54000 379323.172214442
54500 380395.958148982
55000 381389.756516142
55500 382355.127777162
56000 383275.234242162
56500 384313.260220822
57000 385307.070890182
57500 386250.345215862
58000 387177.831833222
58500 388074.763846623
59000 388996.986133863
59500 389922.360544003
60000 390831.945377343
60500 391825.757602003
61000 392649.007131863
61500 393584.902303083
62000 394459.758634003
62500 395334.604696123
63000 396135.746137684
63500 397002.156502904
64000 397870.681918024
64500 398802.364008944
65000 399589.821751404
65500 400370.963793644
66000 401166.839342544
66500 402059.578056924
67000 402852.307387084
67500 403662.912394345
68000 404557.760073845
68500 405328.364350465
69000 406009.485839065
69500 406798.018883045
70000 407574.937157705
70500 408328.713338785
71000 409018.270443545
71500 409767.833243445
72000 410570.039639785
72500 411318.539495485
73000 412013.348338946
73500 412722.901976206
74000 413470.355055146
74500 414249.405632966
75000 414951.581903466
75500 415722.203808486
76000 416403.338007086
76500 417105.531126246
77000 417802.467767886
77500 418527.811643206
78000 419258.413870006
78500 419951.121482767
79000 420646.998388947
79500 421313.385742307
80000 421993.469125247
80500 422777.790647127
81000 423405.218192087
81500 424074.761340347
82000 424740.111902527
82500 425379.137323787
83000 426006.586911627
83500 426680.337346427
84000 427236.181569627
84500 427904.710081487
85000 428560.572911027
85500 429178.541068028
86000 429819.656824788
86500 430399.745628908
87000 431001.909194288
87500 431645.143643768
88000 432267.327829728
88500 432858.984518268
89000 433495.895185088
89500 434098.076175108
90000 434733.938924788
90500 435334.008735308
91000 435950.924911928
91500 436481.513860269
92000 437081.588373768
92500 437673.236949449
93000 438229.085510229
93500 438840.740866369
94000 439371.337905109
94500 439966.134851149
95000 440457.776955149
95500 441032.589494369
96000 441586.327176669
96500 442123.224198169
97000 442642.241383829
97500 443182.304378209
98000 443694.988412069
98500 444185.556535909
99000 444722.469813569
99500 445245.680859789
};
\end{axis}

\end{tikzpicture}


==> images/experiment_2_100_10_uniform_mod.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale = 0.8]

\definecolor{color0}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color1}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}

\begin{axis}[
axis on top,
legend cell align={left},
legend style={draw opacity=1, text opacity=1},
legend pos=south east,
tick pos=both,
xlabel={$t$},
xmin=0, xmax=100000,
xtick style={color=black},
ylabel={$\mathcal{R}_t(\mathfrak{U})$},
ymin=0, ymax=600000,
ytick style={color=black}
]
\path [draw=color0, line width=0.36pt]
(axis cs:0,450.092585)
--(axis cs:0,450.092585);

\path [draw=color0, line width=0.36pt]
(axis cs:5000,160493.139194082)
--(axis cs:5000,162465.771680996);

\path [draw=color0, line width=0.36pt]
(axis cs:10000,222518.525643892)
--(axis cs:10000,225402.903237375);

\path [draw=color0, line width=0.36pt]
(axis cs:15000,262819.701666906)
--(axis cs:15000,265889.935783833);

\path [draw=color0, line width=0.36pt]
(axis cs:20000,293718.034102045)
--(axis cs:20000,297195.05486013);

\path [draw=color0, line width=0.36pt]
(axis cs:25000,317910.297255173)
--(axis cs:25000,321430.1811936);

\path [draw=color0, line width=0.36pt]
(axis cs:30000,338246.828795514)
--(axis cs:30000,342260.850848777);

\path [draw=color0, line width=0.36pt]
(axis cs:35000,355443.49913436)
--(axis cs:35000,360118.443386769);

\path [draw=color0, line width=0.36pt]
(axis cs:40000,371105.366765727)
--(axis cs:40000,376046.059084121);

\path [draw=color0, line width=0.36pt]
(axis cs:45000,384508.273089963)
--(axis cs:45000,389546.384366003);

\path [draw=color0, line width=0.36pt]
(axis cs:50000,396326.140808504)
--(axis cs:50000,401160.592039541);

\path [draw=color0, line width=0.36pt]
(axis cs:55000,407679.330585273)
--(axis cs:55000,412679.09548429);

\path [draw=color0, line width=0.36pt]
(axis cs:60000,416680.547054263)
--(axis cs:60000,421826.834059179);

\path [draw=color0, line width=0.36pt]
(axis cs:65000,426590.687044349)
--(axis cs:65000,432277.992817452);

\path [draw=color0, line width=0.36pt]
(axis cs:70000,434093.075181674)
--(axis cs:70000,440409.922276007);

\path [draw=color0, line width=0.36pt]
(axis cs:75000,442364.591102507)
--(axis cs:75000,448513.448792572);

\path [draw=color0, line width=0.36pt]
(axis cs:80000,449810.120365403)
--(axis cs:80000,456129.494540996);

\path [draw=color0, line width=0.36pt]
(axis cs:85000,456401.956108755)
--(axis cs:85000,462695.766464922);

\path [draw=color0, line width=0.36pt]
(axis cs:90000,462977.510663519)
--(axis cs:90000,469396.239736277);

\path [draw=color0, line width=0.36pt]
(axis cs:95000,469894.751757375)
--(axis cs:95000,476277.287029901);

\path [draw=color1, line width=0.36pt]
(axis cs:0,450.092585)
--(axis cs:0,450.092585);

\path [draw=color1, line width=0.36pt]
(axis cs:5000,265472.371655553)
--(axis cs:5000,267275.688374631);

\path [draw=color1, line width=0.36pt]
(axis cs:10000,308226.989946124)
--(axis cs:10000,310496.344905098);

\path [draw=color1, line width=0.36pt]
(axis cs:15000,325605.021923089)
--(axis cs:15000,328209.225262091);

\path [draw=color1, line width=0.36pt]
(axis cs:20000,336116.540750106)
--(axis cs:20000,338835.342066914);

\path [draw=color1, line width=0.36pt]
(axis cs:25000,343370.89975944)
--(axis cs:25000,346179.051991219);

\path [draw=color1, line width=0.36pt]
(axis cs:30000,348808.741488907)
--(axis cs:30000,351662.280296751);

\path [draw=color1, line width=0.36pt]
(axis cs:35000,353039.924897522)
--(axis cs:35000,355917.959508816);

\path [draw=color1, line width=0.36pt]
(axis cs:40000,356701.703467736)
--(axis cs:40000,359524.626355122);

\path [draw=color1, line width=0.36pt]
(axis cs:45000,359693.174180568)
--(axis cs:45000,362556.870244889);

\path [draw=color1, line width=0.36pt]
(axis cs:50000,362154.999598269)
--(axis cs:50000,365023.060084068);

\path [draw=color1, line width=0.36pt]
(axis cs:55000,364484.603579292)
--(axis cs:55000,367344.735392924);

\path [draw=color1, line width=0.36pt]
(axis cs:60000,366590.580422592)
--(axis cs:60000,369413.122054745);

\path [draw=color1, line width=0.36pt]
(axis cs:65000,368548.822825658)
--(axis cs:65000,371314.241368319);

\path [draw=color1, line width=0.36pt]
(axis cs:70000,369986.338870181)
--(axis cs:70000,372814.288606875);

\path [draw=color1, line width=0.36pt]
(axis cs:75000,371366.002634638)
--(axis cs:75000,374184.046928378);

\path [draw=color1, line width=0.36pt]
(axis cs:80000,372739.020739198)
--(axis cs:80000,375598.444618378);

\path [draw=color1, line width=0.36pt]
(axis cs:85000,373949.980758953)
--(axis cs:85000,376834.278318063);

\path [draw=color1, line width=0.36pt]
(axis cs:90000,375049.900187708)
--(axis cs:90000,377960.757957788);

\path [draw=color1, line width=0.36pt]
(axis cs:95000,376103.441370404)
--(axis cs:95000,378975.337194492);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:0,450.092585)
--(axis cs:0,450.092585);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:5000,227163.385176744)
--(axis cs:5000,235726.624745883);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:10000,288778.508283932)
--(axis cs:10000,298483.856253445);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:15000,341709.413026233)
--(axis cs:15000,351917.52057378);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:20000,374182.348794146)
--(axis cs:20000,383997.884426424);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:25000,397391.268474015)
--(axis cs:25000,406529.972129834);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:30000,420554.219876008)
--(axis cs:30000,429482.096177198);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:35000,438191.164940398)
--(axis cs:35000,446767.572874246);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:40000,452602.753662058)
--(axis cs:40000,461409.782653464);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:45000,466487.361182974)
--(axis cs:45000,475380.457345707);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:50000,474810.018369208)
--(axis cs:50000,484180.831370512);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:55000,487301.949722978)
--(axis cs:55000,495860.745691422);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:60000,495521.361229589)
--(axis cs:60000,504418.38798953);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:65000,504359.59017951)
--(axis cs:65000,512718.79169173);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:70000,512053.250666332)
--(axis cs:70000,520203.766253228);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:75000,519773.527560609)
--(axis cs:75000,528539.698606314);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:80000,526817.81677245)
--(axis cs:80000,535920.88838352);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:85000,533110.940837061)
--(axis cs:85000,542516.466584837);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:90000,538591.136710775)
--(axis cs:90000,548323.17697185);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:95000,544413.275993505)
--(axis cs:95000,554025.333530328);

\path [draw=red, line width=0.36pt]
(axis cs:0,450.092585)
--(axis cs:0,450.092585);

\path [draw=red, line width=0.36pt]
(axis cs:5000,146540.430540584)
--(axis cs:5000,148666.410806976);

\path [draw=red, line width=0.36pt]
(axis cs:10000,208681.367550965)
--(axis cs:10000,211366.995368583);

\path [draw=red, line width=0.36pt]
(axis cs:15000,249835.074040072)
--(axis cs:15000,252888.998321188);

\path [draw=red, line width=0.36pt]
(axis cs:20000,280303.55894025)
--(axis cs:20000,284082.010313366);

\path [draw=red, line width=0.36pt]
(axis cs:25000,304664.941119812)
--(axis cs:25000,308807.185362881);

\path [draw=red, line width=0.36pt]
(axis cs:30000,324786.734517016)
--(axis cs:30000,329317.558114035);

\path [draw=red, line width=0.36pt]
(axis cs:35000,342104.686387538)
--(axis cs:35000,346840.407894391);

\path [draw=red, line width=0.36pt]
(axis cs:40000,356974.798592004)
--(axis cs:40000,362138.982169204);

\path [draw=red, line width=0.36pt]
(axis cs:45000,370104.553564273)
--(axis cs:45000,375266.495095293);

\path [draw=red, line width=0.36pt]
(axis cs:50000,382217.160575157)
--(axis cs:50000,387398.932422407);

\path [draw=red, line width=0.36pt]
(axis cs:55000,393252.399013678)
--(axis cs:55000,398510.639624645);

\path [draw=red, line width=0.36pt]
(axis cs:60000,402837.028365691)
--(axis cs:60000,408205.122653192);

\path [draw=red, line width=0.36pt]
(axis cs:65000,411951.154131634)
--(axis cs:65000,417612.059505887);

\path [draw=red, line width=0.36pt]
(axis cs:70000,420261.357043839)
--(axis cs:70000,426142.258540681);

\path [draw=red, line width=0.36pt]
(axis cs:75000,428243.766221001)
--(axis cs:75000,434015.739352759);

\path [draw=red, line width=0.36pt]
(axis cs:80000,435692.863114944)
--(axis cs:80000,441592.083905895);

\path [draw=red, line width=0.36pt]
(axis cs:85000,442625.072056851)
--(axis cs:85000,448550.548491866);

\path [draw=red, line width=0.36pt]
(axis cs:90000,448982.90534504)
--(axis cs:90000,455084.132694037);

\path [draw=red, line width=0.36pt]
(axis cs:95000,455158.777160565)
--(axis cs:95000,461278.084338071);

\addplot [color0]
table {%
0 450.092585
500 48896.3811926799
1000 68232.8633745397
1500 84527.7323902203
2000 99230.7770117809
2500 112095.096393581
3000 123812.808233742
3500 134207.996102542
4000 144363.771771881
4500 153382.51583466
5000 161479.455437539
5500 169491.937759459
6000 176963.802717778
6500 183613.145810237
7000 190161.420797357
7500 196846.848709436
8000 202483.412210995
8500 208275.588397455
9000 213550.710401454
9500 218825.587897734
10000 223960.714440633
10500 228426.039043653
11000 232719.073672512
11500 237395.886951392
12000 241479.201425311
12500 245608.483808231
13000 249678.480896671
13500 253260.42032929
14000 257157.68883063
14500 261054.553970589
15000 264354.818725369
15500 267803.523705689
16000 270887.309648149
16500 274037.828663989
17000 277529.434602229
17500 280568.394371348
18000 283560.367128428
18500 286721.471834528
19000 289699.582758328
19500 292499.590471868
20000 295456.544481088
20500 297646.884826687
21000 300309.393897847
21500 303092.746054667
22000 305500.089374467
22500 307822.638153187
23000 310662.217454867
23500 313011.316021987
24000 315489.653260307
24500 317485.853544147
25000 319670.239224387
25500 322119.398794606
26000 324421.110541286
26500 326231.632280806
27000 328509.115407686
27500 330302.931919526
28000 332563.725622006
28500 334756.827259206
29000 336792.551485866
29500 338348.827242446
30000 340253.839822146
30500 341976.953201265
31000 343725.487218785
31500 345491.735716985
32000 347511.956242265
32500 349292.685547285
33000 351086.922631865
33500 353052.851865045
34000 354644.386649725
34500 356056.640659245
35000 357780.971260565
35500 359345.424155605
36000 361346.503740724
36500 362809.543662964
37000 364342.061936404
37500 366005.159806544
38000 367644.219776384
38500 369272.648856744
39000 370622.947368164
39500 372151.792734884
40000 373575.712924924
40500 374822.905044564
41000 376089.346737564
41500 377303.746487244
42000 378507.022717063
42500 380320.993609883
43000 381724.101214863
43500 382892.107207283
44000 384218.187736723
44500 385400.292151723
45000 387027.328727983
45500 388385.814409423
46000 389478.426126103
46500 390701.638534183
47000 391953.889257643
47500 393363.146401403
48000 394139.212508163
48500 395590.827004543
49000 396885.771028942
49500 397872.977762582
50000 398743.366424022
50500 400071.043896142
51000 401506.247069982
51500 402582.208143142
52000 403803.554524462
52500 405065.007258342
53000 405964.903989942
53500 407149.549241742
54000 408049.489267822
54500 409063.282737382
55000 410179.213034782
55500 411097.620969542
56000 412115.783790822
56500 413037.498503702
57000 414051.980064142
57500 414904.000363721
58000 415990.486042041
58500 416661.264701361
59000 417670.571598841
59500 418436.719123601
60000 419253.690556721
60500 420346.052748921
61000 421542.753744901
61500 422363.735426781
62000 423476.364906741
62500 424513.315145961
63000 425544.504566601
63500 426347.343450681
64000 427222.428181081
64500 428328.914715861
65000 429434.339930901
65500 430079.901296101
66000 430957.421744701
66500 431835.549252181
67000 432468.818596421
67500 433365.95293078
68000 434078.89754296
68500 434952.365755
69000 435739.77575068
69500 436526.68939812
70000 437251.49872884
70500 438057.8630088
71000 438863.16175996
71500 439893.05580064
72000 440698.29282688
72500 441483.68157732
73000 442370.69451346
73500 442996.89484906
74000 443931.90987498
74500 444551.15270998
75000 445439.01994754
75500 446306.7163302
76000 447299.8551686
76500 447972.33056016
77000 448625.7767794
77500 449207.02966368
78000 449857.821684599
78500 450586.19069692
79000 451379.17281908
79500 452318.352997199
80000 452969.807453199
80500 453638.443403799
81000 454118.538410119
81500 454748.554195439
82000 455176.613169639
82500 455839.500309919
83000 456591.023858039
83500 457524.036948799
84000 458359.318603519
84500 458871.910455079
85000 459548.861286839
85500 460189.920744099
86000 461083.369457979
86500 461538.556531179
87000 462186.850342739
87500 463102.377400619
88000 463792.409322739
88500 464350.786478339
89000 464891.898046218
89500 465610.747820258
90000 466186.875199898
90500 466922.961244898
91000 467599.419241098
91500 468246.657796258
92000 468849.231316858
92500 469491.366689058
93000 469877.614906858
93500 470669.781561258
94000 471551.222917358
94500 472294.132450198
95000 473086.019393638
95500 473594.323535338
96000 474133.811009858
96500 474609.642893218
97000 475167.974854578
97500 475789.128859298
98000 476174.161333298
98500 476764.732577678
99000 477473.639779078
99500 477917.870950838
};
\addlegendentry{\texttt{TP-UCB-EW}}
\addplot [color0, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 450.092585
5000 160493.139194082
10000 222518.525643892
15000 262819.701666906
20000 293718.034102045
25000 317910.297255173
30000 338246.828795514
35000 355443.49913436
40000 371105.366765727
45000 384508.273089963
50000 396326.140808504
55000 407679.330585273
60000 416680.547054263
65000 426590.687044349
70000 434093.075181674
75000 442364.591102507
80000 449810.120365403
85000 456401.956108755
90000 462977.510663519
95000 469894.751757375
};
\addplot [color0, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 450.092585
5000 162465.771680996
10000 225402.903237375
15000 265889.935783833
20000 297195.05486013
25000 321430.1811936
30000 342260.850848777
35000 360118.443386769
40000 376046.059084121
45000 389546.384366003
50000 401160.592039541
55000 412679.09548429
60000 421826.834059179
65000 432277.992817452
70000 440409.922276007
75000 448513.448792572
80000 456129.494540996
85000 462695.766464922
90000 469396.239736277
95000 476277.287029901
};
\addplot [color1]
table {%
0 450.092585
500 65169.6628902998
1000 113460.61394668
1500 150445.240196699
2000 179510.031821138
2500 202428.193911776
3000 220475.536161575
3500 235171.459392314
4000 247331.063358613
4500 257807.995336373
5000 266374.030015092
5500 273653.409992132
6000 279758.509454432
6500 285205.431820832
7000 289881.243257211
7500 294139.318060771
8000 297772.691128971
8500 301116.596635251
9000 304088.035061871
9500 306854.094241971
10000 309361.667425611
10500 311780.941180831
11000 313809.680155991
11500 315779.138398351
12000 317603.44093739
12500 319444.771355051
13000 321234.76152831
13500 322704.50293539
14000 324077.05864691
14500 325491.58098203
15000 326907.12359259
15500 328150.49427527
16000 329334.60835073
16500 330539.72271103
17000 331699.83498519
17500 332661.77694545
18000 333684.78475441
18500 334703.71989185
19000 335659.50479095
19500 336594.20083871
20000 337475.94140851
20500 338282.44094185
21000 339124.01603617
21500 339890.53622787
22000 340634.95722101
22500 341391.30145323
23000 342080.59877557
23500 342785.92009649
24000 343466.350348789
24500 344181.73164741
25000 344774.975875329
25500 345396.186279509
26000 345976.256769949
26500 346492.261879749
27000 347098.308878489
27500 347609.348158749
28000 348222.530641149
28500 348802.666735649
29000 349327.727475209
29500 349775.618169629
30000 350235.510892829
30500 350781.495401129
31000 351212.415160629
31500 351713.385552129
32000 352139.267623909
32500 352514.013266029
33000 352892.800737089
33500 353332.598605769
34000 353696.337791429
34500 354091.143020689
35000 354478.942203169
35500 354926.782123769
36000 355338.669184089
36500 355722.377433829
37000 356043.016744189
37500 356431.752422049
38000 356788.547393909
38500 357198.306260409
39000 357540.034222529
39500 357848.589979929
40000 358113.164911429
40500 358447.846381229
41000 358773.461666889
41500 359051.988772829
42000 359360.596860469
42500 359699.245412909
43000 359979.791608889
43500 360345.410449389
44000 360640.072480829
44500 360877.552449869
45000 361125.022212729
45500 361359.522562409
46000 361597.018210269
46500 361820.506012329
47000 362086.018547249
47500 362319.481496409
48000 362572.010344829
48500 362794.499325769
49000 363086.090022989
49500 363344.553449249
50000 363589.029841169
50500 363869.549779349
51000 364139.106551328
51500 364383.592657109
52000 364607.020961848
52500 364818.464524848
53000 365023.904164008
53500 365233.283901069
54000 365470.772520569
54500 365699.209313168
55000 365914.669486108
55500 366124.030691448
56000 366386.487282088
56500 366600.907479588
57000 366796.322741068
57500 367051.809186608
58000 367275.333726008
58500 367456.732973868
59000 367598.045450728
59500 367776.392281348
60000 368001.851238668
60500 368225.316614128
61000 368442.742145968
61500 368648.099290808
62000 368879.462760988
62500 369060.853442228
63000 369292.297586428
63500 369486.686001208
64000 369652.022512248
64500 369794.285028668
65000 369931.532096988
65500 370121.828781988
66000 370285.167564868
66500 370453.481243088
67000 370606.774444368
67500 370719.009863428
68000 370846.260950168
68500 371001.494138988
69000 371121.754110788
69500 371252.012641228
70000 371400.313738528
70500 371583.649512068
71000 371733.923494608
71500 371873.184964648
72000 372030.494798648
72500 372152.763552728
73000 372297.077030008
73500 372431.327177768
74000 372549.549301148
74500 372691.852590048
75000 372775.024781508
75500 372934.258818588
76000 373085.565025008
76500 373203.757869548
77000 373301.961712108
77500 373451.241094308
78000 373631.555639308
78500 373757.790124848
79000 373881.060848368
79500 373998.356192288
80000 374168.732678788
80500 374339.030858828
81000 374482.294445088
81500 374618.556886448
82000 374720.758172548
82500 374809.950453548
83000 374936.170618608
83500 375055.424688728
84000 375165.612841648
84500 375269.857653148
85000 375392.129538508
85500 375519.403131968
86000 375629.580347548
86500 375744.866155308
87000 375863.091356808
87500 375939.263447508
88000 376059.506144288
88500 376155.692268088
89000 376252.885774248
89500 376402.143578368
90000 376505.329072748
90500 376624.593728048
91000 376716.782768168
91500 376805.946032528
92000 376906.138974428
92500 377044.397421248
93000 377149.651523408
93500 377265.903223928
94000 377369.082209188
94500 377464.237887608
95000 377539.389282448
95500 377637.560147348
96000 377703.694774148
96500 377780.891845608
97000 377875.100321728
97500 378032.413321668
98000 378153.673485368
98500 378292.946889528
99000 378397.200083788
99500 378483.336888448
};
\addlegendentry{\texttt{TP-UCB-FR}}
\addplot [color1, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 450.092585
5000 265472.371655553
10000 308226.989946124
15000 325605.021923089
20000 336116.540750106
25000 343370.89975944
30000 348808.741488907
35000 353039.924897522
40000 356701.703467736
45000 359693.174180568
50000 362154.999598269
55000 364484.603579292
60000 366590.580422592
65000 368548.822825658
70000 369986.338870181
75000 371366.002634638
80000 372739.020739198
85000 373949.980758953
90000 375049.900187708
95000 376103.441370404
};
\addplot [color1, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 450.092585
5000 267275.688374631
10000 310496.344905098
15000 328209.225262091
20000 338835.342066914
25000 346179.051991219
30000 351662.280296751
35000 355917.959508816
40000 359524.626355122
45000 362556.870244889
50000 365023.060084068
55000 367344.735392924
60000 369413.122054745
65000 371314.241368319
70000 372814.288606875
75000 374184.046928378
80000 375598.444618378
85000 376834.278318063
90000 377960.757957788
95000 378975.337194492
};
\addplot [red!54.5098039215686!black]
table {%
0 450.092585
500 55342.5644287199
1000 107907.92125782
1500 133021.32329202
2000 154721.1272986
2500 168342.681210079
3000 191783.278214777
3500 200567.729598096
4000 208617.192824735
4500 220152.935987074
5000 231445.004961313
5500 237068.273797973
6000 245277.837880132
6500 249508.816741351
7000 254995.587709191
7500 262333.910992131
8000 269293.616108411
8500 274799.38122557
9000 280890.17767273
9500 287815.252463369
10000 293631.182268689
10500 300087.150769129
11000 306712.824839168
11500 312268.829801968
12000 318606.528844228
12500 322815.729078908
13000 328967.273933187
13500 334586.873199267
14000 337672.172665027
14500 341584.586349486
15000 346813.466800006
15500 351636.507013906
16000 354782.457908586
16500 358295.284272226
17000 362238.055819426
17500 364779.281417386
18000 368281.978540086
18500 371550.047781246
19000 374910.398132125
19500 376904.295267805
20000 379090.116610285
20500 381442.837388485
21000 384613.079687545
21500 386462.441291485
22000 387809.932319165
22500 390001.307910324
23000 393104.114262184
23500 395373.533618704
24000 397551.988095964
24500 400572.504916844
25000 401960.620301924
25500 404023.999298984
26000 406548.270669624
26500 409599.592289264
27000 411350.042510224
27500 414034.572384264
28000 416487.536578444
28500 419225.580835164
29000 420387.577039964
29500 422948.302946164
30000 425018.158026603
30500 426988.167873763
31000 428607.713361483
31500 430485.654901522
32000 432003.722105002
32500 433604.616972882
33000 435492.581027682
33500 437262.409579362
34000 439045.686242002
34500 441273.134441482
35000 442479.368907322
35500 443720.745314522
36000 444951.991189722
36500 446367.629371282
37000 448159.351618521
37500 449207.688213521
38000 450482.084271681
38500 452093.895239401
39000 453222.700762361
39500 455441.680673161
40000 457006.268157761
40500 458637.237337201
41000 459766.874509721
41500 461761.817225481
42000 463437.854809501
42500 464635.017569981
43000 465939.598752461
43500 467004.741473341
44000 468352.077502661
44500 470170.019651101
45000 470933.909264341
45500 471616.424421141
46000 472186.962648581
46500 473607.23349306
47000 474418.56880418
47500 475643.92508994
48000 476570.53472726
48500 477422.90841414
49000 478146.5752201
49500 478911.39367522
50000 479495.42486986
50500 481619.56597666
51000 482592.91901678
51500 484093.25034626
52000 484936.20561474
52500 485558.49884594
53000 486532.08664314
53500 488363.69062464
54000 489988.14323948
54500 490473.03083652
55000 491581.3477072
55500 492512.41702288
56000 493192.16962616
56500 494980.8833896
57000 496587.93905628
57500 496885.03388924
58000 497947.44492156
58500 498771.21729892
59000 499085.3750108
59500 499452.72875696
60000 499969.87460956
60500 500819.99149184
61000 501923.05642908
61500 502454.013073119
62000 504339.401451859
62500 505067.08305286
63000 505474.58474942
63500 506164.07161918
64000 506991.05832622
64500 507561.10636098
65000 508539.19093562
65500 509023.24493538
66000 509752.971856939
66500 511056.70792342
67000 512344.83724462
67500 512783.80786734
68000 513180.268877539
68500 513797.26420722
69000 514678.90988686
69500 515816.35814542
70000 516128.50845978
70500 516819.05320666
71000 517408.97887606
71500 518949.022201421
72000 519651.413675421
72500 520534.146867861
73000 520838.267592141
73500 521415.725989061
74000 521999.455121301
74500 523344.101046421
75000 524156.613083462
75500 524601.251634142
76000 525785.699032502
76500 526903.607348743
77000 527913.070889543
77500 528463.051841944
78000 529146.644441864
78500 529493.924212824
79000 530099.410659424
79500 530723.001441504
80000 531369.352577985
80500 532400.585941065
81000 533641.426298906
81500 534173.635184466
82000 534768.828549147
82500 535367.274001307
83000 535902.328301947
83500 536295.778215868
84000 536713.316900028
84500 536931.119530948
85000 537813.703710949
85500 538515.545238509
86000 538784.994926989
86500 539726.55634263
87000 540098.92858259
87500 540625.87043159
88000 541014.731631911
88500 541341.725983991
89000 542218.242385431
89500 542648.081543072
90000 543457.156841312
90500 544085.705428073
91000 545174.461170913
91500 545437.430246034
92000 546004.501811034
92500 546577.993930554
93000 547036.593091875
93500 547538.525333435
94000 548102.604036556
94500 548829.636203396
95000 549219.304761917
95500 550002.528744637
96000 550734.478651037
96500 551369.765616558
97000 551710.500571678
97500 552339.501869958
98000 552897.558380519
98500 553313.375967719
99000 554055.682405599
99500 554492.5323574
};
\addlegendentry{\texttt{Delayed-UCB1}}
\addplot [red!54.5098039215686!black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 450.092585
5000 227163.385176744
10000 288778.508283932
15000 341709.413026233
20000 374182.348794146
25000 397391.268474015
30000 420554.219876008
35000 438191.164940398
40000 452602.753662058
45000 466487.361182974
50000 474810.018369208
55000 487301.949722978
60000 495521.361229589
65000 504359.59017951
70000 512053.250666332
75000 519773.527560609
80000 526817.81677245
85000 533110.940837061
90000 538591.136710775
95000 544413.275993505
};
\addplot [red!54.5098039215686!black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 450.092585
5000 235726.624745883
10000 298483.856253445
15000 351917.52057378
20000 383997.884426424
25000 406529.972129834
30000 429482.096177198
35000 446767.572874246
40000 461409.782653464
45000 475380.457345707
50000 484180.831370512
55000 495860.745691422
60000 504418.38798953
65000 512718.79169173
70000 520203.766253228
75000 528539.698606314
80000 535920.88838352
85000 542516.466584837
90000 548323.17697185
95000 554025.333530328
};
\addplot [red]
table {%
0 450.092585
500 30757.11472398
1000 51632.3004686597
1500 68804.0511765396
2000 84021.9727938
2500 97292.4008008205
3000 109189.777458641
3500 120115.800522581
4000 130159.582988642
4500 139099.866648181
5000 147603.42067378
5500 155457.81807268
6000 163127.193977319
6500 170003.540106758
7000 176661.932136057
7500 182965.512012037
8000 188889.172226236
8500 194447.616493136
9000 199944.743002115
9500 205157.653552495
10000 210024.181459774
10500 214679.966662334
11000 219162.621682093
11500 223868.664500313
12000 228242.231118672
12500 232226.047643792
13000 236054.737821411
13500 240094.739404831
14000 243953.41758873
14500 247643.76200377
15000 251362.03618063
15500 254779.059050889
16000 258264.002239949
16500 261792.184095969
17000 264939.121928329
17500 267787.944307908
18000 270877.585286588
18500 273867.658543968
19000 276761.667166628
19500 279390.930781068
20000 282192.784626808
20500 284708.120961808
21000 287219.597860628
21500 289882.097454867
22000 292719.971301387
22500 295110.200047067
23000 297529.220277287
23500 300159.944708967
24000 302617.192665207
24500 304793.618093087
25000 306736.063241347
25500 308920.404066206
26000 310944.631597546
26500 312997.015256806
27000 315126.828507106
27500 317116.752254306
28000 319010.921245046
28500 321219.431030086
29000 323168.591512406
29500 325044.818571446
30000 327052.146315525
30500 328906.120036705
31000 330651.773255185
31500 332570.875317805
32000 334367.889266685
32500 336152.724096765
33000 337754.498702365
33500 339372.054427885
34000 341004.799080625
34500 342754.830615705
35000 344472.547140964
35500 346136.139693884
36000 347780.815580744
36500 349373.497550564
37000 351022.071785424
37500 352526.240321804
38000 354049.666473204
38500 355560.024086904
39000 356880.886795004
39500 358272.882114844
40000 359556.890380604
40500 360956.103568564
41000 362217.825271643
41500 363428.347729303
42000 364908.299709023
42500 366126.162283143
43000 367497.351995003
43500 368888.351264103
44000 370054.004206263
44500 371291.655734543
45000 372685.524329783
45500 374037.240541743
46000 375283.954057643
46500 376601.750606903
47000 377870.815244243
47500 379156.745329943
48000 380344.158846843
48500 381573.864690822
49000 382529.963694042
49500 383758.575528302
50000 384808.046498782
50500 385910.421314122
51000 387017.612132262
51500 388112.091319842
52000 389270.764662202
52500 390231.090045962
53000 391525.838884482
53500 392511.193284642
54000 393600.671365922
54500 394815.127060362
55000 395881.519319162
55500 397009.046950542
56000 397993.013584042
56500 399070.238894861
57000 400050.307814042
57500 401070.361218002
58000 401859.001381401
58500 402890.329449682
59000 403757.142401321
59500 404645.117753581
60000 405521.075509441
60500 406625.253160701
61000 407488.236361061
61500 408439.516425161
62000 409460.826868461
62500 410209.605345461
63000 411255.882623841
63500 412117.711010481
64000 412990.722255181
64500 413952.802361481
65000 414781.606818761
65500 415692.661725341
66000 416498.459003341
66500 417337.715415601
67000 418254.81345128
67500 419200.72323026
68000 420073.79997124
68500 420840.2385985
69000 421657.18046108
69500 422449.06995722
70000 423201.80779226
70500 424065.76741942
71000 425033.04960864
71500 425915.05323292
72000 426733.04534312
72500 427452.61713846
73000 428118.01763458
73500 428985.97976238
74000 429741.7492038
74500 430422.22173616
75000 431129.75278688
75500 431956.42206314
76000 432843.43408408
76500 433537.14362008
77000 434285.884150879
77500 435075.4834547
78000 435900.467825379
78500 436603.9694795
79000 437268.54258816
79500 437938.979556259
80000 438642.473510419
80500 439367.103271119
81000 439952.369416939
81500 440623.790782539
82000 441308.495310939
82500 442062.299203959
83000 442787.096200119
83500 443527.585951019
84000 444156.967324179
84500 444840.227463459
85000 445587.810274359
85500 446230.299123679
86000 446920.715414779
86500 447506.254789939
87000 448163.825581259
87500 448882.508275239
88000 449470.857155919
88500 450146.338739219
89000 450725.627513299
89500 451379.154044139
90000 452033.519019539
90500 452821.156032518
91000 453323.308391498
91500 453835.396913259
92000 454469.911593258
92500 455196.666785738
93000 455709.757143798
93500 456270.972807198
94000 456888.242393758
94500 457573.765040618
95000 458218.430749318
95500 458909.898470038
96000 459290.620586838
96500 459896.137259178
97000 460443.405413078
97500 461096.758471218
98000 461606.845318278
98500 462094.826291678
99000 462655.192919138
99500 463398.806981918
};
\addlegendentry{\texttt{UCB1}}
\addplot [red, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 450.092585
5000 146540.430540584
10000 208681.367550965
15000 249835.074040072
20000 280303.55894025
25000 304664.941119812
30000 324786.734517016
35000 342104.686387538
40000 356974.798592004
45000 370104.553564273
50000 382217.160575157
55000 393252.399013678
60000 402837.028365691
65000 411951.154131634
70000 420261.357043839
75000 428243.766221001
80000 435692.863114944
85000 442625.072056851
90000 448982.90534504
95000 455158.777160565
};
\addplot [red, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 450.092585
5000 148666.410806976
10000 211366.995368583
15000 252888.998321188
20000 284082.010313366
25000 308807.185362881
30000 329317.558114035
35000 346840.407894391
40000 362138.982169204
45000 375266.495095293
50000 387398.932422407
55000 398510.639624645
60000 408205.122653192
65000 417612.059505887
70000 426142.258540681
75000 434015.739352759
80000 441592.083905895
85000 448550.548491866
90000 455084.132694037
95000 461278.084338071
};
\addplot [color0, forget plot]
table {%
0 450.092585
500 48896.3811926799
1000 68232.8633745397
1500 84527.7323902203
2000 99230.7770117809
2500 112095.096393581
3000 123812.808233742
3500 134207.996102542
4000 144363.771771881
4500 153382.51583466
5000 161479.455437539
5500 169491.937759459
6000 176963.802717778
6500 183613.145810237
7000 190161.420797357
7500 196846.848709436
8000 202483.412210995
8500 208275.588397455
9000 213550.710401454
9500 218825.587897734
10000 223960.714440633
10500 228426.039043653
11000 232719.073672512
11500 237395.886951392
12000 241479.201425311
12500 245608.483808231
13000 249678.480896671
13500 253260.42032929
14000 257157.68883063
14500 261054.553970589
15000 264354.818725369
15500 267803.523705689
16000 270887.309648149
16500 274037.828663989
17000 277529.434602229
17500 280568.394371348
18000 283560.367128428
18500 286721.471834528
19000 289699.582758328
19500 292499.590471868
20000 295456.544481088
20500 297646.884826687
21000 300309.393897847
21500 303092.746054667
22000 305500.089374467
22500 307822.638153187
23000 310662.217454867
23500 313011.316021987
24000 315489.653260307
24500 317485.853544147
25000 319670.239224387
25500 322119.398794606
26000 324421.110541286
26500 326231.632280806
27000 328509.115407686
27500 330302.931919526
28000 332563.725622006
28500 334756.827259206
29000 336792.551485866
29500 338348.827242446
30000 340253.839822146
30500 341976.953201265
31000 343725.487218785
31500 345491.735716985
32000 347511.956242265
32500 349292.685547285
33000 351086.922631865
33500 353052.851865045
34000 354644.386649725
34500 356056.640659245
35000 357780.971260565
35500 359345.424155605
36000 361346.503740724
36500 362809.543662964
37000 364342.061936404
37500 366005.159806544
38000 367644.219776384
38500 369272.648856744
39000 370622.947368164
39500 372151.792734884
40000 373575.712924924
40500 374822.905044564
41000 376089.346737564
41500 377303.746487244
42000 378507.022717063
42500 380320.993609883
43000 381724.101214863
43500 382892.107207283
44000 384218.187736723
44500 385400.292151723
45000 387027.328727983
45500 388385.814409423
46000 389478.426126103
46500 390701.638534183
47000 391953.889257643
47500 393363.146401403
48000 394139.212508163
48500 395590.827004543
49000 396885.771028942
49500 397872.977762582
50000 398743.366424022
50500 400071.043896142
51000 401506.247069982
51500 402582.208143142
52000 403803.554524462
52500 405065.007258342
53000 405964.903989942
53500 407149.549241742
54000 408049.489267822
54500 409063.282737382
55000 410179.213034782
55500 411097.620969542
56000 412115.783790822
56500 413037.498503702
57000 414051.980064142
57500 414904.000363721
58000 415990.486042041
58500 416661.264701361
59000 417670.571598841
59500 418436.719123601
60000 419253.690556721
60500 420346.052748921
61000 421542.753744901
61500 422363.735426781
62000 423476.364906741
62500 424513.315145961
63000 425544.504566601
63500 426347.343450681
64000 427222.428181081
64500 428328.914715861
65000 429434.339930901
65500 430079.901296101
66000 430957.421744701
66500 431835.549252181
67000 432468.818596421
67500 433365.95293078
68000 434078.89754296
68500 434952.365755
69000 435739.77575068
69500 436526.68939812
70000 437251.49872884
70500 438057.8630088
71000 438863.16175996
71500 439893.05580064
72000 440698.29282688
72500 441483.68157732
73000 442370.69451346
73500 442996.89484906
74000 443931.90987498
74500 444551.15270998
75000 445439.01994754
75500 446306.7163302
76000 447299.8551686
76500 447972.33056016
77000 448625.7767794
77500 449207.02966368
78000 449857.821684599
78500 450586.19069692
79000 451379.17281908
79500 452318.352997199
80000 452969.807453199
80500 453638.443403799
81000 454118.538410119
81500 454748.554195439
82000 455176.613169639
82500 455839.500309919
83000 456591.023858039
83500 457524.036948799
84000 458359.318603519
84500 458871.910455079
85000 459548.861286839
85500 460189.920744099
86000 461083.369457979
86500 461538.556531179
87000 462186.850342739
87500 463102.377400619
88000 463792.409322739
88500 464350.786478339
89000 464891.898046218
89500 465610.747820258
90000 466186.875199898
90500 466922.961244898
91000 467599.419241098
91500 468246.657796258
92000 468849.231316858
92500 469491.366689058
93000 469877.614906858
93500 470669.781561258
94000 471551.222917358
94500 472294.132450198
95000 473086.019393638
95500 473594.323535338
96000 474133.811009858
96500 474609.642893218
97000 475167.974854578
97500 475789.128859298
98000 476174.161333298
98500 476764.732577678
99000 477473.639779078
99500 477917.870950838
};
\addplot [color1, forget plot]
table {%
0 450.092585
500 65169.6628902998
1000 113460.61394668
1500 150445.240196699
2000 179510.031821138
2500 202428.193911776
3000 220475.536161575
3500 235171.459392314
4000 247331.063358613
4500 257807.995336373
5000 266374.030015092
5500 273653.409992132
6000 279758.509454432
6500 285205.431820832
7000 289881.243257211
7500 294139.318060771
8000 297772.691128971
8500 301116.596635251
9000 304088.035061871
9500 306854.094241971
10000 309361.667425611
10500 311780.941180831
11000 313809.680155991
11500 315779.138398351
12000 317603.44093739
12500 319444.771355051
13000 321234.76152831
13500 322704.50293539
14000 324077.05864691
14500 325491.58098203
15000 326907.12359259
15500 328150.49427527
16000 329334.60835073
16500 330539.72271103
17000 331699.83498519
17500 332661.77694545
18000 333684.78475441
18500 334703.71989185
19000 335659.50479095
19500 336594.20083871
20000 337475.94140851
20500 338282.44094185
21000 339124.01603617
21500 339890.53622787
22000 340634.95722101
22500 341391.30145323
23000 342080.59877557
23500 342785.92009649
24000 343466.350348789
24500 344181.73164741
25000 344774.975875329
25500 345396.186279509
26000 345976.256769949
26500 346492.261879749
27000 347098.308878489
27500 347609.348158749
28000 348222.530641149
28500 348802.666735649
29000 349327.727475209
29500 349775.618169629
30000 350235.510892829
30500 350781.495401129
31000 351212.415160629
31500 351713.385552129
32000 352139.267623909
32500 352514.013266029
33000 352892.800737089
33500 353332.598605769
34000 353696.337791429
34500 354091.143020689
35000 354478.942203169
35500 354926.782123769
36000 355338.669184089
36500 355722.377433829
37000 356043.016744189
37500 356431.752422049
38000 356788.547393909
38500 357198.306260409
39000 357540.034222529
39500 357848.589979929
40000 358113.164911429
40500 358447.846381229
41000 358773.461666889
41500 359051.988772829
42000 359360.596860469
42500 359699.245412909
43000 359979.791608889
43500 360345.410449389
44000 360640.072480829
44500 360877.552449869
45000 361125.022212729
45500 361359.522562409
46000 361597.018210269
46500 361820.506012329
47000 362086.018547249
47500 362319.481496409
48000 362572.010344829
48500 362794.499325769
49000 363086.090022989
49500 363344.553449249
50000 363589.029841169
50500 363869.549779349
51000 364139.106551328
51500 364383.592657109
52000 364607.020961848
52500 364818.464524848
53000 365023.904164008
53500 365233.283901069
54000 365470.772520569
54500 365699.209313168
55000 365914.669486108
55500 366124.030691448
56000 366386.487282088
56500 366600.907479588
57000 366796.322741068
57500 367051.809186608
58000 367275.333726008
58500 367456.732973868
59000 367598.045450728
59500 367776.392281348
60000 368001.851238668
60500 368225.316614128
61000 368442.742145968
61500 368648.099290808
62000 368879.462760988
62500 369060.853442228
63000 369292.297586428
63500 369486.686001208
64000 369652.022512248
64500 369794.285028668
65000 369931.532096988
65500 370121.828781988
66000 370285.167564868
66500 370453.481243088
67000 370606.774444368
67500 370719.009863428
68000 370846.260950168
68500 371001.494138988
69000 371121.754110788
69500 371252.012641228
70000 371400.313738528
70500 371583.649512068
71000 371733.923494608
71500 371873.184964648
72000 372030.494798648
72500 372152.763552728
73000 372297.077030008
73500 372431.327177768
74000 372549.549301148
74500 372691.852590048
75000 372775.024781508
75500 372934.258818588
76000 373085.565025008
76500 373203.757869548
77000 373301.961712108
77500 373451.241094308
78000 373631.555639308
78500 373757.790124848
79000 373881.060848368
79500 373998.356192288
80000 374168.732678788
80500 374339.030858828
81000 374482.294445088
81500 374618.556886448
82000 374720.758172548
82500 374809.950453548
83000 374936.170618608
83500 375055.424688728
84000 375165.612841648
84500 375269.857653148
85000 375392.129538508
85500 375519.403131968
86000 375629.580347548
86500 375744.866155308
87000 375863.091356808
87500 375939.263447508
88000 376059.506144288
88500 376155.692268088
89000 376252.885774248
89500 376402.143578368
90000 376505.329072748
90500 376624.593728048
91000 376716.782768168
91500 376805.946032528
92000 376906.138974428
92500 377044.397421248
93000 377149.651523408
93500 377265.903223928
94000 377369.082209188
94500 377464.237887608
95000 377539.389282448
95500 377637.560147348
96000 377703.694774148
96500 377780.891845608
97000 377875.100321728
97500 378032.413321668
98000 378153.673485368
98500 378292.946889528
99000 378397.200083788
99500 378483.336888448
};
\addplot [red!54.5098039215686!black, forget plot]
table {%
0 450.092585
500 55342.5644287199
1000 107907.92125782
1500 133021.32329202
2000 154721.1272986
2500 168342.681210079
3000 191783.278214777
3500 200567.729598096
4000 208617.192824735
4500 220152.935987074
5000 231445.004961313
5500 237068.273797973
6000 245277.837880132
6500 249508.816741351
7000 254995.587709191
7500 262333.910992131
8000 269293.616108411
8500 274799.38122557
9000 280890.17767273
9500 287815.252463369
10000 293631.182268689
10500 300087.150769129
11000 306712.824839168
11500 312268.829801968
12000 318606.528844228
12500 322815.729078908
13000 328967.273933187
13500 334586.873199267
14000 337672.172665027
14500 341584.586349486
15000 346813.466800006
15500 351636.507013906
16000 354782.457908586
16500 358295.284272226
17000 362238.055819426
17500 364779.281417386
18000 368281.978540086
18500 371550.047781246
19000 374910.398132125
19500 376904.295267805
20000 379090.116610285
20500 381442.837388485
21000 384613.079687545
21500 386462.441291485
22000 387809.932319165
22500 390001.307910324
23000 393104.114262184
23500 395373.533618704
24000 397551.988095964
24500 400572.504916844
25000 401960.620301924
25500 404023.999298984
26000 406548.270669624
26500 409599.592289264
27000 411350.042510224
27500 414034.572384264
28000 416487.536578444
28500 419225.580835164
29000 420387.577039964
29500 422948.302946164
30000 425018.158026603
30500 426988.167873763
31000 428607.713361483
31500 430485.654901522
32000 432003.722105002
32500 433604.616972882
33000 435492.581027682
33500 437262.409579362
34000 439045.686242002
34500 441273.134441482
35000 442479.368907322
35500 443720.745314522
36000 444951.991189722
36500 446367.629371282
37000 448159.351618521
37500 449207.688213521
38000 450482.084271681
38500 452093.895239401
39000 453222.700762361
39500 455441.680673161
40000 457006.268157761
40500 458637.237337201
41000 459766.874509721
41500 461761.817225481
42000 463437.854809501
42500 464635.017569981
43000 465939.598752461
43500 467004.741473341
44000 468352.077502661
44500 470170.019651101
45000 470933.909264341
45500 471616.424421141
46000 472186.962648581
46500 473607.23349306
47000 474418.56880418
47500 475643.92508994
48000 476570.53472726
48500 477422.90841414
49000 478146.5752201
49500 478911.39367522
50000 479495.42486986
50500 481619.56597666
51000 482592.91901678
51500 484093.25034626
52000 484936.20561474
52500 485558.49884594
53000 486532.08664314
53500 488363.69062464
54000 489988.14323948
54500 490473.03083652
55000 491581.3477072
55500 492512.41702288
56000 493192.16962616
56500 494980.8833896
57000 496587.93905628
57500 496885.03388924
58000 497947.44492156
58500 498771.21729892
59000 499085.3750108
59500 499452.72875696
60000 499969.87460956
60500 500819.99149184
61000 501923.05642908
61500 502454.013073119
62000 504339.401451859
62500 505067.08305286
63000 505474.58474942
63500 506164.07161918
64000 506991.05832622
64500 507561.10636098
65000 508539.19093562
65500 509023.24493538
66000 509752.971856939
66500 511056.70792342
67000 512344.83724462
67500 512783.80786734
68000 513180.268877539
68500 513797.26420722
69000 514678.90988686
69500 515816.35814542
70000 516128.50845978
70500 516819.05320666
71000 517408.97887606
71500 518949.022201421
72000 519651.413675421
72500 520534.146867861
73000 520838.267592141
73500 521415.725989061
74000 521999.455121301
74500 523344.101046421
75000 524156.613083462
75500 524601.251634142
76000 525785.699032502
76500 526903.607348743
77000 527913.070889543
77500 528463.051841944
78000 529146.644441864
78500 529493.924212824
79000 530099.410659424
79500 530723.001441504
80000 531369.352577985
80500 532400.585941065
81000 533641.426298906
81500 534173.635184466
82000 534768.828549147
82500 535367.274001307
83000 535902.328301947
83500 536295.778215868
84000 536713.316900028
84500 536931.119530948
85000 537813.703710949
85500 538515.545238509
86000 538784.994926989
86500 539726.55634263
87000 540098.92858259
87500 540625.87043159
88000 541014.731631911
88500 541341.725983991
89000 542218.242385431
89500 542648.081543072
90000 543457.156841312
90500 544085.705428073
91000 545174.461170913
91500 545437.430246034
92000 546004.501811034
92500 546577.993930554
93000 547036.593091875
93500 547538.525333435
94000 548102.604036556
94500 548829.636203396
95000 549219.304761917
95500 550002.528744637
96000 550734.478651037
96500 551369.765616558
97000 551710.500571678
97500 552339.501869958
98000 552897.558380519
98500 553313.375967719
99000 554055.682405599
99500 554492.5323574
};
\addplot [red, forget plot]
table {%
0 450.092585
500 30757.11472398
1000 51632.3004686597
1500 68804.0511765396
2000 84021.9727938
2500 97292.4008008205
3000 109189.777458641
3500 120115.800522581
4000 130159.582988642
4500 139099.866648181
5000 147603.42067378
5500 155457.81807268
6000 163127.193977319
6500 170003.540106758
7000 176661.932136057
7500 182965.512012037
8000 188889.172226236
8500 194447.616493136
9000 199944.743002115
9500 205157.653552495
10000 210024.181459774
10500 214679.966662334
11000 219162.621682093
11500 223868.664500313
12000 228242.231118672
12500 232226.047643792
13000 236054.737821411
13500 240094.739404831
14000 243953.41758873
14500 247643.76200377
15000 251362.03618063
15500 254779.059050889
16000 258264.002239949
16500 261792.184095969
17000 264939.121928329
17500 267787.944307908
18000 270877.585286588
18500 273867.658543968
19000 276761.667166628
19500 279390.930781068
20000 282192.784626808
20500 284708.120961808
21000 287219.597860628
21500 289882.097454867
22000 292719.971301387
22500 295110.200047067
23000 297529.220277287
23500 300159.944708967
24000 302617.192665207
24500 304793.618093087
25000 306736.063241347
25500 308920.404066206
26000 310944.631597546
26500 312997.015256806
27000 315126.828507106
27500 317116.752254306
28000 319010.921245046
28500 321219.431030086
29000 323168.591512406
29500 325044.818571446
30000 327052.146315525
30500 328906.120036705
31000 330651.773255185
31500 332570.875317805
32000 334367.889266685
32500 336152.724096765
33000 337754.498702365
33500 339372.054427885
34000 341004.799080625
34500 342754.830615705
35000 344472.547140964
35500 346136.139693884
36000 347780.815580744
36500 349373.497550564
37000 351022.071785424
37500 352526.240321804
38000 354049.666473204
38500 355560.024086904
39000 356880.886795004
39500 358272.882114844
40000 359556.890380604
40500 360956.103568564
41000 362217.825271643
41500 363428.347729303
42000 364908.299709023
42500 366126.162283143
43000 367497.351995003
43500 368888.351264103
44000 370054.004206263
44500 371291.655734543
45000 372685.524329783
45500 374037.240541743
46000 375283.954057643
46500 376601.750606903
47000 377870.815244243
47500 379156.745329943
48000 380344.158846843
48500 381573.864690822
49000 382529.963694042
49500 383758.575528302
50000 384808.046498782
50500 385910.421314122
51000 387017.612132262
51500 388112.091319842
52000 389270.764662202
52500 390231.090045962
53000 391525.838884482
53500 392511.193284642
54000 393600.671365922
54500 394815.127060362
55000 395881.519319162
55500 397009.046950542
56000 397993.013584042
56500 399070.238894861
57000 400050.307814042
57500 401070.361218002
58000 401859.001381401
58500 402890.329449682
59000 403757.142401321
59500 404645.117753581
60000 405521.075509441
60500 406625.253160701
61000 407488.236361061
61500 408439.516425161
62000 409460.826868461
62500 410209.605345461
63000 411255.882623841
63500 412117.711010481
64000 412990.722255181
64500 413952.802361481
65000 414781.606818761
65500 415692.661725341
66000 416498.459003341
66500 417337.715415601
67000 418254.81345128
67500 419200.72323026
68000 420073.79997124
68500 420840.2385985
69000 421657.18046108
69500 422449.06995722
70000 423201.80779226
70500 424065.76741942
71000 425033.04960864
71500 425915.05323292
72000 426733.04534312
72500 427452.61713846
73000 428118.01763458
73500 428985.97976238
74000 429741.7492038
74500 430422.22173616
75000 431129.75278688
75500 431956.42206314
76000 432843.43408408
76500 433537.14362008
77000 434285.884150879
77500 435075.4834547
78000 435900.467825379
78500 436603.9694795
79000 437268.54258816
79500 437938.979556259
80000 438642.473510419
80500 439367.103271119
81000 439952.369416939
81500 440623.790782539
82000 441308.495310939
82500 442062.299203959
83000 442787.096200119
83500 443527.585951019
84000 444156.967324179
84500 444840.227463459
85000 445587.810274359
85500 446230.299123679
86000 446920.715414779
86500 447506.254789939
87000 448163.825581259
87500 448882.508275239
88000 449470.857155919
88500 450146.338739219
89000 450725.627513299
89500 451379.154044139
90000 452033.519019539
90500 452821.156032518
91000 453323.308391498
91500 453835.396913259
92000 454469.911593258
92500 455196.666785738
93000 455709.757143798
93500 456270.972807198
94000 456888.242393758
94500 457573.765040618
95000 458218.430749318
95500 458909.898470038
96000 459290.620586838
96500 459896.137259178
97000 460443.405413078
97500 461096.758471218
98000 461606.845318278
98500 462094.826291678
99000 462655.192919138
99500 463398.806981918
};
\end{axis}

\end{tikzpicture}


==> images/experiment_2_200_20_1_mod.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color1}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}

\begin{axis}[
axis on top,
legend cell align={left},
legend style={draw opacity=1, text opacity=1},
legend pos=south east,
tick pos=both,
xlabel={$t$},
xmin=0, xmax=100000,
xtick style={color=black},
ylabel={$\mathcal{R}_t(\mathfrak{U})$},
ymin=0, ymax=1400000,
ytick style={color=black}
]
\path [draw=color0, line width=0.36pt]
(axis cs:0,899.945356999999)
--(axis cs:0,899.945357);

\path [draw=color0, line width=0.36pt]
(axis cs:5000,343180.24319263)
--(axis cs:5000,346912.524035246);

\path [draw=color0, line width=0.36pt]
(axis cs:10000,465679.907738052)
--(axis cs:10000,469355.028080656);

\path [draw=color0, line width=0.36pt]
(axis cs:15000,544735.042840849)
--(axis cs:15000,548308.817151481);

\path [draw=color0, line width=0.36pt]
(axis cs:20000,605242.392300279)
--(axis cs:20000,608924.035289051);

\path [draw=color0, line width=0.36pt]
(axis cs:25000,654203.454583096)
--(axis cs:25000,658164.645652161);

\path [draw=color0, line width=0.36pt]
(axis cs:30000,694561.209653146)
--(axis cs:30000,698640.836652683);

\path [draw=color0, line width=0.36pt]
(axis cs:35000,728974.34649182)
--(axis cs:35000,732931.607891546);

\path [draw=color0, line width=0.36pt]
(axis cs:40000,758909.14210206)
--(axis cs:40000,763060.542343604);

\path [draw=color0, line width=0.36pt]
(axis cs:45000,785504.690853455)
--(axis cs:45000,789708.382280191);

\path [draw=color0, line width=0.36pt]
(axis cs:50000,809718.02073529)
--(axis cs:50000,813789.526481259);

\path [draw=color0, line width=0.36pt]
(axis cs:55000,831731.199285194)
--(axis cs:55000,835796.38716462);

\path [draw=color0, line width=0.36pt]
(axis cs:60000,851318.284849547)
--(axis cs:60000,855788.165925852);

\path [draw=color0, line width=0.36pt]
(axis cs:65000,869028.822309749)
--(axis cs:65000,873493.873416677);

\path [draw=color0, line width=0.36pt]
(axis cs:70000,886814.389034824)
--(axis cs:70000,891297.217004829);

\path [draw=color0, line width=0.36pt]
(axis cs:75000,901808.730638556)
--(axis cs:75000,906341.811388485);

\path [draw=color0, line width=0.36pt]
(axis cs:80000,917112.615109549)
--(axis cs:80000,921421.811796922);

\path [draw=color0, line width=0.36pt]
(axis cs:85000,930398.874718403)
--(axis cs:85000,934708.520541938);

\path [draw=color0, line width=0.36pt]
(axis cs:90000,943334.211980822)
--(axis cs:90000,947954.78059175);

\path [draw=color0, line width=0.36pt]
(axis cs:95000,955891.586316463)
--(axis cs:95000,960551.478016058);

\path [draw=color1, line width=0.36pt]
(axis cs:0,899.945356999999)
--(axis cs:0,899.945357);

\path [draw=color1, line width=0.36pt]
(axis cs:5000,774968.237210067)
--(axis cs:5000,775553.138021527);

\path [draw=color1, line width=0.36pt]
(axis cs:10000,968678.018704065)
--(axis cs:10000,969703.15112392);

\path [draw=color1, line width=0.36pt]
(axis cs:15000,1034146.96818891)
--(axis cs:15000,1035471.52810324);

\path [draw=color1, line width=0.36pt]
(axis cs:20000,1065885.30664347)
--(axis cs:20000,1067191.70740412);

\path [draw=color1, line width=0.36pt]
(axis cs:25000,1085427.42180632)
--(axis cs:25000,1086639.31862516);

\path [draw=color1, line width=0.36pt]
(axis cs:30000,1100130.18929614)
--(axis cs:30000,1101415.64591494);

\path [draw=color1, line width=0.36pt]
(axis cs:35000,1110512.96283605)
--(axis cs:35000,1111819.26702572);

\path [draw=color1, line width=0.36pt]
(axis cs:40000,1118572.2201126)
--(axis cs:40000,1119840.44099277);

\path [draw=color1, line width=0.36pt]
(axis cs:45000,1125077.56138025)
--(axis cs:45000,1126368.89544565);

\path [draw=color1, line width=0.36pt]
(axis cs:50000,1130684.4435719)
--(axis cs:50000,1131960.79768764);

\path [draw=color1, line width=0.36pt]
(axis cs:55000,1135423.20081004)
--(axis cs:55000,1136761.61248734);

\path [draw=color1, line width=0.36pt]
(axis cs:60000,1139519.10954904)
--(axis cs:60000,1140893.74737414);

\path [draw=color1, line width=0.36pt]
(axis cs:65000,1143018.8095517)
--(axis cs:65000,1144386.69294432);

\path [draw=color1, line width=0.36pt]
(axis cs:70000,1146259.72950197)
--(axis cs:70000,1147630.7210675);

\path [draw=color1, line width=0.36pt]
(axis cs:75000,1149233.37166532)
--(axis cs:75000,1150558.31763482);

\path [draw=color1, line width=0.36pt]
(axis cs:80000,1151951.46521898)
--(axis cs:80000,1153277.76076449);

\path [draw=color1, line width=0.36pt]
(axis cs:85000,1154306.64742506)
--(axis cs:85000,1155616.28380817);

\path [draw=color1, line width=0.36pt]
(axis cs:90000,1156596.10451529)
--(axis cs:90000,1157880.69693706);

\path [draw=color1, line width=0.36pt]
(axis cs:95000,1158643.49421097)
--(axis cs:95000,1159935.40601878);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:0,899.945356999999)
--(axis cs:0,899.945357);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:5000,539392.757946025)
--(axis cs:5000,569334.289040762);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:10000,699353.861304336)
--(axis cs:10000,728791.100017299);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:15000,830797.631589671)
--(axis cs:15000,845369.691997672);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:20000,903109.004787361)
--(axis cs:20000,914779.671233893);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:25000,934897.322146966)
--(axis cs:25000,945620.960787378);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:30000,960019.919664856)
--(axis cs:30000,976538.6318985);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:35000,984297.802535391)
--(axis cs:35000,1002369.2038063);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:40000,1026177.08485002)
--(axis cs:40000,1045691.83919697);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:45000,1056746.80200398)
--(axis cs:45000,1072715.64889049);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:50000,1074711.38880721)
--(axis cs:50000,1095413.89894112);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:55000,1084653.31582841)
--(axis cs:55000,1105316.9841346);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:60000,1100116.92039116)
--(axis cs:60000,1121001.36920375);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:65000,1108933.45398252)
--(axis cs:65000,1129407.08145676);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:70000,1121057.44872646)
--(axis cs:70000,1141851.46573472);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:75000,1128445.42069639)
--(axis cs:75000,1149100.66510336);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:80000,1145955.17123868)
--(axis cs:80000,1169560.07399916);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:85000,1164709.59298628)
--(axis cs:85000,1189521.42517728);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:90000,1181570.78670298)
--(axis cs:90000,1206493.79518343);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:95000,1197064.66671882)
--(axis cs:95000,1220302.54017336);

\path [draw=red, line width=0.36pt]
(axis cs:0,899.945356999999)
--(axis cs:0,899.945357);

\path [draw=red, line width=0.36pt]
(axis cs:5000,293259.344997277)
--(axis cs:5000,293941.490306524);

\path [draw=red, line width=0.36pt]
(axis cs:10000,415720.582522763)
--(axis cs:10000,416862.972812189);

\path [draw=red, line width=0.36pt]
(axis cs:15000,497161.547758245)
--(axis cs:15000,498486.632172783);

\path [draw=red, line width=0.36pt]
(axis cs:20000,557876.439260043)
--(axis cs:20000,559406.37605392);

\path [draw=red, line width=0.36pt]
(axis cs:25000,606378.609312891)
--(axis cs:25000,608058.24081788);

\path [draw=red, line width=0.36pt]
(axis cs:30000,646898.961191396)
--(axis cs:30000,648611.933399347);

\path [draw=red, line width=0.36pt]
(axis cs:35000,681541.969255263)
--(axis cs:35000,683332.352821176);

\path [draw=red, line width=0.36pt]
(axis cs:40000,711824.845952807)
--(axis cs:40000,713733.375502611);

\path [draw=red, line width=0.36pt]
(axis cs:45000,738618.97674505)
--(axis cs:45000,740594.674544628);

\path [draw=red, line width=0.36pt]
(axis cs:50000,762570.894695597)
--(axis cs:50000,764613.013534585);

\path [draw=red, line width=0.36pt]
(axis cs:55000,784283.290490357)
--(axis cs:55000,786369.086478489);

\path [draw=red, line width=0.36pt]
(axis cs:60000,803914.98443038)
--(axis cs:60000,806215.946302853);

\path [draw=red, line width=0.36pt]
(axis cs:65000,822151.628954938)
--(axis cs:65000,824503.50164464);

\path [draw=red, line width=0.36pt]
(axis cs:70000,839044.250255167)
--(axis cs:70000,841464.400531359);

\path [draw=red, line width=0.36pt]
(axis cs:75000,854907.964245375)
--(axis cs:75000,857303.3658467);

\path [draw=red, line width=0.36pt]
(axis cs:80000,869676.051547052)
--(axis cs:80000,872075.140214092);

\path [draw=red, line width=0.36pt]
(axis cs:85000,883808.003862308)
--(axis cs:85000,886167.927064505);

\path [draw=red, line width=0.36pt]
(axis cs:90000,896789.211500542)
--(axis cs:90000,899200.529905823);

\path [draw=red, line width=0.36pt]
(axis cs:95000,909018.693038739)
--(axis cs:95000,911469.531783295);

\addplot [color0]
table {%
0 899.945356999999
500 122095.281856101
1000 169834.405905401
1500 200742.614184021
2000 225601.593134361
2500 248899.559340261
3000 269802.347985861
3500 289901.76289316
4000 309633.4597029
4500 326717.997245679
5000 345046.383613938
5500 359535.511125438
6000 373403.170824757
6500 386548.980826017
7000 400296.779057396
7500 412893.166932376
8000 424713.476065896
8500 435672.272936735
9000 447119.000352835
9500 457376.222129994
10000 467517.467909354
10500 477088.766817894
11000 485286.498236294
11500 493582.465274213
12000 502126.252746113
12500 510392.127390413
13000 518042.208331492
13500 525336.495897751
14000 533504.56335789
14500 540061.185890327
15000 546521.929996165
15500 553344.322451883
16000 560800.871261821
16500 567009.763944518
17000 572736.800238817
17500 578875.665255735
18000 585412.454897453
18500 590589.684403671
19000 597084.633067729
19500 601951.980832427
20000 607083.213794665
20500 612418.657179603
21000 617471.966265342
21500 622865.16112654
22000 628338.369797838
22500 633247.902348637
23000 638099.477422775
23500 642495.317071534
24000 646757.005285452
24500 651618.48207485
25000 656184.050117629
25500 660123.946495047
26000 664523.695488106
26500 668665.443451064
27000 672763.287421143
27500 676695.104932781
28000 680641.04492852
28500 684519.176514019
29000 688552.955540338
29500 692205.116013096
30000 696601.023152915
30500 699763.198407833
31000 703377.354931772
31500 707531.279336011
32000 711503.41831223
32500 714921.661467849
33000 718511.627164227
33500 721802.047381486
34000 725044.158113085
34500 728184.567856704
35000 730952.977191683
35500 734345.210175582
36000 737643.44326412
36500 740601.93994058
37000 743270.425877759
37500 746614.749500318
38000 749261.296955657
38500 752217.518973355
39000 755001.987525814
39500 757756.538695593
40000 760984.842222832
40500 764015.386371791
41000 767145.77300943
41500 769802.426378029
42000 772992.722149428
42500 775433.466821927
43000 777992.063748726
43500 780270.816082025
44000 782903.269729564
44500 785441.893065644
45000 787606.536566823
45500 790167.377487642
46000 792841.867712361
46500 795386.5980583
47000 797413.390187019
47500 800327.923360918
48000 802582.762807237
48500 804881.392191617
49000 807328.140227176
49500 809684.990742635
50000 811753.773608274
50500 813832.559433114
51000 815661.315255453
51500 818316.101309992
52000 820448.947440871
52500 822699.62258921
53000 824566.57559057
53500 826495.487559408
54000 829088.201007668
54500 831371.193509287
55000 833763.793224907
55500 835356.902671686
56000 837363.656997105
56500 839292.597645505
57000 841605.443528223
57500 843140.553382423
58000 845137.441628202
58500 847338.283878261
59000 848969.380741881
59500 851460.28008618
60000 853553.225387699
60500 855554.050057998
61000 857373.139405958
61500 859148.087408037
62000 861357.072346197
62500 863106.085749316
63000 864961.070304535
63500 866868.004854835
64000 868527.029736094
64500 869842.233847253
65000 871261.347863213
65500 873392.180183292
66000 875013.327903271
66500 876826.342135311
67000 878757.27582477
67500 880434.46608197
68000 882181.622881989
68500 884232.564956128
69000 885585.812575748
69500 887486.691763327
70000 889055.803019827
70500 890536.968739846
71000 892166.118225626
71500 893727.261529345
72000 895336.240133044
72500 896507.594439684
73000 898248.598828723
73500 899599.834610823
74000 901464.830905402
74500 902612.163209082
75000 904075.271013521
75500 905242.62436652
76000 907435.67734372
76500 909108.758630679
77000 910418.055527159
77500 912191.183498858
78000 913578.453831498
78500 915011.651340197
79000 916226.924407477
79500 917642.143023696
80000 919267.213453235
80500 920624.516663454
81000 922023.696544254
81500 923312.945316634
82000 924472.246093713
82500 925775.456402272
83000 927346.645188832
83500 928673.827244032
84000 929885.136383872
84500 931214.436854891
85000 932553.69763017
85500 934042.91389371
86000 934980.293781489
86500 936503.485270889
87000 938138.643026449
87500 939427.909326108
88000 940681.316055328
88500 942010.647129527
89000 943261.898287707
89500 944529.173700286
90000 945644.496286286
90500 946999.745242125
91000 948427.009877085
91500 949724.271630324
92000 950545.800665844
92500 952056.984887963
93000 953302.272523783
93500 954455.697528043
94000 955538.988028502
94500 956630.310036022
95000 958221.532166261
95500 959422.936533
96000 960504.18010982
96500 961573.6039321
97000 962648.995056939
97500 963818.377831678
98000 964931.732914078
98500 965931.201346198
99000 967232.488165018
99500 968087.991367058
};
\addlegendentry{\texttt{TP-UCB-EW}}
\addplot [color0, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 899.945356999999
5000 343180.24319263
10000 465679.907738052
15000 544735.042840849
20000 605242.392300279
25000 654203.454583096
30000 694561.209653146
35000 728974.34649182
40000 758909.14210206
45000 785504.690853455
50000 809718.02073529
55000 831731.199285194
60000 851318.284849547
65000 869028.822309749
70000 886814.389034824
75000 901808.730638556
80000 917112.615109549
85000 930398.874718403
90000 943334.211980822
95000 955891.586316463
};
\addplot [color0, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 899.945357
5000 346912.524035246
10000 469355.028080656
15000 548308.817151481
20000 608924.035289051
25000 658164.645652161
30000 698640.836652683
35000 732931.607891546
40000 763060.542343604
45000 789708.382280191
50000 813789.526481259
55000 835796.38716462
60000 855788.165925852
65000 873493.873416677
70000 891297.217004829
75000 906341.811388485
80000 921421.811796922
85000 934708.520541938
90000 947954.78059175
95000 960551.478016058
};
\addplot [color1]
table {%
0 899.945356999999
500 141479.11498656
1000 260273.07967812
1500 362127.805783598
2000 449875.388540795
2500 525457.942395253
3000 590931.501965646
3500 647416.151644958
4000 696115.90377595
4500 738722.743952123
5000 775260.687615797
5500 808043.63990687
6000 835715.602655344
6500 860380.476772719
7000 881670.216883834
7500 900670.72736377
8000 917483.953391726
8500 932983.803662142
9000 945938.261120058
9500 958163.193717695
10000 969190.584913993
10500 978380.44266231
11000 987012.637548888
11500 994789.153310866
12000 1001865.956744
12500 1008339.0084125
13000 1014372.308767
13500 1020305.78013786
14000 1025597.45595974
14500 1030497.27175972
15000 1034809.24814607
15500 1038895.35676861
16000 1042663.59098863
16500 1046217.91569689
17000 1049580.34851359
17500 1052776.85424087
18000 1055831.44741235
18500 1058832.11273719
19000 1061536.84723005
19500 1064083.64852439
20000 1066538.50702379
20500 1068821.42246531
21000 1071020.36931214
21500 1073229.36331802
22000 1075254.39835498
22500 1077231.47085988
23000 1079050.59455036
23500 1080825.74609978
24000 1082536.92513086
24500 1084278.13758964
25000 1086033.37021574
25500 1087628.62924758
26000 1089289.89549186
26500 1090827.20184546
27000 1092348.54081872
27500 1093883.89642502
28000 1095367.26843746
28500 1096746.6597159
29000 1098214.05825112
29500 1099515.48356702
30000 1100772.91760554
30500 1101950.38117586
31000 1103125.84371456
31500 1104219.3317999
32000 1105394.81778042
32500 1106346.3435617
33000 1107387.87708238
33500 1108339.4256166
34000 1109366.9706577
34500 1110272.52912828
35000 1111166.11493088
35500 1112017.70635836
36000 1112855.29771456
36500 1113760.9001501
37000 1114668.50529496
37500 1115424.11856831
38000 1116249.74357317
38500 1117033.37162907
39000 1117771.00981207
39500 1118472.67254441
40000 1119206.33055269
40500 1119884.00262767
41000 1120537.67991453
41500 1121181.36201691
42000 1121895.04663823
42500 1122530.73083611
43000 1123102.43283047
43500 1123736.13439453
44000 1124457.82220929
44500 1125063.53366401
45000 1125723.22841295
45500 1126294.94392931
46000 1126904.66113415
46500 1127470.38491537
47000 1128048.12358159
47500 1128659.84830823
48000 1129207.59740733
48500 1129717.34355431
49000 1130195.09542547
49500 1130810.84807317
50000 1131322.62062977
50500 1131814.38055101
51000 1132410.13428933
51500 1132889.90767627
52000 1133379.67859693
52500 1133803.46576487
53000 1134243.25766421
53500 1134775.03500707
54000 1135232.82845265
54500 1135652.61839583
55000 1136092.40664869
55500 1136522.19990173
56000 1136965.98726833
56500 1137383.79029943
57000 1137799.58451977
57500 1138235.37910997
58000 1138615.18807433
58500 1139012.99144473
59000 1139408.80392111
59500 1139830.61660805
60000 1140206.42846159
60500 1140542.26647475
61000 1140922.07728853
61500 1141281.90044221
62000 1141611.73239541
62500 1142001.56503089
63000 1142385.39619787
63500 1142721.23291149
64000 1143085.06506937
64500 1143404.91536615
65000 1143702.75124801
65500 1144046.58717421
66000 1144370.43607309
66500 1144732.27507913
67000 1145048.12132023
67500 1145389.96064121
68000 1145743.79305181
68500 1146027.65795247
69000 1146319.50854093
69500 1146605.37247831
70000 1146945.22528473
70500 1147253.07396463
71000 1147552.93183307
71500 1147802.80293701
72000 1148132.65146513
72500 1148428.51168971
73000 1148740.37136031
73500 1149068.23512123
74000 1149316.10766519
74500 1149595.98399829
75000 1149895.84465007
75500 1150155.71305455
76000 1150431.59420795
76500 1150681.47388425
77000 1150943.35564867
77500 1151235.22462691
78000 1151499.09033503
78500 1151772.96662973
79000 1152040.84408857
79500 1152362.72034653
80000 1152614.61299173
80500 1152852.49813585
81000 1153080.38222403
81500 1153310.25841473
82000 1153562.13547785
82500 1153838.01558499
83000 1154039.90622769
83500 1154317.77424909
84000 1154549.66826643
84500 1154745.55876539
85000 1154961.46561661
85500 1155209.34982819
86000 1155513.21616755
86500 1155723.11705105
87000 1155909.02549461
87500 1156128.92362051
88000 1156372.8023201
88500 1156608.69536839
89000 1156802.59560698
89500 1157044.49564329
90000 1157238.40072617
90500 1157450.30362533
91000 1157710.20525179
91500 1157864.12892592
92000 1158080.02700165
92500 1158267.93491661
93000 1158449.83510368
93500 1158657.72913572
94000 1158857.64399442
94500 1159069.54620352
95000 1159289.45011488
95500 1159503.3515194
96000 1159729.25730726
96500 1159931.1636034
97000 1160141.06439934
97500 1160368.96276724
98000 1160526.88194152
98500 1160744.78765902
99000 1160944.69869902
99500 1161136.60403598
};
\addlegendentry{\texttt{TP-UCB-FR}}
\addplot [color1, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 899.945356999999
5000 774968.237210067
10000 968678.018704065
15000 1034146.96818891
20000 1065885.30664347
25000 1085427.42180632
30000 1100130.18929614
35000 1110512.96283605
40000 1118572.2201126
45000 1125077.56138025
50000 1130684.4435719
55000 1135423.20081004
60000 1139519.10954904
65000 1143018.8095517
70000 1146259.72950197
75000 1149233.37166532
80000 1151951.46521898
85000 1154306.64742506
90000 1156596.10451529
95000 1158643.49421097
};
\addplot [color1, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 899.945357
5000 775553.138021527
10000 969703.15112392
15000 1035471.52810324
20000 1067191.70740412
25000 1086639.31862516
30000 1101415.64591494
35000 1111819.26702572
40000 1119840.44099277
45000 1126368.89544565
50000 1131960.79768764
55000 1136761.61248734
60000 1140893.74737414
65000 1144386.69294432
70000 1147630.7210675
75000 1150558.31763482
80000 1153277.76076449
85000 1155616.28380817
90000 1157880.69693706
95000 1159935.40601878
};
\addplot [red!54.5098039215686!black]
table {%
0 899.945356999999
500 107720.16464384
1000 208887.09549154
1500 305328.983091678
2000 362991.466574819
2500 421386.267237761
3000 447533.527746921
3500 491498.037047177
4000 508584.126306056
4500 533556.120370235
5000 554363.523493394
5500 573006.710233192
6000 588363.619047908
6500 601249.052809202
7000 616920.88442424
7500 628667.872829917
8000 658822.78523493
8500 682708.048243506
9000 695224.394780464
9500 703049.450770602
10000 714072.480660817
10500 728280.295389653
11000 736753.191431151
11500 748312.678260049
12000 762811.012496346
12500 786282.010478502
13000 800775.370486479
13500 815531.931056677
14000 821661.976561956
14500 830963.623630074
15000 838083.661793671
15500 845517.724748067
16000 848899.024349905
16500 852608.569400503
17000 858476.185742202
17500 869922.1420519
18000 880105.881322097
18500 889747.571200533
19000 899117.05907775
19500 902125.192137849
20000 908944.338010627
20500 911631.297274146
21000 915565.123683585
21500 919740.177028603
22000 924668.28628276
22500 930372.165783957
23000 933274.284989156
23500 935936.430928874
24000 937409.417334654
24500 938514.534757713
25000 940259.141467172
25500 944188.43819861
26000 948033.367533088
26500 952965.428654445
27000 955481.419315624
27500 956604.522374863
28000 959132.503460162
28500 959552.168304361
29000 960969.036754541
29500 962190.06161076
30000 968279.275781678
30500 970863.212179536
31000 977434.041719274
31500 980693.438675892
32000 982348.117204451
32500 984472.420677711
33000 987681.58217417
33500 988670.79216407
34000 989699.97023437
34500 991327.105534769
35000 993333.503170848
35500 995947.415629006
36000 999551.141568345
36500 1006956.916954
37000 1012874.04612784
37500 1016966.41414734
38000 1025373.28333836
38500 1027837.89330582
39000 1031144.67240142
39500 1033161.80893156
40000 1035934.4620235
40500 1037016.04586668
41000 1041590.06991575
41500 1045026.00267877
42000 1047939.95608517
42500 1052535.08944215
43000 1056346.04590829
43500 1057023.50487107
44000 1059032.36529985
44500 1062374.67481957
45000 1064731.22544723
45500 1065890.58440415
46000 1067387.5259777
46500 1068117.23663048
47000 1068926.59025858
47500 1071452.09245784
48000 1073882.70935016
48500 1075775.1979571
49000 1078327.42953568
49500 1080781.63231528
50000 1085062.64387416
50500 1086125.7948128
51000 1087852.41588608
51500 1088815.64662372
52000 1090748.53345911
52500 1091631.82803595
53000 1092784.90715549
53500 1093756.13150921
54000 1093756.13150921
54500 1094225.75645391
55000 1094985.14998151
55500 1096868.07885643
56000 1097845.29842221
56500 1099483.98971861
57000 1101226.59802405
57500 1102579.51754559
58000 1106108.69904491
58500 1108087.11902471
59000 1110033.5645402
59500 1110151.47037738
60000 1110559.14479746
60500 1111890.08187478
61000 1112613.50413002
61500 1113650.6758164
62000 1114905.67354096
62500 1115063.54745854
63000 1115359.3112535
63500 1115663.06866454
64000 1116294.56433486
64500 1117033.97382226
65000 1119170.26771964
65500 1120341.33247536
66000 1121216.63343612
66500 1122635.50029032
67000 1124541.9777254
67500 1127653.49278455
68000 1128618.72192621
68500 1129825.75795429
69000 1130293.38449497
69500 1130681.07487485
70000 1131454.45723059
70500 1132799.38313605
71000 1133462.85327069
71500 1134541.99144149
72000 1135341.35304949
72500 1135842.95245851
73000 1135918.89181127
73500 1136328.56463537
74000 1136744.23267153
74500 1137961.63308667
75000 1138773.04289987
75500 1138821.00459635
76000 1141546.82767963
76500 1143095.59079514
77000 1147002.48227626
77500 1148989.39152014
78000 1150849.90566276
78500 1152830.32404658
79000 1153821.5324405
79500 1154734.80307764
80000 1157757.62261892
80500 1158351.3005557
81000 1160368.49700696
81500 1162721.4424539
82000 1164994.05797268
82500 1166117.59117996
83000 1170384.33609884
83500 1172751.29391436
84000 1173774.78921844
84500 1176366.10757428
85000 1177115.50908178
85500 1178787.03727862
86000 1179046.82980122
86500 1180717.92570998
87000 1182588.86202074
87500 1183632.45906722
88000 1185083.3517467
88500 1187728.29316484
89000 1192099.83425586
89500 1193007.10968095
90000 1194032.29094321
90500 1195385.21046475
91000 1197300.08598347
91500 1199208.92990945
92000 1200990.02578095
92500 1203014.83920125
93000 1204222.30537737
93500 1205629.81311925
94000 1206477.36540801
94500 1207708.38228433
95000 1208683.60344609
95500 1209247.15337973
96000 1210300.74244631
96500 1210300.74244631
97000 1211104.10086235
97500 1211821.69482865
98000 1212261.57911745
98500 1212261.57911745
99000 1212801.21882417
99500 1213882.71492571
};
\addlegendentry{\texttt{Delayed-UCB1}}
\addplot [red!54.5098039215686!black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 899.945356999999
5000 539392.757946025
10000 699353.861304336
15000 830797.631589671
20000 903109.004787361
25000 934897.322146966
30000 960019.919664856
35000 984297.802535391
40000 1026177.08485002
45000 1056746.80200398
50000 1074711.38880721
55000 1084653.31582841
60000 1100116.92039116
65000 1108933.45398252
70000 1121057.44872646
75000 1128445.42069639
80000 1145955.17123868
85000 1164709.59298628
90000 1181570.78670298
95000 1197064.66671882
};
\addplot [red!54.5098039215686!black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 899.945357
5000 569334.289040762
10000 728791.100017299
15000 845369.691997672
20000 914779.671233893
25000 945620.960787378
30000 976538.6318985
35000 1002369.2038063
40000 1045691.83919697
45000 1072715.64889049
50000 1095413.89894112
55000 1105316.9841346
60000 1121001.36920375
65000 1129407.08145676
70000 1141851.46573472
75000 1149100.66510336
80000 1169560.07399916
85000 1189521.42517728
90000 1206493.79518343
95000 1220302.54017336
};
\addplot [red]
table {%
0 899.945356999999
500 61137.4247775601
1000 102555.540670481
1500 136789.223867061
2000 165604.131101381
2500 191579.942141361
3000 217622.443874281
3500 239349.641547441
4000 258805.443572961
4500 276685.708796421
5000 293600.4176519
5500 309039.568091
6000 323494.995293519
6500 337362.747917899
7000 350460.796561079
7500 362817.106577878
8000 374567.602328718
8500 385588.369870417
9000 396253.333005817
9500 406420.497512337
10000 416291.777667476
10500 425991.182670476
11000 435200.793897376
11500 444022.514183616
12000 452432.418920035
12500 460552.476248095
13000 468460.579539835
13500 476036.796840074
14000 483337.168088634
14500 490747.567961634
15000 497824.089965514
15500 504572.730485974
16000 511287.432628273
16500 517730.207806213
17000 524051.019535453
17500 530251.946304171
18000 536184.934360869
18500 541992.013005887
19000 547605.093858525
19500 553194.221396463
20000 558641.407656982
20500 563976.6912904
21000 569255.973639918
21500 574307.380925416
22000 579280.809277435
22500 584154.309643473
23000 588929.832922191
23500 593589.44763191
24000 598167.057609888
24500 602708.747576887
25000 607218.425065385
25500 611638.177188204
26000 615891.988528082
26500 620147.804930841
27000 624287.65109094
27500 628323.531433278
28000 632391.414445197
28500 636303.377168915
29000 640271.349934834
29500 644007.401927933
30000 647755.447295371
30500 651433.52760511
31000 654987.658809789
31500 658615.785268228
32000 662131.871357346
32500 665628.021258325
33000 669064.196012604
33500 672396.399643083
34000 675844.601034362
34500 679136.883222181
35000 682437.161038219
35500 685621.485102298
36000 688795.810137817
36500 692044.159254616
37000 695112.539486515
37500 698146.908253394
38000 701069.316225633
38500 704081.712688772
39000 706926.188637711
39500 709932.63864347
40000 712779.110727709
40500 715649.578938848
41000 718454.104343967
41500 721276.616701186
42000 724013.165321285
42500 726761.741142224
43000 729358.360763203
43500 731950.952292722
44000 734585.543090341
44500 737074.1998409
45000 739606.825644839
45500 742177.463807458
46000 744586.162701318
46500 747006.873924497
47000 749449.549178656
47500 751712.294313395
48000 754238.983100054
48500 756657.684164953
49000 758970.417721572
49500 761297.178234152
50000 763591.954115091
50500 765816.74511599
51000 768057.550709609
51500 770228.358243948
52000 772515.113825247
52500 774645.926486707
53000 776748.769376626
53500 778937.629067745
54000 781054.494790824
54500 783167.372694204
55000 785326.188484423
55500 787389.049459742
56000 789284.003808081
56500 791368.865342721
57000 793445.7563108
57500 795438.685879579
58000 797455.615589999
58500 799376.566693938
59000 801369.519396837
59500 803294.463018877
60000 805065.465366616
60500 806948.449045395
61000 808815.438705415
61500 810738.397786134
62000 812593.387067313
62500 814420.398090933
63000 816263.388339072
63500 818064.430077451
64000 819805.484715631
64500 821572.52457311
65000 823327.565299789
65500 825010.612971709
66000 826759.667421208
66500 828462.742738147
67000 830127.837402467
67500 831938.872414507
68000 833587.961085766
68500 835357.014684605
69000 837074.075279344
69500 838635.215334764
70000 840254.325393263
70500 842007.412747383
71000 843620.532862122
71500 845185.628503402
72000 846776.771502141
72500 848339.9029397
73000 849923.05773284
73500 851520.186997559
74000 853145.302136198
74500 854634.475991718
75000 856105.665046037
75500 857694.843602017
76000 859148.049686776
76500 860689.184179376
77000 862140.385843435
77500 863701.544789455
78000 865134.742239814
78500 866507.972495734
79000 867979.185689253
79500 869440.361694633
80000 870875.595880572
80500 872314.826467192
81000 873776.027947691
81500 875201.262141331
82000 876600.49585071
82500 878025.698302569
83000 879560.918366529
83500 880944.151602508
84000 882345.410148148
84500 883664.681213087
85000 884987.965463407
85500 886233.271336086
86000 887544.544772666
86500 888811.858327645
87000 890235.123171025
87500 891514.425227084
88000 892761.704996224
88500 894152.974848023
89000 895512.257851583
89500 896759.565801223
90000 897994.870703182
90500 899230.181909442
91000 900465.510247081
91500 901676.824663701
92000 902840.19431144
92500 904083.5209412
93000 905252.84681672
93500 906500.159128499
94000 907663.513321058
94500 908940.802681778
95000 910244.112411017
95500 911445.446244737
96000 912588.802896957
96500 913748.171125517
97000 914965.530481436
97500 916016.900452796
98000 917186.276213895
98500 918353.632242095
99000 919377.046235314
99500 920664.366068394
};
\addlegendentry{\texttt{UCB1}}
\addplot [red, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 899.945356999999
5000 293259.344997277
10000 415720.582522763
15000 497161.547758245
20000 557876.439260043
25000 606378.609312891
30000 646898.961191396
35000 681541.969255263
40000 711824.845952807
45000 738618.97674505
50000 762570.894695597
55000 784283.290490357
60000 803914.98443038
65000 822151.628954938
70000 839044.250255167
75000 854907.964245375
80000 869676.051547052
85000 883808.003862308
90000 896789.211500542
95000 909018.693038739
};
\addplot [red, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 899.945357
5000 293941.490306524
10000 416862.972812189
15000 498486.632172783
20000 559406.37605392
25000 608058.24081788
30000 648611.933399347
35000 683332.352821176
40000 713733.375502611
45000 740594.674544628
50000 764613.013534585
55000 786369.086478489
60000 806215.946302853
65000 824503.50164464
70000 841464.400531359
75000 857303.3658467
80000 872075.140214092
85000 886167.927064505
90000 899200.529905823
95000 911469.531783295
};
\addplot [color0, forget plot]
table {%
0 899.945356999999
500 122095.281856101
1000 169834.405905401
1500 200742.614184021
2000 225601.593134361
2500 248899.559340261
3000 269802.347985861
3500 289901.76289316
4000 309633.4597029
4500 326717.997245679
5000 345046.383613938
5500 359535.511125438
6000 373403.170824757
6500 386548.980826017
7000 400296.779057396
7500 412893.166932376
8000 424713.476065896
8500 435672.272936735
9000 447119.000352835
9500 457376.222129994
10000 467517.467909354
10500 477088.766817894
11000 485286.498236294
11500 493582.465274213
12000 502126.252746113
12500 510392.127390413
13000 518042.208331492
13500 525336.495897751
14000 533504.56335789
14500 540061.185890327
15000 546521.929996165
15500 553344.322451883
16000 560800.871261821
16500 567009.763944518
17000 572736.800238817
17500 578875.665255735
18000 585412.454897453
18500 590589.684403671
19000 597084.633067729
19500 601951.980832427
20000 607083.213794665
20500 612418.657179603
21000 617471.966265342
21500 622865.16112654
22000 628338.369797838
22500 633247.902348637
23000 638099.477422775
23500 642495.317071534
24000 646757.005285452
24500 651618.48207485
25000 656184.050117629
25500 660123.946495047
26000 664523.695488106
26500 668665.443451064
27000 672763.287421143
27500 676695.104932781
28000 680641.04492852
28500 684519.176514019
29000 688552.955540338
29500 692205.116013096
30000 696601.023152915
30500 699763.198407833
31000 703377.354931772
31500 707531.279336011
32000 711503.41831223
32500 714921.661467849
33000 718511.627164227
33500 721802.047381486
34000 725044.158113085
34500 728184.567856704
35000 730952.977191683
35500 734345.210175582
36000 737643.44326412
36500 740601.93994058
37000 743270.425877759
37500 746614.749500318
38000 749261.296955657
38500 752217.518973355
39000 755001.987525814
39500 757756.538695593
40000 760984.842222832
40500 764015.386371791
41000 767145.77300943
41500 769802.426378029
42000 772992.722149428
42500 775433.466821927
43000 777992.063748726
43500 780270.816082025
44000 782903.269729564
44500 785441.893065644
45000 787606.536566823
45500 790167.377487642
46000 792841.867712361
46500 795386.5980583
47000 797413.390187019
47500 800327.923360918
48000 802582.762807237
48500 804881.392191617
49000 807328.140227176
49500 809684.990742635
50000 811753.773608274
50500 813832.559433114
51000 815661.315255453
51500 818316.101309992
52000 820448.947440871
52500 822699.62258921
53000 824566.57559057
53500 826495.487559408
54000 829088.201007668
54500 831371.193509287
55000 833763.793224907
55500 835356.902671686
56000 837363.656997105
56500 839292.597645505
57000 841605.443528223
57500 843140.553382423
58000 845137.441628202
58500 847338.283878261
59000 848969.380741881
59500 851460.28008618
60000 853553.225387699
60500 855554.050057998
61000 857373.139405958
61500 859148.087408037
62000 861357.072346197
62500 863106.085749316
63000 864961.070304535
63500 866868.004854835
64000 868527.029736094
64500 869842.233847253
65000 871261.347863213
65500 873392.180183292
66000 875013.327903271
66500 876826.342135311
67000 878757.27582477
67500 880434.46608197
68000 882181.622881989
68500 884232.564956128
69000 885585.812575748
69500 887486.691763327
70000 889055.803019827
70500 890536.968739846
71000 892166.118225626
71500 893727.261529345
72000 895336.240133044
72500 896507.594439684
73000 898248.598828723
73500 899599.834610823
74000 901464.830905402
74500 902612.163209082
75000 904075.271013521
75500 905242.62436652
76000 907435.67734372
76500 909108.758630679
77000 910418.055527159
77500 912191.183498858
78000 913578.453831498
78500 915011.651340197
79000 916226.924407477
79500 917642.143023696
80000 919267.213453235
80500 920624.516663454
81000 922023.696544254
81500 923312.945316634
82000 924472.246093713
82500 925775.456402272
83000 927346.645188832
83500 928673.827244032
84000 929885.136383872
84500 931214.436854891
85000 932553.69763017
85500 934042.91389371
86000 934980.293781489
86500 936503.485270889
87000 938138.643026449
87500 939427.909326108
88000 940681.316055328
88500 942010.647129527
89000 943261.898287707
89500 944529.173700286
90000 945644.496286286
90500 946999.745242125
91000 948427.009877085
91500 949724.271630324
92000 950545.800665844
92500 952056.984887963
93000 953302.272523783
93500 954455.697528043
94000 955538.988028502
94500 956630.310036022
95000 958221.532166261
95500 959422.936533
96000 960504.18010982
96500 961573.6039321
97000 962648.995056939
97500 963818.377831678
98000 964931.732914078
98500 965931.201346198
99000 967232.488165018
99500 968087.991367058
};
\addplot [color1, forget plot]
table {%
0 899.945356999999
500 141479.11498656
1000 260273.07967812
1500 362127.805783598
2000 449875.388540795
2500 525457.942395253
3000 590931.501965646
3500 647416.151644958
4000 696115.90377595
4500 738722.743952123
5000 775260.687615797
5500 808043.63990687
6000 835715.602655344
6500 860380.476772719
7000 881670.216883834
7500 900670.72736377
8000 917483.953391726
8500 932983.803662142
9000 945938.261120058
9500 958163.193717695
10000 969190.584913993
10500 978380.44266231
11000 987012.637548888
11500 994789.153310866
12000 1001865.956744
12500 1008339.0084125
13000 1014372.308767
13500 1020305.78013786
14000 1025597.45595974
14500 1030497.27175972
15000 1034809.24814607
15500 1038895.35676861
16000 1042663.59098863
16500 1046217.91569689
17000 1049580.34851359
17500 1052776.85424087
18000 1055831.44741235
18500 1058832.11273719
19000 1061536.84723005
19500 1064083.64852439
20000 1066538.50702379
20500 1068821.42246531
21000 1071020.36931214
21500 1073229.36331802
22000 1075254.39835498
22500 1077231.47085988
23000 1079050.59455036
23500 1080825.74609978
24000 1082536.92513086
24500 1084278.13758964
25000 1086033.37021574
25500 1087628.62924758
26000 1089289.89549186
26500 1090827.20184546
27000 1092348.54081872
27500 1093883.89642502
28000 1095367.26843746
28500 1096746.6597159
29000 1098214.05825112
29500 1099515.48356702
30000 1100772.91760554
30500 1101950.38117586
31000 1103125.84371456
31500 1104219.3317999
32000 1105394.81778042
32500 1106346.3435617
33000 1107387.87708238
33500 1108339.4256166
34000 1109366.9706577
34500 1110272.52912828
35000 1111166.11493088
35500 1112017.70635836
36000 1112855.29771456
36500 1113760.9001501
37000 1114668.50529496
37500 1115424.11856831
38000 1116249.74357317
38500 1117033.37162907
39000 1117771.00981207
39500 1118472.67254441
40000 1119206.33055269
40500 1119884.00262767
41000 1120537.67991453
41500 1121181.36201691
42000 1121895.04663823
42500 1122530.73083611
43000 1123102.43283047
43500 1123736.13439453
44000 1124457.82220929
44500 1125063.53366401
45000 1125723.22841295
45500 1126294.94392931
46000 1126904.66113415
46500 1127470.38491537
47000 1128048.12358159
47500 1128659.84830823
48000 1129207.59740733
48500 1129717.34355431
49000 1130195.09542547
49500 1130810.84807317
50000 1131322.62062977
50500 1131814.38055101
51000 1132410.13428933
51500 1132889.90767627
52000 1133379.67859693
52500 1133803.46576487
53000 1134243.25766421
53500 1134775.03500707
54000 1135232.82845265
54500 1135652.61839583
55000 1136092.40664869
55500 1136522.19990173
56000 1136965.98726833
56500 1137383.79029943
57000 1137799.58451977
57500 1138235.37910997
58000 1138615.18807433
58500 1139012.99144473
59000 1139408.80392111
59500 1139830.61660805
60000 1140206.42846159
60500 1140542.26647475
61000 1140922.07728853
61500 1141281.90044221
62000 1141611.73239541
62500 1142001.56503089
63000 1142385.39619787
63500 1142721.23291149
64000 1143085.06506937
64500 1143404.91536615
65000 1143702.75124801
65500 1144046.58717421
66000 1144370.43607309
66500 1144732.27507913
67000 1145048.12132023
67500 1145389.96064121
68000 1145743.79305181
68500 1146027.65795247
69000 1146319.50854093
69500 1146605.37247831
70000 1146945.22528473
70500 1147253.07396463
71000 1147552.93183307
71500 1147802.80293701
72000 1148132.65146513
72500 1148428.51168971
73000 1148740.37136031
73500 1149068.23512123
74000 1149316.10766519
74500 1149595.98399829
75000 1149895.84465007
75500 1150155.71305455
76000 1150431.59420795
76500 1150681.47388425
77000 1150943.35564867
77500 1151235.22462691
78000 1151499.09033503
78500 1151772.96662973
79000 1152040.84408857
79500 1152362.72034653
80000 1152614.61299173
80500 1152852.49813585
81000 1153080.38222403
81500 1153310.25841473
82000 1153562.13547785
82500 1153838.01558499
83000 1154039.90622769
83500 1154317.77424909
84000 1154549.66826643
84500 1154745.55876539
85000 1154961.46561661
85500 1155209.34982819
86000 1155513.21616755
86500 1155723.11705105
87000 1155909.02549461
87500 1156128.92362051
88000 1156372.8023201
88500 1156608.69536839
89000 1156802.59560698
89500 1157044.49564329
90000 1157238.40072617
90500 1157450.30362533
91000 1157710.20525179
91500 1157864.12892592
92000 1158080.02700165
92500 1158267.93491661
93000 1158449.83510368
93500 1158657.72913572
94000 1158857.64399442
94500 1159069.54620352
95000 1159289.45011488
95500 1159503.3515194
96000 1159729.25730726
96500 1159931.1636034
97000 1160141.06439934
97500 1160368.96276724
98000 1160526.88194152
98500 1160744.78765902
99000 1160944.69869902
99500 1161136.60403598
};
\addplot [red!54.5098039215686!black, forget plot]
table {%
0 899.945356999999
500 107720.16464384
1000 208887.09549154
1500 305328.983091678
2000 362991.466574819
2500 421386.267237761
3000 447533.527746921
3500 491498.037047177
4000 508584.126306056
4500 533556.120370235
5000 554363.523493394
5500 573006.710233192
6000 588363.619047908
6500 601249.052809202
7000 616920.88442424
7500 628667.872829917
8000 658822.78523493
8500 682708.048243506
9000 695224.394780464
9500 703049.450770602
10000 714072.480660817
10500 728280.295389653
11000 736753.191431151
11500 748312.678260049
12000 762811.012496346
12500 786282.010478502
13000 800775.370486479
13500 815531.931056677
14000 821661.976561956
14500 830963.623630074
15000 838083.661793671
15500 845517.724748067
16000 848899.024349905
16500 852608.569400503
17000 858476.185742202
17500 869922.1420519
18000 880105.881322097
18500 889747.571200533
19000 899117.05907775
19500 902125.192137849
20000 908944.338010627
20500 911631.297274146
21000 915565.123683585
21500 919740.177028603
22000 924668.28628276
22500 930372.165783957
23000 933274.284989156
23500 935936.430928874
24000 937409.417334654
24500 938514.534757713
25000 940259.141467172
25500 944188.43819861
26000 948033.367533088
26500 952965.428654445
27000 955481.419315624
27500 956604.522374863
28000 959132.503460162
28500 959552.168304361
29000 960969.036754541
29500 962190.06161076
30000 968279.275781678
30500 970863.212179536
31000 977434.041719274
31500 980693.438675892
32000 982348.117204451
32500 984472.420677711
33000 987681.58217417
33500 988670.79216407
34000 989699.97023437
34500 991327.105534769
35000 993333.503170848
35500 995947.415629006
36000 999551.141568345
36500 1006956.916954
37000 1012874.04612784
37500 1016966.41414734
38000 1025373.28333836
38500 1027837.89330582
39000 1031144.67240142
39500 1033161.80893156
40000 1035934.4620235
40500 1037016.04586668
41000 1041590.06991575
41500 1045026.00267877
42000 1047939.95608517
42500 1052535.08944215
43000 1056346.04590829
43500 1057023.50487107
44000 1059032.36529985
44500 1062374.67481957
45000 1064731.22544723
45500 1065890.58440415
46000 1067387.5259777
46500 1068117.23663048
47000 1068926.59025858
47500 1071452.09245784
48000 1073882.70935016
48500 1075775.1979571
49000 1078327.42953568
49500 1080781.63231528
50000 1085062.64387416
50500 1086125.7948128
51000 1087852.41588608
51500 1088815.64662372
52000 1090748.53345911
52500 1091631.82803595
53000 1092784.90715549
53500 1093756.13150921
54000 1093756.13150921
54500 1094225.75645391
55000 1094985.14998151
55500 1096868.07885643
56000 1097845.29842221
56500 1099483.98971861
57000 1101226.59802405
57500 1102579.51754559
58000 1106108.69904491
58500 1108087.11902471
59000 1110033.5645402
59500 1110151.47037738
60000 1110559.14479746
60500 1111890.08187478
61000 1112613.50413002
61500 1113650.6758164
62000 1114905.67354096
62500 1115063.54745854
63000 1115359.3112535
63500 1115663.06866454
64000 1116294.56433486
64500 1117033.97382226
65000 1119170.26771964
65500 1120341.33247536
66000 1121216.63343612
66500 1122635.50029032
67000 1124541.9777254
67500 1127653.49278455
68000 1128618.72192621
68500 1129825.75795429
69000 1130293.38449497
69500 1130681.07487485
70000 1131454.45723059
70500 1132799.38313605
71000 1133462.85327069
71500 1134541.99144149
72000 1135341.35304949
72500 1135842.95245851
73000 1135918.89181127
73500 1136328.56463537
74000 1136744.23267153
74500 1137961.63308667
75000 1138773.04289987
75500 1138821.00459635
76000 1141546.82767963
76500 1143095.59079514
77000 1147002.48227626
77500 1148989.39152014
78000 1150849.90566276
78500 1152830.32404658
79000 1153821.5324405
79500 1154734.80307764
80000 1157757.62261892
80500 1158351.3005557
81000 1160368.49700696
81500 1162721.4424539
82000 1164994.05797268
82500 1166117.59117996
83000 1170384.33609884
83500 1172751.29391436
84000 1173774.78921844
84500 1176366.10757428
85000 1177115.50908178
85500 1178787.03727862
86000 1179046.82980122
86500 1180717.92570998
87000 1182588.86202074
87500 1183632.45906722
88000 1185083.3517467
88500 1187728.29316484
89000 1192099.83425586
89500 1193007.10968095
90000 1194032.29094321
90500 1195385.21046475
91000 1197300.08598347
91500 1199208.92990945
92000 1200990.02578095
92500 1203014.83920125
93000 1204222.30537737
93500 1205629.81311925
94000 1206477.36540801
94500 1207708.38228433
95000 1208683.60344609
95500 1209247.15337973
96000 1210300.74244631
96500 1210300.74244631
97000 1211104.10086235
97500 1211821.69482865
98000 1212261.57911745
98500 1212261.57911745
99000 1212801.21882417
99500 1213882.71492571
};
\addplot [red, forget plot]
table {%
0 899.945356999999
500 61137.4247775601
1000 102555.540670481
1500 136789.223867061
2000 165604.131101381
2500 191579.942141361
3000 217622.443874281
3500 239349.641547441
4000 258805.443572961
4500 276685.708796421
5000 293600.4176519
5500 309039.568091
6000 323494.995293519
6500 337362.747917899
7000 350460.796561079
7500 362817.106577878
8000 374567.602328718
8500 385588.369870417
9000 396253.333005817
9500 406420.497512337
10000 416291.777667476
10500 425991.182670476
11000 435200.793897376
11500 444022.514183616
12000 452432.418920035
12500 460552.476248095
13000 468460.579539835
13500 476036.796840074
14000 483337.168088634
14500 490747.567961634
15000 497824.089965514
15500 504572.730485974
16000 511287.432628273
16500 517730.207806213
17000 524051.019535453
17500 530251.946304171
18000 536184.934360869
18500 541992.013005887
19000 547605.093858525
19500 553194.221396463
20000 558641.407656982
20500 563976.6912904
21000 569255.973639918
21500 574307.380925416
22000 579280.809277435
22500 584154.309643473
23000 588929.832922191
23500 593589.44763191
24000 598167.057609888
24500 602708.747576887
25000 607218.425065385
25500 611638.177188204
26000 615891.988528082
26500 620147.804930841
27000 624287.65109094
27500 628323.531433278
28000 632391.414445197
28500 636303.377168915
29000 640271.349934834
29500 644007.401927933
30000 647755.447295371
30500 651433.52760511
31000 654987.658809789
31500 658615.785268228
32000 662131.871357346
32500 665628.021258325
33000 669064.196012604
33500 672396.399643083
34000 675844.601034362
34500 679136.883222181
35000 682437.161038219
35500 685621.485102298
36000 688795.810137817
36500 692044.159254616
37000 695112.539486515
37500 698146.908253394
38000 701069.316225633
38500 704081.712688772
39000 706926.188637711
39500 709932.63864347
40000 712779.110727709
40500 715649.578938848
41000 718454.104343967
41500 721276.616701186
42000 724013.165321285
42500 726761.741142224
43000 729358.360763203
43500 731950.952292722
44000 734585.543090341
44500 737074.1998409
45000 739606.825644839
45500 742177.463807458
46000 744586.162701318
46500 747006.873924497
47000 749449.549178656
47500 751712.294313395
48000 754238.983100054
48500 756657.684164953
49000 758970.417721572
49500 761297.178234152
50000 763591.954115091
50500 765816.74511599
51000 768057.550709609
51500 770228.358243948
52000 772515.113825247
52500 774645.926486707
53000 776748.769376626
53500 778937.629067745
54000 781054.494790824
54500 783167.372694204
55000 785326.188484423
55500 787389.049459742
56000 789284.003808081
56500 791368.865342721
57000 793445.7563108
57500 795438.685879579
58000 797455.615589999
58500 799376.566693938
59000 801369.519396837
59500 803294.463018877
60000 805065.465366616
60500 806948.449045395
61000 808815.438705415
61500 810738.397786134
62000 812593.387067313
62500 814420.398090933
63000 816263.388339072
63500 818064.430077451
64000 819805.484715631
64500 821572.52457311
65000 823327.565299789
65500 825010.612971709
66000 826759.667421208
66500 828462.742738147
67000 830127.837402467
67500 831938.872414507
68000 833587.961085766
68500 835357.014684605
69000 837074.075279344
69500 838635.215334764
70000 840254.325393263
70500 842007.412747383
71000 843620.532862122
71500 845185.628503402
72000 846776.771502141
72500 848339.9029397
73000 849923.05773284
73500 851520.186997559
74000 853145.302136198
74500 854634.475991718
75000 856105.665046037
75500 857694.843602017
76000 859148.049686776
76500 860689.184179376
77000 862140.385843435
77500 863701.544789455
78000 865134.742239814
78500 866507.972495734
79000 867979.185689253
79500 869440.361694633
80000 870875.595880572
80500 872314.826467192
81000 873776.027947691
81500 875201.262141331
82000 876600.49585071
82500 878025.698302569
83000 879560.918366529
83500 880944.151602508
84000 882345.410148148
84500 883664.681213087
85000 884987.965463407
85500 886233.271336086
86000 887544.544772666
86500 888811.858327645
87000 890235.123171025
87500 891514.425227084
88000 892761.704996224
88500 894152.974848023
89000 895512.257851583
89500 896759.565801223
90000 897994.870703182
90500 899230.181909442
91000 900465.510247081
91500 901676.824663701
92000 902840.19431144
92500 904083.5209412
93000 905252.84681672
93500 906500.159128499
94000 907663.513321058
94500 908940.802681778
95000 910244.112411017
95500 911445.446244737
96000 912588.802896957
96500 913748.171125517
97000 914965.530481436
97500 916016.900452796
98000 917186.276213895
98500 918353.632242095
99000 919377.046235314
99500 920664.366068394
};
\end{axis}

\end{tikzpicture}


==> images/experiment_2_200_20_3_mod.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color1}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}

\begin{axis}[
axis on top,
legend cell align={left},
legend style={draw opacity=1, text opacity=1},
legend pos=south east,
tick pos=both,
xlabel={$t$},
xmin=0, xmax=100000,
xtick style={color=black},
ylabel={$\mathcal{R}_t(\mathfrak{U})$},
ymin=0, ymax=1400000,
ytick style={color=black}
]
\path [draw=color0, line width=0.36pt]
(axis cs:0,900.05952)
--(axis cs:0,900.05952);

\path [draw=color0, line width=0.36pt]
(axis cs:5000,342776.566061585)
--(axis cs:5000,346260.655107705);

\path [draw=color0, line width=0.36pt]
(axis cs:10000,465332.293990499)
--(axis cs:10000,468677.247345717);

\path [draw=color0, line width=0.36pt]
(axis cs:15000,546464.115275572)
--(axis cs:15000,550575.281186089);

\path [draw=color0, line width=0.36pt]
(axis cs:20000,606404.995475769)
--(axis cs:20000,610037.478991376);

\path [draw=color0, line width=0.36pt]
(axis cs:25000,654929.755079077)
--(axis cs:25000,658373.88614431);

\path [draw=color0, line width=0.36pt]
(axis cs:30000,694828.384651667)
--(axis cs:30000,698506.301890083);

\path [draw=color0, line width=0.36pt]
(axis cs:35000,730753.566491592)
--(axis cs:35000,734310.49934652);

\path [draw=color0, line width=0.36pt]
(axis cs:40000,760537.621756895)
--(axis cs:40000,764373.19789298);

\path [draw=color0, line width=0.36pt]
(axis cs:45000,786776.748394283)
--(axis cs:45000,790088.174157594);

\path [draw=color0, line width=0.36pt]
(axis cs:50000,811185.590733594)
--(axis cs:50000,815006.994451165);

\path [draw=color0, line width=0.36pt]
(axis cs:55000,832949.795702576)
--(axis cs:55000,837007.420596424);

\path [draw=color0, line width=0.36pt]
(axis cs:60000,852655.660056051)
--(axis cs:60000,856487.58231071);

\path [draw=color0, line width=0.36pt]
(axis cs:65000,870899.363167724)
--(axis cs:65000,874544.417332479);

\path [draw=color0, line width=0.36pt]
(axis cs:70000,888098.903151549)
--(axis cs:70000,891903.076760176);

\path [draw=color0, line width=0.36pt]
(axis cs:75000,903943.727469904)
--(axis cs:75000,908067.013695143);

\path [draw=color0, line width=0.36pt]
(axis cs:80000,918492.025802386)
--(axis cs:80000,922710.28034298);

\path [draw=color0, line width=0.36pt]
(axis cs:85000,932168.584445898)
--(axis cs:85000,936444.36082839);

\path [draw=color0, line width=0.36pt]
(axis cs:90000,945000.789278724)
--(axis cs:90000,948965.544387965);

\path [draw=color0, line width=0.36pt]
(axis cs:95000,957123.809386038)
--(axis cs:95000,961151.110871372);

\path [draw=color1, line width=0.36pt]
(axis cs:0,900.05952)
--(axis cs:0,900.05952);

\path [draw=color1, line width=0.36pt]
(axis cs:5000,761222.453945294)
--(axis cs:5000,761883.378431304);

\path [draw=color1, line width=0.36pt]
(axis cs:10000,950208.428131094)
--(axis cs:10000,951181.261294746);

\path [draw=color1, line width=0.36pt]
(axis cs:15000,1018265.7480949)
--(axis cs:15000,1019584.45410478);

\path [draw=color1, line width=0.36pt]
(axis cs:20000,1053278.25300294)
--(axis cs:20000,1054706.30524843);

\path [draw=color1, line width=0.36pt]
(axis cs:25000,1074932.85134238)
--(axis cs:25000,1076359.98753791);

\path [draw=color1, line width=0.36pt]
(axis cs:30000,1090506.01426661)
--(axis cs:30000,1091995.96191081);

\path [draw=color1, line width=0.36pt]
(axis cs:35000,1102677.23795974)
--(axis cs:35000,1104089.71211397);

\path [draw=color1, line width=0.36pt]
(axis cs:40000,1111729.59016023)
--(axis cs:40000,1113123.53045736);

\path [draw=color1, line width=0.36pt]
(axis cs:45000,1119124.94543394)
--(axis cs:45000,1120520.62270065);

\path [draw=color1, line width=0.36pt]
(axis cs:50000,1125086.31310956)
--(axis cs:50000,1126546.20219072);

\path [draw=color1, line width=0.36pt]
(axis cs:55000,1130512.6179679)
--(axis cs:55000,1131913.88026461);

\path [draw=color1, line width=0.36pt]
(axis cs:60000,1134997.95671491)
--(axis cs:60000,1136385.67838036);

\path [draw=color1, line width=0.36pt]
(axis cs:65000,1138891.66179511)
--(axis cs:65000,1140268.43158653);

\path [draw=color1, line width=0.36pt]
(axis cs:70000,1142227.07760889)
--(axis cs:70000,1143580.99277611);

\path [draw=color1, line width=0.36pt]
(axis cs:75000,1145445.48382062)
--(axis cs:75000,1146786.2521111);

\path [draw=color1, line width=0.36pt]
(axis cs:80000,1148360.02070687)
--(axis cs:80000,1149731.04492301);

\path [draw=color1, line width=0.36pt]
(axis cs:85000,1150927.50414416)
--(axis cs:85000,1152306.58434012);

\path [draw=color1, line width=0.36pt]
(axis cs:90000,1153345.32398741)
--(axis cs:90000,1154755.52083799);

\path [draw=color1, line width=0.36pt]
(axis cs:95000,1155605.49086521)
--(axis cs:95000,1156997.85502579);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:0,900.05952)
--(axis cs:0,900.05952);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:5000,545105.748065597)
--(axis cs:5000,577860.448201064);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:10000,705759.920293326)
--(axis cs:10000,732196.072677308);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:15000,824883.059862701)
--(axis cs:15000,851425.660179854);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:20000,905941.393145131)
--(axis cs:20000,926440.562966107);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:25000,938350.124142942)
--(axis cs:25000,956105.911689661);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:30000,963554.525904854)
--(axis cs:30000,981015.806305314);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:35000,983312.015880643)
--(axis cs:35000,1000866.43511157);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:40000,1023729.78088109)
--(axis cs:40000,1045092.89111257);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:45000,1058561.9414696)
--(axis cs:45000,1074672.1390967);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:50000,1078627.02059865)
--(axis cs:50000,1095470.52462461);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:55000,1088926.56921457)
--(axis cs:55000,1110813.27884206);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:60000,1103817.76046294)
--(axis cs:60000,1126294.14578017);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:65000,1113066.06102531)
--(axis cs:65000,1134602.06392961);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:70000,1124772.26997626)
--(axis cs:70000,1147238.34295306);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:75000,1132184.85110532)
--(axis cs:75000,1153858.72569739);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:80000,1151581.65284542)
--(axis cs:80000,1174336.41137498);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:85000,1168386.37423159)
--(axis cs:85000,1198228.43318447);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:90000,1189881.43773202)
--(axis cs:90000,1217164.93067233);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:95000,1203841.76193078)
--(axis cs:95000,1229277.3755863);

\path [draw=red, line width=0.36pt]
(axis cs:0,900.05952)
--(axis cs:0,900.05952);

\path [draw=red, line width=0.36pt]
(axis cs:5000,293186.596372221)
--(axis cs:5000,293892.107199867);

\path [draw=red, line width=0.36pt]
(axis cs:10000,415523.675130216)
--(axis cs:10000,416667.066425038);

\path [draw=red, line width=0.36pt]
(axis cs:15000,496957.958443768)
--(axis cs:15000,498310.643099651);

\path [draw=red, line width=0.36pt]
(axis cs:20000,557925.21452975)
--(axis cs:20000,559398.419584873);

\path [draw=red, line width=0.36pt]
(axis cs:25000,606532.165725781)
--(axis cs:25000,608152.647618605);

\path [draw=red, line width=0.36pt]
(axis cs:30000,647090.441246041)
--(axis cs:30000,648673.637631627);

\path [draw=red, line width=0.36pt]
(axis cs:35000,681666.207428834)
--(axis cs:35000,683270.322401997);

\path [draw=red, line width=0.36pt]
(axis cs:40000,711945.686656927)
--(axis cs:40000,713657.966030665);

\path [draw=red, line width=0.36pt]
(axis cs:45000,738682.918011231)
--(axis cs:45000,740491.279809724);

\path [draw=red, line width=0.36pt]
(axis cs:50000,762827.491027126)
--(axis cs:50000,764562.237118752);

\path [draw=red, line width=0.36pt]
(axis cs:55000,784673.904772866)
--(axis cs:55000,786440.360200092);

\path [draw=red, line width=0.36pt]
(axis cs:60000,804542.174076126)
--(axis cs:60000,806354.299079955);

\path [draw=red, line width=0.36pt]
(axis cs:65000,822703.976358908)
--(axis cs:65000,824620.475511533);

\path [draw=red, line width=0.36pt]
(axis cs:70000,839518.148187912)
--(axis cs:70000,841504.665029251);

\path [draw=red, line width=0.36pt]
(axis cs:75000,855430.628214948)
--(axis cs:75000,857409.082597896);

\path [draw=red, line width=0.36pt]
(axis cs:80000,870318.945756491)
--(axis cs:80000,872300.522100955);

\path [draw=red, line width=0.36pt]
(axis cs:85000,884213.933168938)
--(axis cs:85000,886171.878562348);

\path [draw=red, line width=0.36pt]
(axis cs:90000,897058.364235114)
--(axis cs:90000,899132.603639253);

\path [draw=red, line width=0.36pt]
(axis cs:95000,909281.403960742)
--(axis cs:95000,911433.917737225);

\addplot [color0]
table {%
0 900.05952
500 123011.807856859
1000 170591.29815114
1500 202618.984582301
2000 226944.553882102
2500 249981.084403443
3000 271740.629085563
3500 292211.699215564
4000 311574.274406524
4500 328449.529909145
5000 344518.610584645
5500 359333.001299245
6000 374271.021047766
6500 387740.918355886
7000 401178.342771146
7500 413339.224030226
8000 426088.405008967
8500 437114.941239967
9000 447292.894155588
9500 457721.210277628
10000 467004.770668108
10500 476656.529474188
11000 485527.755979949
11500 494143.154215069
12000 503000.263257749
12500 510799.128747629
13000 519292.10513577
13500 526274.43809775
14000 534010.99950249
14500 541457.46551197
15000 548519.69823083
15500 555175.898791231
16000 561806.031254371
16500 568191.842626351
17000 574301.772989851
17500 580055.437053971
18000 586037.099409191
18500 591824.891948652
19000 597758.591477112
19500 603041.843329192
20000 608221.237233572
20500 614002.728453792
21000 618731.929288152
21500 623088.889633533
22000 628127.891147633
22500 633683.188202913
23000 638412.265796053
23500 643143.060235153
24000 647573.843057513
24500 652125.020427114
25000 656651.820611694
25500 660338.250573354
26000 665531.261838714
26500 669759.952345594
27000 674198.591700034
27500 678139.147495435
28000 681481.542892435
28500 685876.138453735
29000 689540.612421555
29500 692938.942475655
30000 696667.343270875
30500 701304.065527895
31000 704604.245245056
31500 708176.611707555
32000 711920.963840276
32500 715020.816558475
33000 718593.274925236
33500 722491.677232476
34000 725469.520910396
34500 728723.617980156
35000 732532.032919056
35500 735357.886654056
36000 738379.960677256
36500 741477.826967117
37000 745027.984861997
37500 747661.879086237
38000 750459.710206577
38500 753615.533976477
39000 756817.701599197
39500 759679.421557697
40000 762455.409824937
40500 765031.092986917
41000 768018.999438738
41500 770752.793851638
42000 773268.519442278
42500 776048.352791198
43000 778135.765829538
43500 780939.463749158
44000 784065.424671858
44500 786088.881884798
45000 788432.461275938
45500 791458.479363818
46000 793925.846050759
46500 796405.551351739
47000 799021.185312539
47500 801104.646072239
48000 803788.400123239
48500 806431.888998919
49000 808893.506493439
49500 811180.890807259
50000 813096.292592379
50500 815451.752866179
51000 818135.51373264
51500 820218.6918198
52000 822662.41133354
52500 824641.7557914
53000 826955.17621784
53500 828850.60402902
54000 830787.8417572
54500 832997.3134159
55000 834978.6081495
55500 836904.05986478
56000 838783.29295998
56500 841038.74978396
57000 843058.11851168
57500 845039.39957794
58000 846734.51392408
58500 848769.830492301
59000 851049.306871821
59500 853008.43891944
60000 854571.621183381
60500 856298.839074081
61000 858358.236295001
61500 860105.428951221
62000 862118.601949661
62500 863713.658982501
63000 865639.058977581
63500 867474.294334961
64000 869403.554369581
64500 871066.738230462
65000 872721.890250102
65500 874148.867599122
66000 876488.436246861
66500 878191.386684962
67000 879542.293680542
67500 881467.508617762
68000 883140.684228542
68500 884743.676816682
69000 886504.768819682
69500 888261.888026602
70000 890000.989955862
70500 891788.164400142
71000 893579.129098302
71500 895176.152772622
72000 896845.307107062
72500 898380.433629842
73000 900045.414769602
73500 901198.222673642
74000 903047.550158142
74500 904846.562862062
75000 906005.370582523
75500 907714.565947483
76000 908947.480394723
76500 910640.494420963
77000 912597.595873483
77500 913684.450642703
78000 915061.432273023
78500 916464.415451423
79000 917793.280627983
79500 919254.289197263
80000 920601.153072683
80500 921980.124485343
81000 923813.260059983
81500 925002.099598343
82000 926453.086925843
82500 927748.053426023
83000 929064.862039744
83500 930231.734609364
84000 931732.711339964
84500 932895.476307844
85000 934306.472637144
85500 935833.415493924
86000 936780.067031004
86500 938295.198317324
87000 939592.101909444
87500 940726.916766424
88000 942165.841985284
88500 943436.783237604
89000 944357.456496744
89500 945450.174200445
90000 946983.166833344
90500 948128.011789765
91000 949400.804005205
91500 950395.507500184
92000 951836.484300185
92500 952797.193232385
93000 954402.136780925
93500 955570.948138025
94000 956645.700577805
94500 957876.517877705
95000 959137.460128705
95500 960030.085827345
96000 961206.791180865
96500 962319.568082305
97000 963552.291452465
97500 965033.209131225
98000 966311.934958485
98500 967682.685440145
99000 968821.549609205
99500 969948.364381025
};
\addlegendentry{\texttt{TP-UCB-EW}}
\addplot [color0, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 900.05952
5000 342776.566061585
10000 465332.293990499
15000 546464.115275572
20000 606404.995475769
25000 654929.755079077
30000 694828.384651667
35000 730753.566491592
40000 760537.621756895
45000 786776.748394283
50000 811185.590733594
55000 832949.795702576
60000 852655.660056051
65000 870899.363167724
70000 888098.903151549
75000 903943.727469904
80000 918492.025802386
85000 932168.584445898
90000 945000.789278724
95000 957123.809386038
};
\addplot [color0, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 900.05952
5000 346260.655107705
10000 468677.247345717
15000 550575.281186089
20000 610037.478991376
25000 658373.88614431
30000 698506.301890083
35000 734310.49934652
40000 764373.19789298
45000 790088.174157594
50000 815006.994451165
55000 837007.420596424
60000 856487.58231071
65000 874544.417332479
70000 891903.076760176
75000 908067.013695143
80000 922710.28034298
85000 936444.36082839
90000 948965.544387965
95000 961151.110871372
};
\addplot [color1]
table {%
0 900.05952
500 140326.742055999
1000 257484.439594041
1500 358041.156334181
2000 444210.650010341
2500 519092.811978801
3000 582429.46064054
3500 637128.59457838
4000 684750.186002239
4500 726074.273002779
5000 761552.916188299
5500 792542.181067779
6000 820818.208587079
6500 844127.006574279
7000 865332.784536219
7500 883549.593766359
8000 899683.582802039
8500 915034.870026959
9000 927807.426559499
9500 940345.40167882
10000 950694.84471292
10500 960499.8699242
11000 969900.55324012
11500 977912.81297476
12000 984994.73216276
12500 991902.38368914
13000 998231.77924414
13500 1004024.9027707
14000 1009293.8215762
14500 1014062.51566904
15000 1018925.10109984
15500 1023795.5407274
16000 1028193.82559604
16500 1032105.95956894
17000 1035703.98084896
17500 1039165.90242238
18000 1042459.73402936
18500 1045521.4908887
19000 1048471.18381518
19500 1051322.78330356
20000 1053992.27912568
20500 1056863.741321
21000 1059331.12831176
21500 1061692.4591597
22000 1063967.74919288
22500 1066072.96349171
23000 1068124.13266899
23500 1070083.26049363
24000 1071944.33579129
24500 1073871.39345783
25000 1075646.41944015
25500 1077383.41598819
26000 1079102.38470471
26500 1080705.29937463
27000 1082244.18040253
27500 1083699.03463925
28000 1085229.85044343
28500 1086756.66453957
29000 1088235.44758113
29500 1089788.23189509
30000 1091250.98808871
30500 1092751.73700441
31000 1093952.41392515
31500 1095211.10158231
32000 1096501.78341197
32500 1097830.46373121
33000 1099025.09854877
33500 1100165.70665625
34000 1101294.32720123
34500 1102380.91121667
35000 1103383.47503685
35500 1104388.01988039
36000 1105328.54904643
36500 1106265.08705747
37000 1107253.61012453
37500 1108214.13825727
38000 1109122.64899031
38500 1109929.13670655
39000 1110799.62963499
39500 1111626.09742537
40000 1112426.56030879
40500 1113209.02232363
41000 1113953.46183863
41500 1114773.91862485
42000 1115444.32488853
42500 1116238.76740117
43000 1116979.18934226
43500 1117747.59684162
44000 1118415.98620676
44500 1119120.390457
45000 1119822.7840673
45500 1120413.14929484
46000 1120965.50154058
46500 1121587.86424374
47000 1122190.21120852
47500 1122868.57907768
48000 1123478.92509462
48500 1124067.26772672
49000 1124627.5944013
49500 1125269.92989336
50000 1125816.25765014
50500 1126400.57672586
51000 1127052.91209256
51500 1127613.22077182
52000 1128171.53152646
52500 1128741.83615418
53000 1129244.13946106
53500 1129788.41599072
54000 1130318.7189549
54500 1130810.9957397
55000 1131213.24911626
55500 1131693.51939218
56000 1132127.78289214
56500 1132592.03997446
57000 1133090.31380534
57500 1133564.58148732
58000 1134002.83325896
58500 1134481.09637144
59000 1134907.35148316
59500 1135295.5840851
60000 1135691.81754764
60500 1136080.04630408
61000 1136500.29239774
61500 1136916.527329
62000 1137292.74528032
62500 1137690.98618766
63000 1138045.19704168
63500 1138431.40289546
64000 1138863.62968932
64500 1139237.83245942
65000 1139580.04669082
65500 1139914.25099912
66000 1140276.45839214
66500 1140598.65597618
67000 1140940.86237636
67500 1141257.05818168
68000 1141611.26268286
68500 1141913.46077294
69000 1142237.65177394
69500 1142611.85226636
70000 1142904.0351925
70500 1143244.23112272
71000 1143582.41886132
71500 1143940.62071028
72000 1144258.81195888
72500 1144590.99480846
73000 1144915.17713034
73500 1145217.3476476
74000 1145473.51202364
74500 1145795.69250152
75000 1146115.86796586
75500 1146406.05718374
76000 1146662.20793426
76500 1146964.38037412
77000 1147224.55128576
77500 1147582.7170523
78000 1147874.88758786
78500 1148137.04745686
79000 1148443.20961572
79500 1148747.3735027
80000 1149045.53281494
80500 1149309.69467626
81000 1149595.85540304
81500 1149840.01935118
82000 1150100.16918252
82500 1150400.31592786
83000 1150672.4616836
83500 1150888.59116628
84000 1151170.7534483
84500 1151378.89447522
85000 1151617.04424214
85500 1151883.18169622
86000 1152087.31605582
86500 1152309.44518846
87000 1152601.5918939
87500 1152841.72848576
88000 1153079.87449464
88500 1153310.00983628
89000 1153548.13577506
89500 1153784.2766082
90000 1154050.4224127
90500 1154270.54901564
91000 1154566.69793694
91500 1154790.8173048
92000 1155000.93767626
92500 1155229.07160086
93000 1155437.19788976
93500 1155611.29772474
94000 1155853.4210925
94500 1156125.5544216
95000 1156301.6729455
95500 1156513.80477846
96000 1156725.92960894
96500 1156918.03531176
97000 1157120.17207152
97500 1157330.2791909
98000 1157532.39600416
98500 1157722.50877656
99000 1157956.63468298
99500 1158190.76910346
};
\addlegendentry{\texttt{TP-UCB-FR}}
\addplot [color1, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 900.05952
5000 761222.453945294
10000 950208.428131094
15000 1018265.7480949
20000 1053278.25300294
25000 1074932.85134238
30000 1090506.01426661
35000 1102677.23795974
40000 1111729.59016023
45000 1119124.94543394
50000 1125086.31310956
55000 1130512.6179679
60000 1134997.95671491
65000 1138891.66179511
70000 1142227.07760889
75000 1145445.48382062
80000 1148360.02070687
85000 1150927.50414416
90000 1153345.32398741
95000 1155605.49086521
};
\addplot [color1, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 900.05952
5000 761883.378431304
10000 951181.261294746
15000 1019584.45410478
20000 1054706.30524843
25000 1076359.98753791
30000 1091995.96191081
35000 1104089.71211397
40000 1113123.53045736
45000 1120520.62270065
50000 1126546.20219072
55000 1131913.88026461
60000 1136385.67838036
65000 1140268.43158653
70000 1143580.99277611
75000 1146786.2521111
80000 1149731.04492301
85000 1152306.58434012
90000 1154755.52083799
95000 1156997.85502579
};
\addplot [red!54.5098039215686!black]
table {%
0 900.05952
500 106633.536068499
1000 208343.476670879
1500 305070.3305605
2000 374026.653964503
2500 418147.625772846
3000 442362.256287227
3500 487448.092223848
4000 509150.296604668
4500 534695.137755589
5000 561483.098133331
5500 574887.585917172
6000 591967.588464313
6500 605912.311145914
7000 613417.567942574
7500 631300.895766615
8000 662231.205846676
8500 677719.510595236
9000 694397.701434036
9500 704511.492072216
10000 718977.996485317
10500 730768.880551878
11000 747138.777452958
11500 759530.318340017
12000 775633.881383457
12500 796777.999266897
13000 811247.819816037
13500 818384.368563657
14000 825596.600043477
14500 829477.264523057
15000 838154.360021278
15500 846986.678377338
16000 849941.408003179
16500 854345.637355319
17000 868160.712817219
17500 876665.201558618
18000 885088.976293479
18500 896983.583233499
19000 907419.632671999
19500 914165.519750339
20000 916190.978055619
20500 918308.64356654
21000 921006.60111406
21500 926511.68679906
22000 932547.02439396
22500 938420.294047101
23000 941817.019150281
23500 942237.407511681
24000 943788.840750181
24500 944955.918915402
25000 947228.017916302
25500 951782.225164802
26000 957187.218382803
26500 959020.912378243
27000 961749.433028663
27500 963218.790444223
28000 964005.517234843
28500 965166.589852043
29000 966800.098913484
29500 967849.067967644
30000 972285.166105084
30500 977782.244392725
31000 978454.865770965
31500 981655.822865625
32000 983773.779467346
32500 984174.149335346
33000 985012.924208806
33500 986268.083744986
34000 987377.108279346
34500 988858.476790946
35000 992089.225496106
35500 999179.020650787
36000 1003307.37020721
36500 1008642.68631685
37000 1014117.64944309
37500 1017365.91199911
38000 1022268.59048611
38500 1024475.93006173
39000 1027719.73905147
39500 1031791.82105277
40000 1034411.33599683
40500 1038049.69251055
41000 1043064.90610779
41500 1052592.29465497
42000 1056711.07465429
42500 1058362.23395179
43000 1060348.06849707
43500 1063566.64122259
44000 1064069.09726453
44500 1065616.52680435
45000 1066617.04028315
45500 1068284.16959217
46000 1069182.99994583
46500 1069905.66755757
47000 1070900.58667955
47500 1073182.69492715
48000 1075664.57691755
48500 1079357.98894985
49000 1081842.04377999
49500 1083397.30972677
50000 1087048.77261163
50500 1088601.80453307
51000 1090017.11201645
51500 1094262.74402697
52000 1095273.67794367
52500 1095836.19760821
53000 1096502.81343843
53500 1096658.95768695
54000 1097329.57721585
54500 1099311.40806246
55000 1099869.92402831
55500 1101223.17418216
56000 1103094.90331506
56500 1106249.8178749
57000 1107625.08837148
57500 1109018.37551212
58000 1110283.544295
58500 1111342.52259586
59000 1112948.00576654
59500 1113942.92488852
60000 1115055.95312156
60500 1116020.84450344
61000 1116289.092315
61500 1116705.47697772
62000 1117117.85794176
62500 1118228.88432546
63000 1118673.29487894
63500 1120408.89825672
64000 1120839.29586482
64500 1121563.9653259
65000 1123834.06247746
65500 1126102.15777968
66000 1127605.54663402
66500 1128236.12917612
67000 1130017.77508872
67500 1131056.73489618
68000 1131941.55230446
68500 1132782.32902726
69000 1134117.56253704
69500 1135146.5130978
70000 1136005.30646466
70500 1136778.0203099
71000 1136778.0203099
71500 1137594.77484062
72000 1137710.88210234
72500 1138003.15210598
73000 1138417.53491936
73500 1139830.8405534
74000 1140863.79481284
74500 1141926.77681238
75000 1143021.78840136
75500 1144755.3899298
76000 1146991.45564258
76500 1148036.42099806
77000 1149399.271243
77500 1150486.27543462
78000 1152243.48999954
78500 1153664.57504374
79000 1156204.1647358
79500 1159531.09165758
80000 1162959.0321102
80500 1166302.52848255
81000 1167497.58979093
81500 1169208.35266543
82000 1171239.82058993
82500 1172272.24966457
83000 1173597.18283685
83500 1177932.13610679
84000 1179294.90696333
84500 1179701.28237935
85000 1183307.40370803
85500 1184920.69478727
86000 1186947.94934629
86500 1189379.38205439
87000 1191497.33865611
87500 1195339.34843971
88000 1196952.74333455
88500 1197877.59772963
89000 1199578.35746424
89500 1202296.05055676
90000 1203523.18420218
90500 1204481.66088044
91000 1206356.87666962
91500 1209687.30868618
92000 1211502.36721516
92500 1212264.8173637
93000 1213471.41750892
93500 1214654.21734246
94000 1214816.367139
94500 1216269.38406384
95000 1216559.56875854
95500 1218460.91647594
96000 1218460.91647594
96500 1219389.3023105
97000 1220880.3340168
97500 1221695.08669818
98000 1222911.8019413
98500 1223650.48434776
99000 1224134.93188804
99500 1225688.36697588
};
\addlegendentry{\texttt{Delayed-UCB1}}
\addplot [red!54.5098039215686!black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 900.05952
5000 545105.748065597
10000 705759.920293326
15000 824883.059862701
20000 905941.393145131
25000 938350.124142942
30000 963554.525904854
35000 983312.015880643
40000 1023729.78088109
45000 1058561.9414696
50000 1078627.02059865
55000 1088926.56921457
60000 1103817.76046294
65000 1113066.06102531
70000 1124772.26997626
75000 1132184.85110532
80000 1151581.65284542
85000 1168386.37423159
90000 1189881.43773202
95000 1203841.76193078
};
\addplot [red!54.5098039215686!black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 900.05952
5000 577860.448201064
10000 732196.072677308
15000 851425.660179854
20000 926440.562966107
25000 956105.911689661
30000 981015.806305314
35000 1000866.43511157
40000 1045092.89111257
45000 1074672.1390967
50000 1095470.52462461
55000 1110813.27884206
60000 1126294.14578017
65000 1134602.06392961
70000 1147238.34295306
75000 1153858.72569739
80000 1174336.41137498
85000 1198228.43318447
90000 1217164.93067233
95000 1229277.3755863
};
\addplot [red]
table {%
0 900.05952
500 61079.2773513201
1000 102514.961360059
1500 136670.581330519
2000 165664.59183296
2500 191599.444417581
3000 216661.349600022
3500 239416.440533742
4000 258718.618793463
4500 276526.257370583
5000 293539.351786044
5500 308885.885213424
6000 323241.966912005
6500 337175.731939605
7000 350209.088897825
7500 362508.071864485
8000 374382.872363746
8500 385353.311936006
9000 396083.525650026
9500 406371.566569667
10000 416095.370777627
10500 425720.997692807
11000 435224.449818688
11500 443891.704804268
12000 452190.729506388
12500 460445.667891288
13000 468394.464850429
13500 476041.141264869
14000 483371.659171289
14500 490636.064713329
15000 497634.300771709
15500 504632.47763567
16000 511108.48970311
16500 517662.48373851
17000 523954.35574847
17500 530238.134706091
18000 536285.827204851
18500 542019.403472131
19000 547727.018543291
19500 553230.438476471
20000 558661.817057312
20500 563847.109373832
21000 569148.384925772
21500 574153.545349752
22000 579120.655071912
22500 583903.691866832
23000 588824.790003632
23500 593535.750544032
24000 598100.635520553
24500 602641.526281193
25000 607342.406672193
25500 611851.214640133
26000 616267.947507373
26500 620596.674111893
27000 624799.296340473
27500 628781.862402174
28000 632726.347853234
28500 636534.767697054
29000 640427.285794734
29500 644209.675669434
30000 647882.039438834
30500 651668.421411395
31000 655286.737903735
31500 658773.002879355
32000 662285.283696155
32500 665737.534873855
33000 669167.753301995
33500 672561.926707075
34000 675830.043695015
34500 679168.179829295
35000 682468.264915416
35500 685674.335752436
36000 688948.435818276
36500 692112.456796756
37000 695202.460760296
37500 698156.394456796
38000 701194.338897156
38500 704194.300892916
39000 707112.173267556
39500 709933.975870676
40000 712801.826343796
40500 715591.622122517
41000 718485.497529557
41500 721365.285580157
42000 723968.989848017
42500 726710.758834617
43000 729344.464410497
43500 732020.184232237
44000 734671.921184617
44500 737145.505589757
45000 739587.098910477
45500 742164.764879318
46000 744574.349534218
46500 747089.979088758
47000 749443.556208578
47500 751897.108576818
48000 754374.713143438
48500 756700.288508858
49000 759161.836333139
49500 761485.361059758
50000 763694.864072939
50500 766028.356537938
51000 768231.840747419
51500 770503.305516939
52000 772726.739788099
52500 774920.193372279
53000 777039.568822319
53500 779189.000694279
54000 781294.370422659
54500 783461.77044198
55000 785557.132486479
55500 787606.48406166
56000 789623.801029259
56500 791675.1729772
57000 793774.543561639
57500 795787.859009199
58000 797799.14806762
58500 799710.43779368
59000 801675.73820048
59500 803715.02715522
60000 805448.23657804
60500 807299.45885946
61000 809238.69955438
61500 811049.92570434
62000 812963.155503821
62500 814764.357520661
63000 816565.532125521
63500 818410.72729732
64000 820161.908684301
64500 821919.090489781
65000 823662.22593522
65500 825325.357542081
66000 827024.505445421
66500 828791.649286221
67000 830462.739168481
67500 832331.879387881
68000 834053.023656861
68500 835704.107033901
69000 837293.206739901
69500 838916.308748281
70000 840511.406608581
70500 842076.460929661
71000 843709.535117522
71500 845510.618871062
72000 847161.678022681
72500 848820.762395122
73000 850267.767148142
73500 851774.809928041
74000 853457.871188062
74500 854922.889955042
75000 856419.855406422
75500 857964.868777862
76000 859409.830749582
76500 860820.786222302
77000 862297.808190922
77500 863798.755548123
78000 865341.768232962
78500 866796.777044002
79000 868439.782076642
79500 869916.779153143
80000 871309.733928723
80500 872648.660555403
81000 874041.594752803
81500 875504.551220583
82000 876895.463525803
82500 878254.364943082
83000 879757.294389943
83500 881238.234816323
84000 882577.135767423
84500 883860.020378903
85000 885192.905865643
85500 886497.805523663
86000 887758.664850623
86500 889025.532009063
87000 890404.419399143
87500 891695.271234203
88000 892966.114262303
88500 894284.980971783
89000 895483.793716183
89500 896816.612143764
90000 898095.483937184
90500 899314.289919763
91000 900519.135163504
91500 901791.963559043
92000 902964.752954304
92500 904185.574198544
93000 905448.405613744
93500 906749.243788664
94000 907942.036844424
94500 909246.876500164
95000 910357.660848984
95500 911594.469551224
96000 912887.295275984
96500 914058.103134384
97000 915198.879702264
97500 916405.674722444
98000 917578.459176284
98500 918683.247838624
99000 919864.031417024
99500 921014.815809084
};
\addlegendentry{\texttt{UCB1}}
\addplot [red, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 900.05952
5000 293186.596372221
10000 415523.675130216
15000 496957.958443768
20000 557925.21452975
25000 606532.165725781
30000 647090.441246041
35000 681666.207428834
40000 711945.686656927
45000 738682.918011231
50000 762827.491027126
55000 784673.904772866
60000 804542.174076126
65000 822703.976358908
70000 839518.148187912
75000 855430.628214948
80000 870318.945756491
85000 884213.933168938
90000 897058.364235114
95000 909281.403960742
};
\addplot [red, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 900.05952
5000 293892.107199867
10000 416667.066425038
15000 498310.643099651
20000 559398.419584873
25000 608152.647618605
30000 648673.637631627
35000 683270.322401997
40000 713657.966030665
45000 740491.279809724
50000 764562.237118752
55000 786440.360200092
60000 806354.299079955
65000 824620.475511533
70000 841504.665029251
75000 857409.082597896
80000 872300.522100955
85000 886171.878562348
90000 899132.603639253
95000 911433.917737225
};
\addplot [color0, forget plot]
table {%
0 900.05952
500 123011.807856859
1000 170591.29815114
1500 202618.984582301
2000 226944.553882102
2500 249981.084403443
3000 271740.629085563
3500 292211.699215564
4000 311574.274406524
4500 328449.529909145
5000 344518.610584645
5500 359333.001299245
6000 374271.021047766
6500 387740.918355886
7000 401178.342771146
7500 413339.224030226
8000 426088.405008967
8500 437114.941239967
9000 447292.894155588
9500 457721.210277628
10000 467004.770668108
10500 476656.529474188
11000 485527.755979949
11500 494143.154215069
12000 503000.263257749
12500 510799.128747629
13000 519292.10513577
13500 526274.43809775
14000 534010.99950249
14500 541457.46551197
15000 548519.69823083
15500 555175.898791231
16000 561806.031254371
16500 568191.842626351
17000 574301.772989851
17500 580055.437053971
18000 586037.099409191
18500 591824.891948652
19000 597758.591477112
19500 603041.843329192
20000 608221.237233572
20500 614002.728453792
21000 618731.929288152
21500 623088.889633533
22000 628127.891147633
22500 633683.188202913
23000 638412.265796053
23500 643143.060235153
24000 647573.843057513
24500 652125.020427114
25000 656651.820611694
25500 660338.250573354
26000 665531.261838714
26500 669759.952345594
27000 674198.591700034
27500 678139.147495435
28000 681481.542892435
28500 685876.138453735
29000 689540.612421555
29500 692938.942475655
30000 696667.343270875
30500 701304.065527895
31000 704604.245245056
31500 708176.611707555
32000 711920.963840276
32500 715020.816558475
33000 718593.274925236
33500 722491.677232476
34000 725469.520910396
34500 728723.617980156
35000 732532.032919056
35500 735357.886654056
36000 738379.960677256
36500 741477.826967117
37000 745027.984861997
37500 747661.879086237
38000 750459.710206577
38500 753615.533976477
39000 756817.701599197
39500 759679.421557697
40000 762455.409824937
40500 765031.092986917
41000 768018.999438738
41500 770752.793851638
42000 773268.519442278
42500 776048.352791198
43000 778135.765829538
43500 780939.463749158
44000 784065.424671858
44500 786088.881884798
45000 788432.461275938
45500 791458.479363818
46000 793925.846050759
46500 796405.551351739
47000 799021.185312539
47500 801104.646072239
48000 803788.400123239
48500 806431.888998919
49000 808893.506493439
49500 811180.890807259
50000 813096.292592379
50500 815451.752866179
51000 818135.51373264
51500 820218.6918198
52000 822662.41133354
52500 824641.7557914
53000 826955.17621784
53500 828850.60402902
54000 830787.8417572
54500 832997.3134159
55000 834978.6081495
55500 836904.05986478
56000 838783.29295998
56500 841038.74978396
57000 843058.11851168
57500 845039.39957794
58000 846734.51392408
58500 848769.830492301
59000 851049.306871821
59500 853008.43891944
60000 854571.621183381
60500 856298.839074081
61000 858358.236295001
61500 860105.428951221
62000 862118.601949661
62500 863713.658982501
63000 865639.058977581
63500 867474.294334961
64000 869403.554369581
64500 871066.738230462
65000 872721.890250102
65500 874148.867599122
66000 876488.436246861
66500 878191.386684962
67000 879542.293680542
67500 881467.508617762
68000 883140.684228542
68500 884743.676816682
69000 886504.768819682
69500 888261.888026602
70000 890000.989955862
70500 891788.164400142
71000 893579.129098302
71500 895176.152772622
72000 896845.307107062
72500 898380.433629842
73000 900045.414769602
73500 901198.222673642
74000 903047.550158142
74500 904846.562862062
75000 906005.370582523
75500 907714.565947483
76000 908947.480394723
76500 910640.494420963
77000 912597.595873483
77500 913684.450642703
78000 915061.432273023
78500 916464.415451423
79000 917793.280627983
79500 919254.289197263
80000 920601.153072683
80500 921980.124485343
81000 923813.260059983
81500 925002.099598343
82000 926453.086925843
82500 927748.053426023
83000 929064.862039744
83500 930231.734609364
84000 931732.711339964
84500 932895.476307844
85000 934306.472637144
85500 935833.415493924
86000 936780.067031004
86500 938295.198317324
87000 939592.101909444
87500 940726.916766424
88000 942165.841985284
88500 943436.783237604
89000 944357.456496744
89500 945450.174200445
90000 946983.166833344
90500 948128.011789765
91000 949400.804005205
91500 950395.507500184
92000 951836.484300185
92500 952797.193232385
93000 954402.136780925
93500 955570.948138025
94000 956645.700577805
94500 957876.517877705
95000 959137.460128705
95500 960030.085827345
96000 961206.791180865
96500 962319.568082305
97000 963552.291452465
97500 965033.209131225
98000 966311.934958485
98500 967682.685440145
99000 968821.549609205
99500 969948.364381025
};
\addplot [color1, forget plot]
table {%
0 900.05952
500 140326.742055999
1000 257484.439594041
1500 358041.156334181
2000 444210.650010341
2500 519092.811978801
3000 582429.46064054
3500 637128.59457838
4000 684750.186002239
4500 726074.273002779
5000 761552.916188299
5500 792542.181067779
6000 820818.208587079
6500 844127.006574279
7000 865332.784536219
7500 883549.593766359
8000 899683.582802039
8500 915034.870026959
9000 927807.426559499
9500 940345.40167882
10000 950694.84471292
10500 960499.8699242
11000 969900.55324012
11500 977912.81297476
12000 984994.73216276
12500 991902.38368914
13000 998231.77924414
13500 1004024.9027707
14000 1009293.8215762
14500 1014062.51566904
15000 1018925.10109984
15500 1023795.5407274
16000 1028193.82559604
16500 1032105.95956894
17000 1035703.98084896
17500 1039165.90242238
18000 1042459.73402936
18500 1045521.4908887
19000 1048471.18381518
19500 1051322.78330356
20000 1053992.27912568
20500 1056863.741321
21000 1059331.12831176
21500 1061692.4591597
22000 1063967.74919288
22500 1066072.96349171
23000 1068124.13266899
23500 1070083.26049363
24000 1071944.33579129
24500 1073871.39345783
25000 1075646.41944015
25500 1077383.41598819
26000 1079102.38470471
26500 1080705.29937463
27000 1082244.18040253
27500 1083699.03463925
28000 1085229.85044343
28500 1086756.66453957
29000 1088235.44758113
29500 1089788.23189509
30000 1091250.98808871
30500 1092751.73700441
31000 1093952.41392515
31500 1095211.10158231
32000 1096501.78341197
32500 1097830.46373121
33000 1099025.09854877
33500 1100165.70665625
34000 1101294.32720123
34500 1102380.91121667
35000 1103383.47503685
35500 1104388.01988039
36000 1105328.54904643
36500 1106265.08705747
37000 1107253.61012453
37500 1108214.13825727
38000 1109122.64899031
38500 1109929.13670655
39000 1110799.62963499
39500 1111626.09742537
40000 1112426.56030879
40500 1113209.02232363
41000 1113953.46183863
41500 1114773.91862485
42000 1115444.32488853
42500 1116238.76740117
43000 1116979.18934226
43500 1117747.59684162
44000 1118415.98620676
44500 1119120.390457
45000 1119822.7840673
45500 1120413.14929484
46000 1120965.50154058
46500 1121587.86424374
47000 1122190.21120852
47500 1122868.57907768
48000 1123478.92509462
48500 1124067.26772672
49000 1124627.5944013
49500 1125269.92989336
50000 1125816.25765014
50500 1126400.57672586
51000 1127052.91209256
51500 1127613.22077182
52000 1128171.53152646
52500 1128741.83615418
53000 1129244.13946106
53500 1129788.41599072
54000 1130318.7189549
54500 1130810.9957397
55000 1131213.24911626
55500 1131693.51939218
56000 1132127.78289214
56500 1132592.03997446
57000 1133090.31380534
57500 1133564.58148732
58000 1134002.83325896
58500 1134481.09637144
59000 1134907.35148316
59500 1135295.5840851
60000 1135691.81754764
60500 1136080.04630408
61000 1136500.29239774
61500 1136916.527329
62000 1137292.74528032
62500 1137690.98618766
63000 1138045.19704168
63500 1138431.40289546
64000 1138863.62968932
64500 1139237.83245942
65000 1139580.04669082
65500 1139914.25099912
66000 1140276.45839214
66500 1140598.65597618
67000 1140940.86237636
67500 1141257.05818168
68000 1141611.26268286
68500 1141913.46077294
69000 1142237.65177394
69500 1142611.85226636
70000 1142904.0351925
70500 1143244.23112272
71000 1143582.41886132
71500 1143940.62071028
72000 1144258.81195888
72500 1144590.99480846
73000 1144915.17713034
73500 1145217.3476476
74000 1145473.51202364
74500 1145795.69250152
75000 1146115.86796586
75500 1146406.05718374
76000 1146662.20793426
76500 1146964.38037412
77000 1147224.55128576
77500 1147582.7170523
78000 1147874.88758786
78500 1148137.04745686
79000 1148443.20961572
79500 1148747.3735027
80000 1149045.53281494
80500 1149309.69467626
81000 1149595.85540304
81500 1149840.01935118
82000 1150100.16918252
82500 1150400.31592786
83000 1150672.4616836
83500 1150888.59116628
84000 1151170.7534483
84500 1151378.89447522
85000 1151617.04424214
85500 1151883.18169622
86000 1152087.31605582
86500 1152309.44518846
87000 1152601.5918939
87500 1152841.72848576
88000 1153079.87449464
88500 1153310.00983628
89000 1153548.13577506
89500 1153784.2766082
90000 1154050.4224127
90500 1154270.54901564
91000 1154566.69793694
91500 1154790.8173048
92000 1155000.93767626
92500 1155229.07160086
93000 1155437.19788976
93500 1155611.29772474
94000 1155853.4210925
94500 1156125.5544216
95000 1156301.6729455
95500 1156513.80477846
96000 1156725.92960894
96500 1156918.03531176
97000 1157120.17207152
97500 1157330.2791909
98000 1157532.39600416
98500 1157722.50877656
99000 1157956.63468298
99500 1158190.76910346
};
\addplot [red!54.5098039215686!black, forget plot]
table {%
0 900.05952
500 106633.536068499
1000 208343.476670879
1500 305070.3305605
2000 374026.653964503
2500 418147.625772846
3000 442362.256287227
3500 487448.092223848
4000 509150.296604668
4500 534695.137755589
5000 561483.098133331
5500 574887.585917172
6000 591967.588464313
6500 605912.311145914
7000 613417.567942574
7500 631300.895766615
8000 662231.205846676
8500 677719.510595236
9000 694397.701434036
9500 704511.492072216
10000 718977.996485317
10500 730768.880551878
11000 747138.777452958
11500 759530.318340017
12000 775633.881383457
12500 796777.999266897
13000 811247.819816037
13500 818384.368563657
14000 825596.600043477
14500 829477.264523057
15000 838154.360021278
15500 846986.678377338
16000 849941.408003179
16500 854345.637355319
17000 868160.712817219
17500 876665.201558618
18000 885088.976293479
18500 896983.583233499
19000 907419.632671999
19500 914165.519750339
20000 916190.978055619
20500 918308.64356654
21000 921006.60111406
21500 926511.68679906
22000 932547.02439396
22500 938420.294047101
23000 941817.019150281
23500 942237.407511681
24000 943788.840750181
24500 944955.918915402
25000 947228.017916302
25500 951782.225164802
26000 957187.218382803
26500 959020.912378243
27000 961749.433028663
27500 963218.790444223
28000 964005.517234843
28500 965166.589852043
29000 966800.098913484
29500 967849.067967644
30000 972285.166105084
30500 977782.244392725
31000 978454.865770965
31500 981655.822865625
32000 983773.779467346
32500 984174.149335346
33000 985012.924208806
33500 986268.083744986
34000 987377.108279346
34500 988858.476790946
35000 992089.225496106
35500 999179.020650787
36000 1003307.37020721
36500 1008642.68631685
37000 1014117.64944309
37500 1017365.91199911
38000 1022268.59048611
38500 1024475.93006173
39000 1027719.73905147
39500 1031791.82105277
40000 1034411.33599683
40500 1038049.69251055
41000 1043064.90610779
41500 1052592.29465497
42000 1056711.07465429
42500 1058362.23395179
43000 1060348.06849707
43500 1063566.64122259
44000 1064069.09726453
44500 1065616.52680435
45000 1066617.04028315
45500 1068284.16959217
46000 1069182.99994583
46500 1069905.66755757
47000 1070900.58667955
47500 1073182.69492715
48000 1075664.57691755
48500 1079357.98894985
49000 1081842.04377999
49500 1083397.30972677
50000 1087048.77261163
50500 1088601.80453307
51000 1090017.11201645
51500 1094262.74402697
52000 1095273.67794367
52500 1095836.19760821
53000 1096502.81343843
53500 1096658.95768695
54000 1097329.57721585
54500 1099311.40806246
55000 1099869.92402831
55500 1101223.17418216
56000 1103094.90331506
56500 1106249.8178749
57000 1107625.08837148
57500 1109018.37551212
58000 1110283.544295
58500 1111342.52259586
59000 1112948.00576654
59500 1113942.92488852
60000 1115055.95312156
60500 1116020.84450344
61000 1116289.092315
61500 1116705.47697772
62000 1117117.85794176
62500 1118228.88432546
63000 1118673.29487894
63500 1120408.89825672
64000 1120839.29586482
64500 1121563.9653259
65000 1123834.06247746
65500 1126102.15777968
66000 1127605.54663402
66500 1128236.12917612
67000 1130017.77508872
67500 1131056.73489618
68000 1131941.55230446
68500 1132782.32902726
69000 1134117.56253704
69500 1135146.5130978
70000 1136005.30646466
70500 1136778.0203099
71000 1136778.0203099
71500 1137594.77484062
72000 1137710.88210234
72500 1138003.15210598
73000 1138417.53491936
73500 1139830.8405534
74000 1140863.79481284
74500 1141926.77681238
75000 1143021.78840136
75500 1144755.3899298
76000 1146991.45564258
76500 1148036.42099806
77000 1149399.271243
77500 1150486.27543462
78000 1152243.48999954
78500 1153664.57504374
79000 1156204.1647358
79500 1159531.09165758
80000 1162959.0321102
80500 1166302.52848255
81000 1167497.58979093
81500 1169208.35266543
82000 1171239.82058993
82500 1172272.24966457
83000 1173597.18283685
83500 1177932.13610679
84000 1179294.90696333
84500 1179701.28237935
85000 1183307.40370803
85500 1184920.69478727
86000 1186947.94934629
86500 1189379.38205439
87000 1191497.33865611
87500 1195339.34843971
88000 1196952.74333455
88500 1197877.59772963
89000 1199578.35746424
89500 1202296.05055676
90000 1203523.18420218
90500 1204481.66088044
91000 1206356.87666962
91500 1209687.30868618
92000 1211502.36721516
92500 1212264.8173637
93000 1213471.41750892
93500 1214654.21734246
94000 1214816.367139
94500 1216269.38406384
95000 1216559.56875854
95500 1218460.91647594
96000 1218460.91647594
96500 1219389.3023105
97000 1220880.3340168
97500 1221695.08669818
98000 1222911.8019413
98500 1223650.48434776
99000 1224134.93188804
99500 1225688.36697588
};
\addplot [red, forget plot]
table {%
0 900.05952
500 61079.2773513201
1000 102514.961360059
1500 136670.581330519
2000 165664.59183296
2500 191599.444417581
3000 216661.349600022
3500 239416.440533742
4000 258718.618793463
4500 276526.257370583
5000 293539.351786044
5500 308885.885213424
6000 323241.966912005
6500 337175.731939605
7000 350209.088897825
7500 362508.071864485
8000 374382.872363746
8500 385353.311936006
9000 396083.525650026
9500 406371.566569667
10000 416095.370777627
10500 425720.997692807
11000 435224.449818688
11500 443891.704804268
12000 452190.729506388
12500 460445.667891288
13000 468394.464850429
13500 476041.141264869
14000 483371.659171289
14500 490636.064713329
15000 497634.300771709
15500 504632.47763567
16000 511108.48970311
16500 517662.48373851
17000 523954.35574847
17500 530238.134706091
18000 536285.827204851
18500 542019.403472131
19000 547727.018543291
19500 553230.438476471
20000 558661.817057312
20500 563847.109373832
21000 569148.384925772
21500 574153.545349752
22000 579120.655071912
22500 583903.691866832
23000 588824.790003632
23500 593535.750544032
24000 598100.635520553
24500 602641.526281193
25000 607342.406672193
25500 611851.214640133
26000 616267.947507373
26500 620596.674111893
27000 624799.296340473
27500 628781.862402174
28000 632726.347853234
28500 636534.767697054
29000 640427.285794734
29500 644209.675669434
30000 647882.039438834
30500 651668.421411395
31000 655286.737903735
31500 658773.002879355
32000 662285.283696155
32500 665737.534873855
33000 669167.753301995
33500 672561.926707075
34000 675830.043695015
34500 679168.179829295
35000 682468.264915416
35500 685674.335752436
36000 688948.435818276
36500 692112.456796756
37000 695202.460760296
37500 698156.394456796
38000 701194.338897156
38500 704194.300892916
39000 707112.173267556
39500 709933.975870676
40000 712801.826343796
40500 715591.622122517
41000 718485.497529557
41500 721365.285580157
42000 723968.989848017
42500 726710.758834617
43000 729344.464410497
43500 732020.184232237
44000 734671.921184617
44500 737145.505589757
45000 739587.098910477
45500 742164.764879318
46000 744574.349534218
46500 747089.979088758
47000 749443.556208578
47500 751897.108576818
48000 754374.713143438
48500 756700.288508858
49000 759161.836333139
49500 761485.361059758
50000 763694.864072939
50500 766028.356537938
51000 768231.840747419
51500 770503.305516939
52000 772726.739788099
52500 774920.193372279
53000 777039.568822319
53500 779189.000694279
54000 781294.370422659
54500 783461.77044198
55000 785557.132486479
55500 787606.48406166
56000 789623.801029259
56500 791675.1729772
57000 793774.543561639
57500 795787.859009199
58000 797799.14806762
58500 799710.43779368
59000 801675.73820048
59500 803715.02715522
60000 805448.23657804
60500 807299.45885946
61000 809238.69955438
61500 811049.92570434
62000 812963.155503821
62500 814764.357520661
63000 816565.532125521
63500 818410.72729732
64000 820161.908684301
64500 821919.090489781
65000 823662.22593522
65500 825325.357542081
66000 827024.505445421
66500 828791.649286221
67000 830462.739168481
67500 832331.879387881
68000 834053.023656861
68500 835704.107033901
69000 837293.206739901
69500 838916.308748281
70000 840511.406608581
70500 842076.460929661
71000 843709.535117522
71500 845510.618871062
72000 847161.678022681
72500 848820.762395122
73000 850267.767148142
73500 851774.809928041
74000 853457.871188062
74500 854922.889955042
75000 856419.855406422
75500 857964.868777862
76000 859409.830749582
76500 860820.786222302
77000 862297.808190922
77500 863798.755548123
78000 865341.768232962
78500 866796.777044002
79000 868439.782076642
79500 869916.779153143
80000 871309.733928723
80500 872648.660555403
81000 874041.594752803
81500 875504.551220583
82000 876895.463525803
82500 878254.364943082
83000 879757.294389943
83500 881238.234816323
84000 882577.135767423
84500 883860.020378903
85000 885192.905865643
85500 886497.805523663
86000 887758.664850623
86500 889025.532009063
87000 890404.419399143
87500 891695.271234203
88000 892966.114262303
88500 894284.980971783
89000 895483.793716183
89500 896816.612143764
90000 898095.483937184
90500 899314.289919763
91000 900519.135163504
91500 901791.963559043
92000 902964.752954304
92500 904185.574198544
93000 905448.405613744
93500 906749.243788664
94000 907942.036844424
94500 909246.876500164
95000 910357.660848984
95500 911594.469551224
96000 912887.295275984
96500 914058.103134384
97000 915198.879702264
97500 916405.674722444
98000 917578.459176284
98500 918683.247838624
99000 919864.031417024
99500 921014.815809084
};
\end{axis}

\end{tikzpicture}


==> images/experiment_2_200_20_4_mod.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color1}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}

\begin{axis}[
axis on top,
legend cell align={left},
legend style={draw opacity=1, text opacity=1},
legend pos=south east,
tick pos=both,
xlabel={$t$},
xmin=0, xmax=100000,
xtick style={color=black},
ylabel={$\mathcal{R}_t(\mathfrak{U})$},
ymin=0, ymax=1400000,
ytick style={color=black}
]
\path [draw=color0, line width=0.36pt]
(axis cs:0,992.974836)
--(axis cs:0,992.974836000001);

\path [draw=color0, line width=0.36pt]
(axis cs:5000,348629.890267545)
--(axis cs:5000,352531.338866216);

\path [draw=color0, line width=0.36pt]
(axis cs:10000,461756.135337641)
--(axis cs:10000,465595.16429154);

\path [draw=color0, line width=0.36pt]
(axis cs:15000,536224.02600449)
--(axis cs:15000,540312.836495899);

\path [draw=color0, line width=0.36pt]
(axis cs:20000,591415.600836936)
--(axis cs:20000,595562.577931914);

\path [draw=color0, line width=0.36pt]
(axis cs:25000,635640.239194525)
--(axis cs:25000,640116.181953911);

\path [draw=color0, line width=0.36pt]
(axis cs:30000,671994.14019729)
--(axis cs:30000,676318.867375014);

\path [draw=color0, line width=0.36pt]
(axis cs:35000,703194.966925038)
--(axis cs:35000,707901.803161374);

\path [draw=color0, line width=0.36pt]
(axis cs:40000,729609.085869234)
--(axis cs:40000,734468.826017248);

\path [draw=color0, line width=0.36pt]
(axis cs:45000,753809.45335535)
--(axis cs:45000,758617.836787563);

\path [draw=color0, line width=0.36pt]
(axis cs:50000,776364.474639264)
--(axis cs:50000,780792.146178482);

\path [draw=color0, line width=0.36pt]
(axis cs:55000,795125.694098282)
--(axis cs:55000,799561.623113618);

\path [draw=color0, line width=0.36pt]
(axis cs:60000,812227.647819301)
--(axis cs:60000,817385.848524712);

\path [draw=color0, line width=0.36pt]
(axis cs:65000,828743.342755849)
--(axis cs:65000,834000.203011318);

\path [draw=color0, line width=0.36pt]
(axis cs:70000,844416.756391857)
--(axis cs:70000,849999.714278302);

\path [draw=color0, line width=0.36pt]
(axis cs:75000,858092.662284482)
--(axis cs:75000,863812.087875632);

\path [draw=color0, line width=0.36pt]
(axis cs:80000,871615.989741987)
--(axis cs:80000,877198.709398923);

\path [draw=color0, line width=0.36pt]
(axis cs:85000,883438.665491453)
--(axis cs:85000,888780.986653693);

\path [draw=color0, line width=0.36pt]
(axis cs:90000,894450.410034394)
--(axis cs:90000,899860.149261627);

\path [draw=color0, line width=0.36pt]
(axis cs:95000,905785.356517277)
--(axis cs:95000,911532.00343682);

\path [draw=color1, line width=0.36pt]
(axis cs:0,992.974836)
--(axis cs:0,992.974836000001);

\path [draw=color1, line width=0.36pt]
(axis cs:5000,802008.187050606)
--(axis cs:5000,803377.630158143);

\path [draw=color1, line width=0.36pt]
(axis cs:10000,976662.641596231)
--(axis cs:10000,978802.136335842);

\path [draw=color1, line width=0.36pt]
(axis cs:15000,1034016.17703063)
--(axis cs:15000,1036500.14817439);

\path [draw=color1, line width=0.36pt]
(axis cs:20000,1062795.64253589)
--(axis cs:20000,1065247.2451816);

\path [draw=color1, line width=0.36pt]
(axis cs:25000,1080042.20855815)
--(axis cs:25000,1082443.02690325);

\path [draw=color1, line width=0.36pt]
(axis cs:30000,1092520.23117922)
--(axis cs:30000,1095027.34691206);

\path [draw=color1, line width=0.36pt]
(axis cs:35000,1102035.80231481)
--(axis cs:35000,1104615.30317922);

\path [draw=color1, line width=0.36pt]
(axis cs:40000,1110004.17586857)
--(axis cs:40000,1112660.78200975);

\path [draw=color1, line width=0.36pt]
(axis cs:45000,1116065.92296592)
--(axis cs:45000,1118715.40398515);

\path [draw=color1, line width=0.36pt]
(axis cs:50000,1121301.47640213)
--(axis cs:50000,1123949.72160978);

\path [draw=color1, line width=0.36pt]
(axis cs:55000,1125496.42525944)
--(axis cs:55000,1128163.39257967);

\path [draw=color1, line width=0.36pt]
(axis cs:60000,1129408.51134985)
--(axis cs:60000,1132081.49786126);

\path [draw=color1, line width=0.36pt]
(axis cs:65000,1132877.41712101)
--(axis cs:65000,1135555.75353966);

\path [draw=color1, line width=0.36pt]
(axis cs:70000,1135813.29021786)
--(axis cs:70000,1138490.47265992);

\path [draw=color1, line width=0.36pt]
(axis cs:75000,1138645.40049948)
--(axis cs:75000,1141370.02150099);

\path [draw=color1, line width=0.36pt]
(axis cs:80000,1141163.13120177)
--(axis cs:80000,1143813.58759606);

\path [draw=color1, line width=0.36pt]
(axis cs:85000,1143412.52112535)
--(axis cs:85000,1146013.50138836);

\path [draw=color1, line width=0.36pt]
(axis cs:90000,1145447.52035743)
--(axis cs:90000,1148083.45480363);

\path [draw=color1, line width=0.36pt]
(axis cs:95000,1147440.59132324)
--(axis cs:95000,1150058.48680242);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:0,992.974836)
--(axis cs:0,992.974836000001);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:5000,574820.796438886)
--(axis cs:5000,599215.833491831);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:10000,685243.096788528)
--(axis cs:10000,724237.553937944);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:15000,791155.946610871)
--(axis cs:15000,824466.57588897);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:20000,887550.54193875)
--(axis cs:20000,918857.46861092);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:25000,952849.268700237)
--(axis cs:25000,975621.759583136);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:30000,1002095.45899928)
--(axis cs:30000,1022979.10416936);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:35000,1035877.94514734)
--(axis cs:35000,1052064.43425637);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:40000,1052715.93124824)
--(axis cs:40000,1067332.77801422);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:45000,1072501.9435891)
--(axis cs:45000,1083255.09094586);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:50000,1093108.12875192)
--(axis cs:50000,1099883.22689623);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:55000,1102488.783056)
--(axis cs:55000,1115595.82331967);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:60000,1117765.70584249)
--(axis cs:60000,1130252.43693729);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:65000,1128980.4230381)
--(axis cs:65000,1144502.57555499);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:70000,1150876.04988064)
--(axis cs:70000,1168811.92067293);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:75000,1170008.14580164)
--(axis cs:75000,1186784.00042376);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:80000,1182148.62996033)
--(axis cs:80000,1198852.94295679);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:85000,1195249.18056116)
--(axis cs:85000,1210180.10394063);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:90000,1205756.92953268)
--(axis cs:90000,1219402.33427527);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:95000,1212961.98897136)
--(axis cs:95000,1226444.31760786);

\path [draw=red, line width=0.36pt]
(axis cs:0,992.974836)
--(axis cs:0,992.974836000001);

\path [draw=red, line width=0.36pt]
(axis cs:5000,287888.565639583)
--(axis cs:5000,290122.751601127);

\path [draw=red, line width=0.36pt]
(axis cs:10000,405978.693734373)
--(axis cs:10000,408269.731079478);

\path [draw=red, line width=0.36pt]
(axis cs:15000,481408.571480693)
--(axis cs:15000,484015.428168653);

\path [draw=red, line width=0.36pt]
(axis cs:20000,536851.134635338)
--(axis cs:20000,539896.588843051);

\path [draw=red, line width=0.36pt]
(axis cs:25000,580635.679261226)
--(axis cs:25000,584064.706331109);

\path [draw=red, line width=0.36pt]
(axis cs:30000,617424.311918011)
--(axis cs:30000,621015.78834307);

\path [draw=red, line width=0.36pt]
(axis cs:35000,648389.165061876)
--(axis cs:35000,652031.459382755);

\path [draw=red, line width=0.36pt]
(axis cs:40000,675421.53952912)
--(axis cs:40000,679228.049799981);

\path [draw=red, line width=0.36pt]
(axis cs:45000,699347.311621331)
--(axis cs:45000,703320.987557321);

\path [draw=red, line width=0.36pt]
(axis cs:50000,720855.199735312)
--(axis cs:50000,724897.025911692);

\path [draw=red, line width=0.36pt]
(axis cs:55000,739988.76518995)
--(axis cs:55000,744216.754966968);

\path [draw=red, line width=0.36pt]
(axis cs:60000,757475.677304742)
--(axis cs:60000,762009.248367688);

\path [draw=red, line width=0.36pt]
(axis cs:65000,773911.756096189)
--(axis cs:65000,778548.158096195);

\path [draw=red, line width=0.36pt]
(axis cs:70000,788826.816647103)
--(axis cs:70000,793470.074747635);

\path [draw=red, line width=0.36pt]
(axis cs:75000,802766.461050941)
--(axis cs:75000,807539.721653352);

\path [draw=red, line width=0.36pt]
(axis cs:80000,815857.621569595)
--(axis cs:80000,820824.043053134);

\path [draw=red, line width=0.36pt]
(axis cs:85000,827877.18209461)
--(axis cs:85000,832898.740463474);

\path [draw=red, line width=0.36pt]
(axis cs:90000,839231.557008352)
--(axis cs:90000,844287.253771087);

\path [draw=red, line width=0.36pt]
(axis cs:95000,850127.602179312)
--(axis cs:95000,855264.342407364);

\addplot [color0]
table {%
0 992.974836000001
500 131025.95676952
1000 186041.424464878
1500 213614.602013656
2000 237814.145548335
2500 259200.577352713
3000 278942.665238034
3500 300006.124849736
4000 317079.214359378
4500 334757.771711439
5000 350580.61456688
5500 364343.041309522
6000 377357.770840743
6500 390113.726123024
7000 402902.533318485
7500 414195.685914746
8000 425004.978166587
8500 435951.461871108
9000 445492.307604649
9500 454249.69682881
10000 463675.649814591
10500 472607.426818292
11000 481599.061043813
11500 488965.575854773
12000 496987.904582274
12500 504557.856583075
13000 510971.928482075
13500 518100.655130836
14000 525125.163987536
14500 531764.051810896
15000 538268.431250195
15500 544313.402019614
16000 550111.373763593
16500 555966.870577812
17000 561934.452073691
17500 567851.70607827
18000 572155.551742069
18500 578152.365473048
19000 583201.815184847
19500 588447.924692707
20000 593489.089384425
20500 598156.855855445
21000 603118.517244684
21500 607685.148251023
22000 612107.788449303
22500 616054.470052222
23000 620907.703097841
23500 625831.62623126
24000 629950.422876899
24500 633671.382765459
25000 637878.210574218
25500 640933.094005377
26000 645333.959814857
26500 649273.587239156
27000 653021.418587675
27500 657273.973892215
28000 660531.859623414
28500 663851.785475253
29000 667531.194785873
29500 670364.830388872
30000 674156.503786152
30500 677436.192989351
31000 681311.61005319
31500 684220.88582171
32000 687657.40618689
32500 690893.050653129
33000 693563.784187408
33500 696600.858240848
34000 700348.396410607
34500 702928.353162747
35000 705548.385043206
35500 708395.642080686
36000 711240.822574625
36500 714502.607463305
37000 717409.433892884
37500 719625.492181764
38000 722104.110038503
38500 724960.466186342
39000 727343.946393502
39500 730226.497480902
40000 732038.955943241
40500 735238.707589801
41000 738112.51484688
41500 740679.57787702
42000 742502.966703739
42500 744997.003652179
43000 747396.205388718
43500 749675.938479018
44000 751896.688272338
44500 754050.757562897
45000 756213.645071457
45500 758771.824698877
46000 760844.273809576
46500 762830.721797055
47000 765033.744732135
47500 767695.225737415
48000 770264.094750454
48500 772265.935603114
49000 774682.723376413
49500 776486.140054713
50000 778578.310408873
50500 780333.179041853
51000 782487.475081252
51500 784427.524617352
52000 786029.889555991
52500 787755.989530911
53000 789934.265963531
53500 791598.63845409
54000 793485.76238551
54500 795514.05045513
55000 797343.65860595
55500 799685.332508169
56000 800976.648482109
56500 802996.147187769
57000 804927.470055549
57500 806644.563798628
58000 808531.829689487
58500 810502.761498947
59000 811946.340955587
59500 813762.798051887
60000 814806.748172006
60500 816676.450665226
61000 818188.554162406
61500 820027.028810945
62000 822187.666897485
62500 823719.459326085
63000 825663.954304224
63500 826802.989603184
64000 828102.877075044
64500 829824.515007284
65000 831371.772883583
65500 833355.882084803
66000 834872.102042943
66500 836490.012527602
67000 838145.416229522
67500 839394.849241721
68000 840659.685924581
68500 841959.734005241
69000 843246.556525701
69500 845259.2415427
70000 847208.23533508
70500 848777.66015766
71000 849731.257329899
71500 850748.817359879
72000 852154.783003859
72500 853717.507538219
73000 855251.508034319
73500 856540.376466439
74000 858310.299307238
74500 859762.611189118
75000 860952.375080057
75500 861784.364340158
76000 863139.634764957
76500 865227.674451917
77000 866172.397687437
77500 867752.559559717
78000 869052.762613256
78500 870202.771337476
79000 871485.060905016
79500 872531.189891535
80000 874407.349570455
80500 875228.368800415
81000 876649.970789815
81500 877916.897609575
82000 879013.785354354
82500 880302.615982554
83000 881702.038207234
83500 882649.026127573
84000 883911.536786253
84500 884832.087002873
85000 886109.826072573
85500 887478.268572653
86000 888654.854007072
86500 889683.205652432
87000 890696.404306732
87500 891789.161858031
88000 892899.608796011
88500 893930.438016152
89000 895126.696428271
89500 895916.947701791
90000 897155.279648011
90500 898168.23860111
91000 899613.77425129
91500 900659.81698805
92000 901845.15978467
92500 902999.459352689
93000 904153.837087149
93500 905385.337473709
94000 906411.744691969
94500 907689.806521989
95000 908658.679977049
95500 909548.228117908
96000 910793.290787868
96500 911859.056063368
97000 912828.041231988
97500 914097.147254208
98000 915379.397285507
98500 916308.880013927
99000 917200.530117247
99500 918189.404219407
};
\addlegendentry{\texttt{TP-UCB-EW}}
\addplot [color0, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 992.974836
5000 348629.890267545
10000 461756.135337641
15000 536224.02600449
20000 591415.600836936
25000 635640.239194525
30000 671994.14019729
35000 703194.966925038
40000 729609.085869234
45000 753809.45335535
50000 776364.474639264
55000 795125.694098282
60000 812227.647819301
65000 828743.342755849
70000 844416.756391857
75000 858092.662284482
80000 871615.989741987
85000 883438.665491453
90000 894450.410034394
95000 905785.356517277
};
\addplot [color0, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 992.974836000001
5000 352531.338866216
10000 465595.16429154
15000 540312.836495899
20000 595562.577931914
25000 640116.181953911
30000 676318.867375014
35000 707901.803161374
40000 734468.826017248
45000 758617.836787563
50000 780792.146178482
55000 799561.623113618
60000 817385.848524712
65000 834000.203011318
70000 849999.714278302
75000 863812.087875632
80000 877198.709398923
85000 888780.986653693
90000 899860.149261627
95000 911532.00343682
};
\addplot [color1]
table {%
0 992.974836000001
500 154610.49509998
1000 282494.235246178
1500 390127.855631221
2000 480975.671289703
2500 558691.742345285
3000 624043.695393103
3500 679456.295442101
4000 727491.112657638
4500 768013.226432456
5000 802692.908604374
5500 832898.014612211
6000 858972.584479709
6500 881013.652343227
7000 900905.564713446
7500 917734.633886683
8000 932359.313650542
8500 945328.971547881
9000 958082.305026219
9500 968646.586001758
10000 977732.388966037
10500 986116.376963056
11000 993637.540829615
11500 1000395.12899271
12000 1006506.14184009
12500 1012204.46104949
13000 1017479.02520501
13500 1022446.83281281
14000 1027171.87176843
14500 1031455.56697251
15000 1035258.16260251
15500 1038886.37173177
16000 1042371.13161661
16500 1045564.62393587
17000 1048493.27602827
17500 1051516.77828815
18000 1054354.89497717
18500 1057025.31031995
19000 1059510.36195107
19500 1061882.84719777
20000 1064021.44385875
20500 1066065.12216773
21000 1067987.4162207
21500 1069953.81871992
22000 1071765.74215862
22500 1073544.56233852
23000 1075250.56551016
23500 1076835.1898787
24000 1078360.23609404
24500 1079843.37069872
25000 1081242.6177307
25500 1082716.86874082
26000 1084091.81708868
26500 1085391.72561748
27000 1086665.15500552
27500 1087885.62250292
28000 1089152.41997538
28500 1090366.24558434
29000 1091505.05712774
29500 1092648.2540013
30000 1093773.78904564
30500 1094846.36356638
31000 1095841.71922576
31500 1096852.49317682
32000 1097786.05322196
32500 1098735.0503428
33000 1099708.3109223
33500 1100681.58881674
34000 1101601.89442416
34500 1102519.98667004
35000 1103325.55274702
35500 1104210.52881874
36000 1105040.36130602
36500 1105848.1202053
37000 1106642.64777738
37500 1107461.41773498
38000 1108233.85749404
38500 1109021.74615462
39000 1109805.22569872
39500 1110542.3690599
40000 1111332.47893916
40500 1111985.74189384
41000 1112627.99513242
41500 1113285.66880214
42000 1113901.40219478
42500 1114444.35442088
43000 1115181.46229012
43500 1115799.40302074
44000 1116342.32028338
44500 1116865.38490758
45000 1117390.66347554
45500 1117926.9455868
46000 1118465.46134528
46500 1119045.88906548
47000 1119522.61158092
47500 1119972.85643
48000 1120478.23965942
48500 1121038.80414686
49000 1121557.43175678
49500 1122118.00002227
50000 1122625.59900596
50500 1123113.34999037
51000 1123570.17891476
51500 1124020.3935261
52000 1124402.21793739
52500 1124832.56131824
53000 1125247.46885972
53500 1125642.55925745
54000 1126046.41631651
54500 1126454.70892635
55000 1126829.90891955
55500 1127328.63737505
56000 1127741.34741599
56500 1128114.33127233
57000 1128500.53908063
57500 1128915.43539987
58000 1129288.40850181
58500 1129674.64882335
59000 1130054.24486847
59500 1130387.49467713
60000 1130745.00460555
60500 1131082.68506317
61000 1131429.19333807
61500 1131780.07976295
62000 1132097.90493445
62500 1132431.15839187
63000 1132753.37532335
63500 1133071.19483427
64000 1133479.44899759
64500 1133808.30765625
65000 1134216.58533033
65500 1134507.92527237
66000 1134812.48862805
66500 1135090.54884017
67000 1135430.41925725
67500 1135728.36728371
68000 1136024.10499157
68500 1136322.05299549
69000 1136595.72208501
69500 1136873.81956905
70000 1137151.88143889
70500 1137522.62648835
71000 1137732.32906985
71500 1138014.82367645
72000 1138292.89826641
72500 1138586.42944847
73000 1138882.14707443
73500 1139166.83243013
74000 1139429.48627731
74500 1139738.45793659
75000 1140007.71100023
75500 1140296.81028149
76000 1140568.27682271
76500 1140815.46545415
77000 1141080.28523479
77500 1141340.71840583
78000 1141603.34230417
78500 1141837.28726777
79000 1142051.37213051
79500 1142285.32233763
80000 1142488.35939891
80500 1142748.79057487
81000 1143007.00130779
81500 1143165.91621335
82000 1143421.92505547
82500 1143649.22958531
83000 1143863.32458577
83500 1144070.77900903
84000 1144291.48248843
84500 1144520.99627671
85000 1144713.01125685
85500 1144907.23455565
86000 1145125.72351883
86500 1145359.66572699
87000 1145540.64847439
87500 1145792.25324923
88000 1145986.44333915
88500 1146193.90217507
89000 1146370.47172283
89500 1146633.05926625
90000 1146765.48758053
90500 1146977.36007243
91000 1147202.47408605
91500 1147445.23767987
92000 1147665.92509995
92500 1147840.26677049
93000 1148032.29132123
93500 1148195.59915043
94000 1148367.73801183
94500 1148531.05014219
95000 1148749.53906283
95500 1148943.75154995
96000 1149142.38833859
96500 1149279.20629459
97000 1149491.08609413
97500 1149680.87640645
98000 1149886.11587075
98500 1150038.39936487
99000 1150210.54630015
99500 1150417.99767095
};
\addlegendentry{\texttt{TP-UCB-FR}}
\addplot [color1, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 992.974836
5000 802008.187050606
10000 976662.641596231
15000 1034016.17703063
20000 1062795.64253589
25000 1080042.20855815
30000 1092520.23117922
35000 1102035.80231481
40000 1110004.17586857
45000 1116065.92296592
50000 1121301.47640213
55000 1125496.42525944
60000 1129408.51134985
65000 1132877.41712101
70000 1135813.29021786
75000 1138645.40049948
80000 1141163.13120177
85000 1143412.52112535
90000 1145447.52035743
95000 1147440.59132324
};
\addplot [color1, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 992.974836000001
5000 803377.630158143
10000 978802.136335842
15000 1036500.14817439
20000 1065247.2451816
25000 1082443.02690325
30000 1095027.34691206
35000 1104615.30317922
40000 1112660.78200975
45000 1118715.40398515
50000 1123949.72160978
55000 1128163.39257967
60000 1132081.49786126
65000 1135555.75353966
70000 1138490.47265992
75000 1141370.02150099
80000 1143813.58759606
85000 1146013.50138836
90000 1148083.45480363
95000 1150058.48680242
};
\addplot [red!54.5098039215686!black]
table {%
0 992.974836000001
500 118671.91611948
1000 230514.488627016
1500 335399.080602797
2000 391637.303337219
2500 437334.436047801
3000 465757.791355682
3500 510230.077798165
4000 544473.536028886
4500 566956.063646065
5000 587018.314965358
5500 596481.189022896
6000 604858.585983295
6500 619798.621509011
7000 636726.396958487
7500 641816.688835726
8000 651126.800311744
8500 663987.846001061
9000 677239.028438838
9500 684846.289447856
10000 704740.325363236
10500 716397.802959056
11000 733821.852721374
11500 749277.831636831
12000 763222.574207009
12500 769752.129969508
13000 771392.670579967
13500 776659.300976126
14000 781863.932069104
14500 796315.330788862
15000 807811.261249921
15500 813941.475298339
16000 821580.814091459
16500 830470.92797444
17000 840961.338323039
17500 859661.190651918
18000 872343.499913657
18500 879697.439310195
19000 889963.271570835
19500 896690.129201955
20000 903204.005274835
20500 905597.185875634
21000 911207.402033994
21500 917171.088077473
22000 919830.986155013
22500 925820.541581591
23000 934122.207778209
23500 942652.980974128
24000 949176.140338088
24500 953347.753108067
25000 964235.514141687
25500 968535.854663066
26000 975165.633489166
26500 980793.587422025
27000 987145.349031205
27500 995863.914400584
28000 999461.989786103
28500 1003388.09673702
29000 1008113.73935094
29500 1010419.6726788
30000 1012537.28158432
30500 1016515.24173266
31000 1021234.45448142
31500 1025665.86618114
32000 1028874.16353662
32500 1030820.57688106
33000 1034524.9367313
33500 1037750.80540448
34000 1041263.98659621
34500 1043434.60703083
35000 1043971.18970185
35500 1046192.59779669
36000 1046651.89489781
36500 1047113.40015807
37000 1048851.22140125
37500 1050308.60643365
38000 1052266.69307795
38500 1055283.43695765
39000 1055738.31774049
39500 1057136.08247611
40000 1060024.35463123
40500 1062970.03892399
41000 1065655.16043823
41500 1068179.05592761
42000 1071091.81908817
42500 1071544.49171187
43000 1073330.89245612
43500 1074460.62659692
44000 1074906.33506504
44500 1076723.65003726
45000 1077878.51726748
45500 1079722.33014938
46000 1080932.4013581
46500 1081528.6043259
47000 1082637.10021418
47500 1085074.90790474
48000 1086072.99583602
48500 1087642.99698456
49000 1088961.26799114
49500 1095409.2635272
50000 1096495.67782408
50500 1097599.75739408
51000 1098240.12354468
51500 1099147.67695122
52000 1099706.34121364
52500 1103623.48065828
53000 1104791.59684334
53500 1105339.22031006
54000 1106767.89927363
54500 1107721.82402211
55000 1109042.30318783
55500 1109494.97581153
56000 1110190.54594063
56500 1111325.53973859
57000 1112608.48019893
57500 1114821.05565721
58000 1116333.64466811
58500 1116764.23570041
59000 1119476.89783599
59500 1121999.74613333
60000 1124009.07138989
60500 1126114.47804893
61000 1126584.81594575
61500 1128024.53570503
62000 1128320.42902979
62500 1129065.79706723
63000 1130994.36358643
63500 1131996.86783599
64000 1132306.01011559
64500 1134093.43600195
65000 1136741.49929655
65500 1138880.57325015
66000 1141047.66780863
66500 1143792.40671103
67000 1143900.60650889
67500 1146067.84162385
68000 1147410.05684629
68500 1151382.62348915
69000 1152863.64234185
69500 1156859.86597999
70000 1159843.98527678
70500 1161324.4828992
71000 1161847.81661538
71500 1164662.11849312
72000 1168603.46026136
72500 1169808.22496076
73000 1172734.6336885
73500 1175747.45930522
74000 1176270.7930214
74500 1177528.26657068
75000 1178396.0731127
75500 1179508.98531926
76000 1180652.81175378
76500 1182365.1660859
77000 1184202.22004152
77500 1184663.72530178
78000 1185751.89094924
78500 1187774.88708118
79000 1188807.12839818
79500 1189964.20378754
80000 1190500.78645856
80500 1190902.67142204
81000 1191752.81269094
81500 1191752.81269094
82000 1192628.79008276
82500 1194193.9005349
83000 1196005.62202832
83500 1197831.54123282
84000 1199274.72855414
84500 1201162.70461884
85000 1202714.6422509
85500 1205025.80595332
86000 1206852.98456072
86500 1206852.98456072
87000 1207301.24086614
87500 1209362.48434238
88000 1210898.1859433
88500 1211244.86692827
89000 1211244.86692827
89500 1212579.63190397
90000 1212579.63190397
90500 1213445.23028685
91000 1214361.61632995
91500 1214392.53055791
92000 1215668.84654083
92500 1217009.19913881
93000 1217596.56947005
93500 1217903.50359051
94000 1218139.77661849
94500 1219400.63548743
95000 1219703.15328961
95500 1219703.15328961
96000 1220191.15645955
96500 1220553.29455851
97000 1220736.57176713
97500 1220990.51006823
98000 1221668.41492421
98500 1222350.73609847
99000 1222350.73609847
99500 1223602.76233085
};
\addlegendentry{\texttt{Delayed-UCB1}}
\addplot [red!54.5098039215686!black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 992.974836
5000 574820.796438886
10000 685243.096788528
15000 791155.946610871
20000 887550.54193875
25000 952849.268700237
30000 1002095.45899928
35000 1035877.94514734
40000 1052715.93124824
45000 1072501.9435891
50000 1093108.12875192
55000 1102488.783056
60000 1117765.70584249
65000 1128980.4230381
70000 1150876.04988064
75000 1170008.14580164
80000 1182148.62996033
85000 1195249.18056116
90000 1205756.92953268
95000 1212961.98897136
};
\addplot [red!54.5098039215686!black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 992.974836000001
5000 599215.833491831
10000 724237.553937944
15000 824466.57588897
20000 918857.46861092
25000 975621.759583136
30000 1022979.10416936
35000 1052064.43425637
40000 1067332.77801422
45000 1083255.09094586
50000 1099883.22689623
55000 1115595.82331967
60000 1130252.43693729
65000 1144502.57555499
70000 1168811.92067293
75000 1186784.00042376
80000 1198852.94295679
85000 1210180.10394063
90000 1219402.33427527
95000 1226444.31760786
};
\addplot [red]
table {%
0 992.974836000001
500 64347.5318450603
1000 106477.837348841
1500 140460.3562118
2000 169138.702143719
2500 194247.088148117
3000 216425.209259476
3500 236630.815308394
4000 255311.547902653
4500 272661.629761314
5000 289005.658620355
5500 303595.417258156
6000 317430.396190598
6500 330733.510068719
7000 343487.13853104
7500 355121.994328161
8000 366174.303700982
8500 377423.055648963
9000 388029.617935184
9500 397850.566415025
10000 407124.212406925
10500 416422.054652186
11000 424791.019679227
11500 432736.215189468
12000 440624.051906469
12500 448480.939017129
13000 456061.97097733
13500 463104.615391951
14000 469836.086241731
14500 476223.296286332
15000 482711.999824673
15500 488898.315273873
16000 494952.324885074
16500 500962.006232154
17000 506572.356944615
17500 512134.177573615
18000 517545.905004696
18500 522973.035230316
19000 528236.886151496
19500 533216.010129135
20000 538373.861739194
20500 543161.064350334
21000 547895.267009753
21500 552561.017344152
22000 556948.740983591
22500 561351.881905331
23000 565708.64375013
23500 570014.763339709
24000 574073.586407588
24500 578249.442203028
25000 582350.192796167
25500 586192.740821106
26000 590258.223596646
26500 594120.686556005
27000 597833.125303544
27500 601426.248284064
28000 604948.790645243
28500 608568.471228143
29000 612243.375641602
29500 615860.795349581
30000 619220.050130541
30500 622667.4978084
31000 625770.805411239
31500 629052.730877299
32000 632102.946016298
32500 635256.952645958
33000 638373.459915897
33500 641598.042371097
34000 644418.739209256
34500 647303.489621076
35000 650210.312222315
35500 653075.106121835
36000 656014.961196254
36500 658667.936658654
37000 661477.548674773
37500 664029.015195893
38000 666710.678415292
38500 669423.235265092
39000 672076.185106771
39500 674579.111264491
40000 677324.79466455
40500 679902.70483559
41000 682467.346889129
41500 684800.306534189
42000 687243.647103309
42500 689742.174865868
43000 692187.707678928
43500 694529.506256587
44000 696789.588356027
44500 698950.425771086
45000 701334.149589326
45500 703731.108919126
46000 705920.613818245
46500 708198.451685345
47000 710425.438678885
47500 712599.541182564
48000 714541.859648204
48500 716528.312868163
49000 718638.403589703
49500 720735.193359702
50000 722876.112823502
50500 724950.834833942
51000 726919.636369781
51500 728846.527565761
52000 730910.20343474
52500 732720.09203626
53000 734529.9838306
53500 736503.176441999
54000 738487.406284419
54500 740253.133200299
55000 742102.760078459
55500 744113.464137558
56000 746007.199264558
56500 747806.067697978
57000 749529.883894517
57500 751273.587278957
58000 752933.391994956
58500 754668.211073236
59000 756445.006134976
59500 758047.346902256
60000 759742.462836215
60500 761567.743378915
61000 763223.147115514
61500 764849.788598734
62000 766500.746783454
62500 768187.042102994
63000 769725.492300893
63500 771451.428159373
64000 773060.470346113
64500 774718.050779293
65000 776229.957096192
65500 777898.593235352
66000 779428.207018332
66500 781046.085275391
67000 782626.450181871
67500 783990.49743023
68000 785562.02564599
68500 786979.07273167
69000 788371.81198465
69500 789711.58692983
70000 791148.445697369
70500 792578.705043409
71000 793922.931359909
71500 795426.030242809
72000 796851.822689728
72500 798173.937882428
73000 799476.199779668
73500 801010.134013408
74000 802462.506741367
74500 803740.489534587
75000 805153.091352146
75500 806530.376459546
76000 807808.286928366
76500 809205.381959866
77000 810534.076537786
77500 811739.239062505
78000 813081.155453705
78500 814429.746067845
79000 815826.848098225
79500 817131.298106724
80000 818340.832311364
80500 819530.599801024
81000 820684.982128364
81500 821868.043217844
82000 823143.813611924
82500 824397.510855483
83000 825562.932719683
83500 826854.139806463
84000 828030.644905723
84500 829211.511243662
85000 830387.961279042
85500 831546.737916942
86000 832740.797139121
86500 833906.183155841
87000 835131.195688581
87500 836237.010636281
88000 837437.732504001
88500 838629.59533688
89000 839667.01173108
89500 840684.55387642
90000 841759.40538972
90500 842909.35702518
91000 843946.77604526
91500 844992.972980659
92000 846112.031562439
92500 847264.159007559
93000 848376.559506958
93500 849528.670854678
94000 850579.267915158
94500 851607.895559838
95000 852695.972293338
95500 853815.068330198
96000 854843.627234917
96500 855918.502123457
97000 856825.676587477
97500 857889.551196877
98000 858869.565033676
98500 859895.931138776
99000 860970.859043676
99500 861928.806329356
};
\addlegendentry{\texttt{UCB1}}
\addplot [red, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 992.974836
5000 287888.565639583
10000 405978.693734373
15000 481408.571480693
20000 536851.134635338
25000 580635.679261226
30000 617424.311918011
35000 648389.165061876
40000 675421.53952912
45000 699347.311621331
50000 720855.199735312
55000 739988.76518995
60000 757475.677304742
65000 773911.756096189
70000 788826.816647103
75000 802766.461050941
80000 815857.621569595
85000 827877.18209461
90000 839231.557008352
95000 850127.602179312
};
\addplot [red, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 992.974836000001
5000 290122.751601127
10000 408269.731079478
15000 484015.428168653
20000 539896.588843051
25000 584064.706331109
30000 621015.78834307
35000 652031.459382755
40000 679228.049799981
45000 703320.987557321
50000 724897.025911692
55000 744216.754966968
60000 762009.248367688
65000 778548.158096195
70000 793470.074747635
75000 807539.721653352
80000 820824.043053134
85000 832898.740463474
90000 844287.253771087
95000 855264.342407364
};
\addplot [color0, forget plot]
table {%
0 992.974836000001
500 131025.95676952
1000 186041.424464878
1500 213614.602013656
2000 237814.145548335
2500 259200.577352713
3000 278942.665238034
3500 300006.124849736
4000 317079.214359378
4500 334757.771711439
5000 350580.61456688
5500 364343.041309522
6000 377357.770840743
6500 390113.726123024
7000 402902.533318485
7500 414195.685914746
8000 425004.978166587
8500 435951.461871108
9000 445492.307604649
9500 454249.69682881
10000 463675.649814591
10500 472607.426818292
11000 481599.061043813
11500 488965.575854773
12000 496987.904582274
12500 504557.856583075
13000 510971.928482075
13500 518100.655130836
14000 525125.163987536
14500 531764.051810896
15000 538268.431250195
15500 544313.402019614
16000 550111.373763593
16500 555966.870577812
17000 561934.452073691
17500 567851.70607827
18000 572155.551742069
18500 578152.365473048
19000 583201.815184847
19500 588447.924692707
20000 593489.089384425
20500 598156.855855445
21000 603118.517244684
21500 607685.148251023
22000 612107.788449303
22500 616054.470052222
23000 620907.703097841
23500 625831.62623126
24000 629950.422876899
24500 633671.382765459
25000 637878.210574218
25500 640933.094005377
26000 645333.959814857
26500 649273.587239156
27000 653021.418587675
27500 657273.973892215
28000 660531.859623414
28500 663851.785475253
29000 667531.194785873
29500 670364.830388872
30000 674156.503786152
30500 677436.192989351
31000 681311.61005319
31500 684220.88582171
32000 687657.40618689
32500 690893.050653129
33000 693563.784187408
33500 696600.858240848
34000 700348.396410607
34500 702928.353162747
35000 705548.385043206
35500 708395.642080686
36000 711240.822574625
36500 714502.607463305
37000 717409.433892884
37500 719625.492181764
38000 722104.110038503
38500 724960.466186342
39000 727343.946393502
39500 730226.497480902
40000 732038.955943241
40500 735238.707589801
41000 738112.51484688
41500 740679.57787702
42000 742502.966703739
42500 744997.003652179
43000 747396.205388718
43500 749675.938479018
44000 751896.688272338
44500 754050.757562897
45000 756213.645071457
45500 758771.824698877
46000 760844.273809576
46500 762830.721797055
47000 765033.744732135
47500 767695.225737415
48000 770264.094750454
48500 772265.935603114
49000 774682.723376413
49500 776486.140054713
50000 778578.310408873
50500 780333.179041853
51000 782487.475081252
51500 784427.524617352
52000 786029.889555991
52500 787755.989530911
53000 789934.265963531
53500 791598.63845409
54000 793485.76238551
54500 795514.05045513
55000 797343.65860595
55500 799685.332508169
56000 800976.648482109
56500 802996.147187769
57000 804927.470055549
57500 806644.563798628
58000 808531.829689487
58500 810502.761498947
59000 811946.340955587
59500 813762.798051887
60000 814806.748172006
60500 816676.450665226
61000 818188.554162406
61500 820027.028810945
62000 822187.666897485
62500 823719.459326085
63000 825663.954304224
63500 826802.989603184
64000 828102.877075044
64500 829824.515007284
65000 831371.772883583
65500 833355.882084803
66000 834872.102042943
66500 836490.012527602
67000 838145.416229522
67500 839394.849241721
68000 840659.685924581
68500 841959.734005241
69000 843246.556525701
69500 845259.2415427
70000 847208.23533508
70500 848777.66015766
71000 849731.257329899
71500 850748.817359879
72000 852154.783003859
72500 853717.507538219
73000 855251.508034319
73500 856540.376466439
74000 858310.299307238
74500 859762.611189118
75000 860952.375080057
75500 861784.364340158
76000 863139.634764957
76500 865227.674451917
77000 866172.397687437
77500 867752.559559717
78000 869052.762613256
78500 870202.771337476
79000 871485.060905016
79500 872531.189891535
80000 874407.349570455
80500 875228.368800415
81000 876649.970789815
81500 877916.897609575
82000 879013.785354354
82500 880302.615982554
83000 881702.038207234
83500 882649.026127573
84000 883911.536786253
84500 884832.087002873
85000 886109.826072573
85500 887478.268572653
86000 888654.854007072
86500 889683.205652432
87000 890696.404306732
87500 891789.161858031
88000 892899.608796011
88500 893930.438016152
89000 895126.696428271
89500 895916.947701791
90000 897155.279648011
90500 898168.23860111
91000 899613.77425129
91500 900659.81698805
92000 901845.15978467
92500 902999.459352689
93000 904153.837087149
93500 905385.337473709
94000 906411.744691969
94500 907689.806521989
95000 908658.679977049
95500 909548.228117908
96000 910793.290787868
96500 911859.056063368
97000 912828.041231988
97500 914097.147254208
98000 915379.397285507
98500 916308.880013927
99000 917200.530117247
99500 918189.404219407
};
\addplot [color1, forget plot]
table {%
0 992.974836000001
500 154610.49509998
1000 282494.235246178
1500 390127.855631221
2000 480975.671289703
2500 558691.742345285
3000 624043.695393103
3500 679456.295442101
4000 727491.112657638
4500 768013.226432456
5000 802692.908604374
5500 832898.014612211
6000 858972.584479709
6500 881013.652343227
7000 900905.564713446
7500 917734.633886683
8000 932359.313650542
8500 945328.971547881
9000 958082.305026219
9500 968646.586001758
10000 977732.388966037
10500 986116.376963056
11000 993637.540829615
11500 1000395.12899271
12000 1006506.14184009
12500 1012204.46104949
13000 1017479.02520501
13500 1022446.83281281
14000 1027171.87176843
14500 1031455.56697251
15000 1035258.16260251
15500 1038886.37173177
16000 1042371.13161661
16500 1045564.62393587
17000 1048493.27602827
17500 1051516.77828815
18000 1054354.89497717
18500 1057025.31031995
19000 1059510.36195107
19500 1061882.84719777
20000 1064021.44385875
20500 1066065.12216773
21000 1067987.4162207
21500 1069953.81871992
22000 1071765.74215862
22500 1073544.56233852
23000 1075250.56551016
23500 1076835.1898787
24000 1078360.23609404
24500 1079843.37069872
25000 1081242.6177307
25500 1082716.86874082
26000 1084091.81708868
26500 1085391.72561748
27000 1086665.15500552
27500 1087885.62250292
28000 1089152.41997538
28500 1090366.24558434
29000 1091505.05712774
29500 1092648.2540013
30000 1093773.78904564
30500 1094846.36356638
31000 1095841.71922576
31500 1096852.49317682
32000 1097786.05322196
32500 1098735.0503428
33000 1099708.3109223
33500 1100681.58881674
34000 1101601.89442416
34500 1102519.98667004
35000 1103325.55274702
35500 1104210.52881874
36000 1105040.36130602
36500 1105848.1202053
37000 1106642.64777738
37500 1107461.41773498
38000 1108233.85749404
38500 1109021.74615462
39000 1109805.22569872
39500 1110542.3690599
40000 1111332.47893916
40500 1111985.74189384
41000 1112627.99513242
41500 1113285.66880214
42000 1113901.40219478
42500 1114444.35442088
43000 1115181.46229012
43500 1115799.40302074
44000 1116342.32028338
44500 1116865.38490758
45000 1117390.66347554
45500 1117926.9455868
46000 1118465.46134528
46500 1119045.88906548
47000 1119522.61158092
47500 1119972.85643
48000 1120478.23965942
48500 1121038.80414686
49000 1121557.43175678
49500 1122118.00002227
50000 1122625.59900596
50500 1123113.34999037
51000 1123570.17891476
51500 1124020.3935261
52000 1124402.21793739
52500 1124832.56131824
53000 1125247.46885972
53500 1125642.55925745
54000 1126046.41631651
54500 1126454.70892635
55000 1126829.90891955
55500 1127328.63737505
56000 1127741.34741599
56500 1128114.33127233
57000 1128500.53908063
57500 1128915.43539987
58000 1129288.40850181
58500 1129674.64882335
59000 1130054.24486847
59500 1130387.49467713
60000 1130745.00460555
60500 1131082.68506317
61000 1131429.19333807
61500 1131780.07976295
62000 1132097.90493445
62500 1132431.15839187
63000 1132753.37532335
63500 1133071.19483427
64000 1133479.44899759
64500 1133808.30765625
65000 1134216.58533033
65500 1134507.92527237
66000 1134812.48862805
66500 1135090.54884017
67000 1135430.41925725
67500 1135728.36728371
68000 1136024.10499157
68500 1136322.05299549
69000 1136595.72208501
69500 1136873.81956905
70000 1137151.88143889
70500 1137522.62648835
71000 1137732.32906985
71500 1138014.82367645
72000 1138292.89826641
72500 1138586.42944847
73000 1138882.14707443
73500 1139166.83243013
74000 1139429.48627731
74500 1139738.45793659
75000 1140007.71100023
75500 1140296.81028149
76000 1140568.27682271
76500 1140815.46545415
77000 1141080.28523479
77500 1141340.71840583
78000 1141603.34230417
78500 1141837.28726777
79000 1142051.37213051
79500 1142285.32233763
80000 1142488.35939891
80500 1142748.79057487
81000 1143007.00130779
81500 1143165.91621335
82000 1143421.92505547
82500 1143649.22958531
83000 1143863.32458577
83500 1144070.77900903
84000 1144291.48248843
84500 1144520.99627671
85000 1144713.01125685
85500 1144907.23455565
86000 1145125.72351883
86500 1145359.66572699
87000 1145540.64847439
87500 1145792.25324923
88000 1145986.44333915
88500 1146193.90217507
89000 1146370.47172283
89500 1146633.05926625
90000 1146765.48758053
90500 1146977.36007243
91000 1147202.47408605
91500 1147445.23767987
92000 1147665.92509995
92500 1147840.26677049
93000 1148032.29132123
93500 1148195.59915043
94000 1148367.73801183
94500 1148531.05014219
95000 1148749.53906283
95500 1148943.75154995
96000 1149142.38833859
96500 1149279.20629459
97000 1149491.08609413
97500 1149680.87640645
98000 1149886.11587075
98500 1150038.39936487
99000 1150210.54630015
99500 1150417.99767095
};
\addplot [red!54.5098039215686!black, forget plot]
table {%
0 992.974836000001
500 118671.91611948
1000 230514.488627016
1500 335399.080602797
2000 391637.303337219
2500 437334.436047801
3000 465757.791355682
3500 510230.077798165
4000 544473.536028886
4500 566956.063646065
5000 587018.314965358
5500 596481.189022896
6000 604858.585983295
6500 619798.621509011
7000 636726.396958487
7500 641816.688835726
8000 651126.800311744
8500 663987.846001061
9000 677239.028438838
9500 684846.289447856
10000 704740.325363236
10500 716397.802959056
11000 733821.852721374
11500 749277.831636831
12000 763222.574207009
12500 769752.129969508
13000 771392.670579967
13500 776659.300976126
14000 781863.932069104
14500 796315.330788862
15000 807811.261249921
15500 813941.475298339
16000 821580.814091459
16500 830470.92797444
17000 840961.338323039
17500 859661.190651918
18000 872343.499913657
18500 879697.439310195
19000 889963.271570835
19500 896690.129201955
20000 903204.005274835
20500 905597.185875634
21000 911207.402033994
21500 917171.088077473
22000 919830.986155013
22500 925820.541581591
23000 934122.207778209
23500 942652.980974128
24000 949176.140338088
24500 953347.753108067
25000 964235.514141687
25500 968535.854663066
26000 975165.633489166
26500 980793.587422025
27000 987145.349031205
27500 995863.914400584
28000 999461.989786103
28500 1003388.09673702
29000 1008113.73935094
29500 1010419.6726788
30000 1012537.28158432
30500 1016515.24173266
31000 1021234.45448142
31500 1025665.86618114
32000 1028874.16353662
32500 1030820.57688106
33000 1034524.9367313
33500 1037750.80540448
34000 1041263.98659621
34500 1043434.60703083
35000 1043971.18970185
35500 1046192.59779669
36000 1046651.89489781
36500 1047113.40015807
37000 1048851.22140125
37500 1050308.60643365
38000 1052266.69307795
38500 1055283.43695765
39000 1055738.31774049
39500 1057136.08247611
40000 1060024.35463123
40500 1062970.03892399
41000 1065655.16043823
41500 1068179.05592761
42000 1071091.81908817
42500 1071544.49171187
43000 1073330.89245612
43500 1074460.62659692
44000 1074906.33506504
44500 1076723.65003726
45000 1077878.51726748
45500 1079722.33014938
46000 1080932.4013581
46500 1081528.6043259
47000 1082637.10021418
47500 1085074.90790474
48000 1086072.99583602
48500 1087642.99698456
49000 1088961.26799114
49500 1095409.2635272
50000 1096495.67782408
50500 1097599.75739408
51000 1098240.12354468
51500 1099147.67695122
52000 1099706.34121364
52500 1103623.48065828
53000 1104791.59684334
53500 1105339.22031006
54000 1106767.89927363
54500 1107721.82402211
55000 1109042.30318783
55500 1109494.97581153
56000 1110190.54594063
56500 1111325.53973859
57000 1112608.48019893
57500 1114821.05565721
58000 1116333.64466811
58500 1116764.23570041
59000 1119476.89783599
59500 1121999.74613333
60000 1124009.07138989
60500 1126114.47804893
61000 1126584.81594575
61500 1128024.53570503
62000 1128320.42902979
62500 1129065.79706723
63000 1130994.36358643
63500 1131996.86783599
64000 1132306.01011559
64500 1134093.43600195
65000 1136741.49929655
65500 1138880.57325015
66000 1141047.66780863
66500 1143792.40671103
67000 1143900.60650889
67500 1146067.84162385
68000 1147410.05684629
68500 1151382.62348915
69000 1152863.64234185
69500 1156859.86597999
70000 1159843.98527678
70500 1161324.4828992
71000 1161847.81661538
71500 1164662.11849312
72000 1168603.46026136
72500 1169808.22496076
73000 1172734.6336885
73500 1175747.45930522
74000 1176270.7930214
74500 1177528.26657068
75000 1178396.0731127
75500 1179508.98531926
76000 1180652.81175378
76500 1182365.1660859
77000 1184202.22004152
77500 1184663.72530178
78000 1185751.89094924
78500 1187774.88708118
79000 1188807.12839818
79500 1189964.20378754
80000 1190500.78645856
80500 1190902.67142204
81000 1191752.81269094
81500 1191752.81269094
82000 1192628.79008276
82500 1194193.9005349
83000 1196005.62202832
83500 1197831.54123282
84000 1199274.72855414
84500 1201162.70461884
85000 1202714.6422509
85500 1205025.80595332
86000 1206852.98456072
86500 1206852.98456072
87000 1207301.24086614
87500 1209362.48434238
88000 1210898.1859433
88500 1211244.86692827
89000 1211244.86692827
89500 1212579.63190397
90000 1212579.63190397
90500 1213445.23028685
91000 1214361.61632995
91500 1214392.53055791
92000 1215668.84654083
92500 1217009.19913881
93000 1217596.56947005
93500 1217903.50359051
94000 1218139.77661849
94500 1219400.63548743
95000 1219703.15328961
95500 1219703.15328961
96000 1220191.15645955
96500 1220553.29455851
97000 1220736.57176713
97500 1220990.51006823
98000 1221668.41492421
98500 1222350.73609847
99000 1222350.73609847
99500 1223602.76233085
};
\addplot [red, forget plot]
table {%
0 992.974836000001
500 64347.5318450603
1000 106477.837348841
1500 140460.3562118
2000 169138.702143719
2500 194247.088148117
3000 216425.209259476
3500 236630.815308394
4000 255311.547902653
4500 272661.629761314
5000 289005.658620355
5500 303595.417258156
6000 317430.396190598
6500 330733.510068719
7000 343487.13853104
7500 355121.994328161
8000 366174.303700982
8500 377423.055648963
9000 388029.617935184
9500 397850.566415025
10000 407124.212406925
10500 416422.054652186
11000 424791.019679227
11500 432736.215189468
12000 440624.051906469
12500 448480.939017129
13000 456061.97097733
13500 463104.615391951
14000 469836.086241731
14500 476223.296286332
15000 482711.999824673
15500 488898.315273873
16000 494952.324885074
16500 500962.006232154
17000 506572.356944615
17500 512134.177573615
18000 517545.905004696
18500 522973.035230316
19000 528236.886151496
19500 533216.010129135
20000 538373.861739194
20500 543161.064350334
21000 547895.267009753
21500 552561.017344152
22000 556948.740983591
22500 561351.881905331
23000 565708.64375013
23500 570014.763339709
24000 574073.586407588
24500 578249.442203028
25000 582350.192796167
25500 586192.740821106
26000 590258.223596646
26500 594120.686556005
27000 597833.125303544
27500 601426.248284064
28000 604948.790645243
28500 608568.471228143
29000 612243.375641602
29500 615860.795349581
30000 619220.050130541
30500 622667.4978084
31000 625770.805411239
31500 629052.730877299
32000 632102.946016298
32500 635256.952645958
33000 638373.459915897
33500 641598.042371097
34000 644418.739209256
34500 647303.489621076
35000 650210.312222315
35500 653075.106121835
36000 656014.961196254
36500 658667.936658654
37000 661477.548674773
37500 664029.015195893
38000 666710.678415292
38500 669423.235265092
39000 672076.185106771
39500 674579.111264491
40000 677324.79466455
40500 679902.70483559
41000 682467.346889129
41500 684800.306534189
42000 687243.647103309
42500 689742.174865868
43000 692187.707678928
43500 694529.506256587
44000 696789.588356027
44500 698950.425771086
45000 701334.149589326
45500 703731.108919126
46000 705920.613818245
46500 708198.451685345
47000 710425.438678885
47500 712599.541182564
48000 714541.859648204
48500 716528.312868163
49000 718638.403589703
49500 720735.193359702
50000 722876.112823502
50500 724950.834833942
51000 726919.636369781
51500 728846.527565761
52000 730910.20343474
52500 732720.09203626
53000 734529.9838306
53500 736503.176441999
54000 738487.406284419
54500 740253.133200299
55000 742102.760078459
55500 744113.464137558
56000 746007.199264558
56500 747806.067697978
57000 749529.883894517
57500 751273.587278957
58000 752933.391994956
58500 754668.211073236
59000 756445.006134976
59500 758047.346902256
60000 759742.462836215
60500 761567.743378915
61000 763223.147115514
61500 764849.788598734
62000 766500.746783454
62500 768187.042102994
63000 769725.492300893
63500 771451.428159373
64000 773060.470346113
64500 774718.050779293
65000 776229.957096192
65500 777898.593235352
66000 779428.207018332
66500 781046.085275391
67000 782626.450181871
67500 783990.49743023
68000 785562.02564599
68500 786979.07273167
69000 788371.81198465
69500 789711.58692983
70000 791148.445697369
70500 792578.705043409
71000 793922.931359909
71500 795426.030242809
72000 796851.822689728
72500 798173.937882428
73000 799476.199779668
73500 801010.134013408
74000 802462.506741367
74500 803740.489534587
75000 805153.091352146
75500 806530.376459546
76000 807808.286928366
76500 809205.381959866
77000 810534.076537786
77500 811739.239062505
78000 813081.155453705
78500 814429.746067845
79000 815826.848098225
79500 817131.298106724
80000 818340.832311364
80500 819530.599801024
81000 820684.982128364
81500 821868.043217844
82000 823143.813611924
82500 824397.510855483
83000 825562.932719683
83500 826854.139806463
84000 828030.644905723
84500 829211.511243662
85000 830387.961279042
85500 831546.737916942
86000 832740.797139121
86500 833906.183155841
87000 835131.195688581
87500 836237.010636281
88000 837437.732504001
88500 838629.59533688
89000 839667.01173108
89500 840684.55387642
90000 841759.40538972
90500 842909.35702518
91000 843946.77604526
91500 844992.972980659
92000 846112.031562439
92500 847264.159007559
93000 848376.559506958
93500 849528.670854678
94000 850579.267915158
94500 851607.895559838
95000 852695.972293338
95500 853815.068330198
96000 854843.627234917
96500 855918.502123457
97000 856825.676587477
97500 857889.551196877
98000 858869.565033676
98500 859895.931138776
99000 860970.859043676
99500 861928.806329356
};
\end{axis}

\end{tikzpicture}


==> images/experiment_2_200_20_uniform_mod.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale = 0.8]


\definecolor{color0}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color1}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}

\begin{axis}[
axis on top,
legend cell align={left},
legend style={draw opacity=1, text opacity=1},
legend pos=south east,
tick pos=both,
xlabel={$t$},
xmin=0, xmax=100000,
xtick style={color=black},
ylabel={$\mathcal{R}_t(\mathfrak{U})$},
ymin=0, ymax=1400000,
ytick style={color=black}
]
\path [draw=color0, line width=0.36pt]
(axis cs:0,900.123827)
--(axis cs:0,900.123827000001);

\path [draw=color0, line width=0.36pt]
(axis cs:5000,343528.961021542)
--(axis cs:5000,347957.157003939);

\path [draw=color0, line width=0.36pt]
(axis cs:10000,467261.450369083)
--(axis cs:10000,472293.77083096);

\path [draw=color0, line width=0.36pt]
(axis cs:15000,546198.375075249)
--(axis cs:15000,551157.244010751);

\path [draw=color0, line width=0.36pt]
(axis cs:20000,610166.149281216)
--(axis cs:20000,615687.117990453);

\path [draw=color0, line width=0.36pt]
(axis cs:25000,657704.376447981)
--(axis cs:25000,663367.080486442);

\path [draw=color0, line width=0.36pt]
(axis cs:30000,698567.755244014)
--(axis cs:30000,704692.765063363);

\path [draw=color0, line width=0.36pt]
(axis cs:35000,732946.875576351)
--(axis cs:35000,739039.89688642);

\path [draw=color0, line width=0.36pt]
(axis cs:40000,762716.454410903)
--(axis cs:40000,769186.092487663);

\path [draw=color0, line width=0.36pt]
(axis cs:45000,788548.41545144)
--(axis cs:45000,795645.919604444);

\path [draw=color0, line width=0.36pt]
(axis cs:50000,811782.037561112)
--(axis cs:50000,819159.277254087);

\path [draw=color0, line width=0.36pt]
(axis cs:55000,834183.412536261)
--(axis cs:55000,841758.946115616);

\path [draw=color0, line width=0.36pt]
(axis cs:60000,853363.666967545)
--(axis cs:60000,860575.839023009);

\path [draw=color0, line width=0.36pt]
(axis cs:65000,871786.303482846)
--(axis cs:65000,879210.040827426);

\path [draw=color0, line width=0.36pt]
(axis cs:70000,888523.33374932)
--(axis cs:70000,896406.205114589);

\path [draw=color0, line width=0.36pt]
(axis cs:75000,905266.342506203)
--(axis cs:75000,912810.922327143);

\path [draw=color0, line width=0.36pt]
(axis cs:80000,919771.771250495)
--(axis cs:80000,927927.161282049);

\path [draw=color0, line width=0.36pt]
(axis cs:85000,933763.335640786)
--(axis cs:85000,941932.283281278);

\path [draw=color0, line width=0.36pt]
(axis cs:90000,947423.25062938)
--(axis cs:90000,955275.765774442);

\path [draw=color0, line width=0.36pt]
(axis cs:95000,960663.335907032)
--(axis cs:95000,968686.802455668);

\path [draw=color1, line width=0.36pt]
(axis cs:0,900.123827)
--(axis cs:0,900.123827000001);

\path [draw=color1, line width=0.36pt]
(axis cs:5000,767495.096089407)
--(axis cs:5000,769747.221635529);

\path [draw=color1, line width=0.36pt]
(axis cs:10000,957504.838478263)
--(axis cs:10000,960600.799889406);

\path [draw=color1, line width=0.36pt]
(axis cs:15000,1023549.99008834)
--(axis cs:15000,1026868.30366912);

\path [draw=color1, line width=0.36pt]
(axis cs:20000,1056721.88341472)
--(axis cs:20000,1060247.89435075);

\path [draw=color1, line width=0.36pt]
(axis cs:25000,1077230.05229543)
--(axis cs:25000,1081132.8928491);

\path [draw=color1, line width=0.36pt]
(axis cs:30000,1091868.489065)
--(axis cs:30000,1095653.20879302);

\path [draw=color1, line width=0.36pt]
(axis cs:35000,1103317.65877298)
--(axis cs:35000,1107080.27663033);

\path [draw=color1, line width=0.36pt]
(axis cs:40000,1112130.77798579)
--(axis cs:40000,1115870.40498934);

\path [draw=color1, line width=0.36pt]
(axis cs:45000,1118889.07897388)
--(axis cs:45000,1122514.69763917);

\path [draw=color1, line width=0.36pt]
(axis cs:50000,1125066.82422369)
--(axis cs:50000,1128862.60473681);

\path [draw=color1, line width=0.36pt]
(axis cs:55000,1130037.6627909)
--(axis cs:55000,1133663.12811884);

\path [draw=color1, line width=0.36pt]
(axis cs:60000,1134217.9786363)
--(axis cs:60000,1137928.22002616);

\path [draw=color1, line width=0.36pt]
(axis cs:65000,1138301.66539292)
--(axis cs:65000,1142161.82786975);

\path [draw=color1, line width=0.36pt]
(axis cs:70000,1141786.69963935)
--(axis cs:70000,1145604.30057456);

\path [draw=color1, line width=0.36pt]
(axis cs:75000,1144765.30977359)
--(axis cs:75000,1148548.427332);

\path [draw=color1, line width=0.36pt]
(axis cs:80000,1147707.06122221)
--(axis cs:80000,1151465.31841575);

\path [draw=color1, line width=0.36pt]
(axis cs:85000,1150281.26327768)
--(axis cs:85000,1153932.9786266);

\path [draw=color1, line width=0.36pt]
(axis cs:90000,1152762.55058744)
--(axis cs:90000,1156473.13072469);

\path [draw=color1, line width=0.36pt]
(axis cs:95000,1155049.77959869)
--(axis cs:95000,1158671.03328976);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:0,900.123827)
--(axis cs:0,900.123827000001);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:5000,553250.652853261)
--(axis cs:5000,585019.371627491);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:10000,705580.342917492)
--(axis cs:10000,735104.245739843);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:15000,833112.426000782)
--(axis cs:15000,842659.200801142);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:20000,900170.843798912)
--(axis cs:20000,911025.414537155);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:25000,937789.984751727)
--(axis cs:25000,945863.157273095);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:30000,966479.713231397)
--(axis cs:30000,983624.646898623);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:35000,991467.286096123)
--(axis cs:35000,1009330.21386738);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:40000,1027131.82206859)
--(axis cs:40000,1044637.38479362);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:45000,1051723.04475128)
--(axis cs:45000,1068155.83820726);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:50000,1070310.82789717)
--(axis cs:50000,1086862.37497711);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:55000,1085023.75302967)
--(axis cs:55000,1103057.55419957);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:60000,1099533.89131092)
--(axis cs:60000,1115930.07024995);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:65000,1111412.09834489)
--(axis cs:65000,1131785.69732104);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:70000,1125195.10989479)
--(axis cs:70000,1146046.98873112);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:75000,1136359.73973957)
--(axis cs:75000,1159754.19731924);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:80000,1151375.78159063)
--(axis cs:80000,1175033.96380403);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:85000,1166441.21095025)
--(axis cs:85000,1190739.14708195);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:90000,1180973.6979089)
--(axis cs:90000,1206585.78240667);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:95000,1191412.29132843)
--(axis cs:95000,1217781.87025736);

\path [draw=red, line width=0.36pt]
(axis cs:0,900.123827)
--(axis cs:0,900.123827000001);

\path [draw=red, line width=0.36pt]
(axis cs:5000,292363.33207651)
--(axis cs:5000,295261.45637085);

\path [draw=red, line width=0.36pt]
(axis cs:10000,415127.710524243)
--(axis cs:10000,418655.598100079);

\path [draw=red, line width=0.36pt]
(axis cs:15000,496814.649045513)
--(axis cs:15000,501411.34385925);

\path [draw=red, line width=0.36pt]
(axis cs:20000,557246.179049417)
--(axis cs:20000,562349.087765141);

\path [draw=red, line width=0.36pt]
(axis cs:25000,604782.75781935)
--(axis cs:25000,610593.055766041);

\path [draw=red, line width=0.36pt]
(axis cs:30000,645586.157952545)
--(axis cs:30000,651743.784405479);

\path [draw=red, line width=0.36pt]
(axis cs:35000,680879.376553904)
--(axis cs:35000,686918.834737076);

\path [draw=red, line width=0.36pt]
(axis cs:40000,711332.226125458)
--(axis cs:40000,717238.488007399);

\path [draw=red, line width=0.36pt]
(axis cs:45000,737633.775083196)
--(axis cs:45000,743528.373071096);

\path [draw=red, line width=0.36pt]
(axis cs:50000,761614.980516216)
--(axis cs:50000,767797.008367672);

\path [draw=red, line width=0.36pt]
(axis cs:55000,783625.424239909)
--(axis cs:55000,789911.624287296);

\path [draw=red, line width=0.36pt]
(axis cs:60000,803829.769146066)
--(axis cs:60000,810440.480363136);

\path [draw=red, line width=0.36pt]
(axis cs:65000,821752.534758359)
--(axis cs:65000,828696.914487801);

\path [draw=red, line width=0.36pt]
(axis cs:70000,838223.118504805)
--(axis cs:70000,845714.037583993);

\path [draw=red, line width=0.36pt]
(axis cs:75000,853476.3150156)
--(axis cs:75000,861032.162460275);

\path [draw=red, line width=0.36pt]
(axis cs:80000,868135.307637732)
--(axis cs:80000,875699.206722421);

\path [draw=red, line width=0.36pt]
(axis cs:85000,881807.994914432)
--(axis cs:85000,889294.237383239);

\path [draw=red, line width=0.36pt]
(axis cs:90000,894555.804504334)
--(axis cs:90000,901996.106512535);

\path [draw=red, line width=0.36pt]
(axis cs:95000,906845.318476449)
--(axis cs:95000,914318.429076899);

\addplot [color0]
table {%
0 900.123827000001
500 118852.3341122
1000 169612.50458152
1500 198012.15743012
2000 224075.42331176
2500 248930.94181184
3000 272222.34190186
3500 291775.01476304
4000 311382.63790158
4500 329257.65306326
5000 345743.059012741
5500 361291.588200421
6000 375819.260744081
6500 389225.123275341
7000 402537.662533541
7500 415536.440715961
8000 427257.413297801
8500 437638.560802581
9000 448604.784480421
9500 458943.313533261
10000 469777.610600021
10500 477515.943815882
11000 486755.573060881
11500 494933.150955761
12000 503371.061393642
12500 512747.729017342
13000 519848.326176962
13500 527909.695695721
14000 535558.185973721
14500 542895.17946708
15000 548677.809543
15500 556090.889824719
16000 563347.760631879
16500 570213.528965458
17000 576118.581893977
17500 582381.683692317
18000 588621.019616017
18500 595029.185665976
19000 601110.867052456
19500 607291.994131655
20000 612926.633635835
20500 618503.628759674
21000 623807.858786974
21500 628946.416099074
22000 633689.897113333
22500 638801.954192993
23000 643468.042384233
23500 648479.944750372
24000 652489.224789932
24500 656264.241312392
25000 660535.728467211
25500 665429.400914871
26000 669740.726771091
26500 673273.563764291
27000 677464.22870591
27500 682170.80226547
28000 685581.19664501
28500 689720.133293229
29000 694030.866152609
29500 698147.615192748
30000 701630.260153688
30500 705070.948620868
31000 708771.810685848
31500 712396.424404768
32000 715698.402436587
32500 719655.360368747
33000 722677.038503867
33500 726293.479155107
34000 729355.040804846
34500 733273.763088466
35000 735993.386231386
35500 738188.492193066
36000 741877.209955665
36500 744098.356096245
37000 747250.616131885
37500 750124.692346545
38000 753175.915161505
38500 756131.180710825
39000 759397.305055364
39500 762643.215554964
40000 765951.273449283
40500 768454.822497403
41000 771310.425976983
41500 773665.515842063
42000 775994.654140923
42500 778690.203826042
43000 781491.565139002
43500 784557.216001222
44000 787212.951443962
44500 789456.021381482
45000 792097.167527942
45500 794592.368448782
46000 797065.521938922
46500 799514.297224021
47000 802730.647282261
47500 804845.314858261
48000 807274.348934421
48500 809282.523888021
49000 811818.05812542
49500 813836.65082808
50000 815470.6574076
50500 817569.74582634
51000 819812.5712353
51500 822421.898596919
52000 824215.981251799
52500 826899.075858519
53000 829292.557266119
53500 830868.776658579
54000 832915.138363459
54500 835463.835584658
55000 837971.179325938
55500 839867.609351998
56000 841868.321627358
56500 843664.784473778
57000 845338.924943458
57500 847267.722004738
58000 849150.277958298
58500 850976.983446698
59000 853123.340545457
59500 854749.186970997
60000 856969.752995277
60500 858996.855952157
61000 861051.418836757
61500 862547.368046577
62000 864718.314980197
62500 866486.540695936
63000 868345.278254896
63500 869795.240508576
64000 871457.344853536
64500 873451.493979576
65000 875498.172155136
65500 876974.683970356
66000 878354.731798256
66500 879981.114313656
67000 881645.143693315
67500 883667.531348435
68000 885113.117983415
68500 887195.775246355
69000 888798.253404555
69500 890536.521623815
70000 892464.769431955
70500 893981.020586455
71000 896029.693604154
71500 897273.233412254
72000 899309.977110274
72500 900952.126826474
73000 902450.105011434
73500 903904.102807074
74000 906008.918722654
74500 907895.098815894
75000 909038.632416673
75500 910650.466139413
76000 912216.508074253
76500 913492.196942674
77000 915174.460622193
77500 916265.976987533
78000 917864.184349613
78500 919239.618157673
79000 921068.278870813
79500 922357.834623293
80000 923849.466266272
80500 925471.192821092
81000 927095.270595892
81500 928783.495966752
82000 930321.956720672
82500 931646.176286992
83000 933280.115912672
83500 934231.527189212
84000 935408.623027292
84500 936672.028862252
85000 937847.809461032
85500 939239.655318452
86000 940997.747670011
86500 942591.580641091
87000 944139.437806551
87500 945126.760543691
88000 946244.419346731
88500 947860.634001231
89000 949244.685280331
89500 950336.266344831
90000 951349.508201911
90500 952564.879838211
91000 954263.202378851
91500 955535.060854831
92000 956924.95511847
92500 958232.299522091
93000 959233.67182785
93500 960988.09558141
94000 962075.61980091
94500 963117.25898043
95000 964675.06918135
95500 965668.59784783
96000 967264.777913069
96500 968172.07077085
97000 969473.805577529
97500 970405.040732269
98000 971555.017669269
98500 972495.811926989
99000 973309.089543349
99500 974987.839918589
};
\addlegendentry{\texttt{TP-UCB-EW}}
\addplot [color0, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 900.123827
5000 343528.961021542
10000 467261.450369083
15000 546198.375075249
20000 610166.149281216
25000 657704.376447981
30000 698567.755244014
35000 732946.875576351
40000 762716.454410903
45000 788548.41545144
50000 811782.037561112
55000 834183.412536261
60000 853363.666967545
65000 871786.303482846
70000 888523.33374932
75000 905266.342506203
80000 919771.771250495
85000 933763.335640786
90000 947423.25062938
95000 960663.335907032
};
\addplot [color0, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 900.123827000001
5000 347957.157003939
10000 472293.77083096
15000 551157.244010751
20000 615687.117990453
25000 663367.080486442
30000 704692.765063363
35000 739039.89688642
40000 769186.092487663
45000 795645.919604444
50000 819159.277254087
55000 841758.946115616
60000 860575.839023009
65000 879210.040827426
70000 896406.205114589
75000 912810.922327143
80000 927927.161282049
85000 941932.283281278
90000 955275.765774442
95000 968686.802455668
};
\addplot [color1]
table {%
0 900.123827000001
500 141201.01267918
1000 259506.579601721
1500 360624.449738841
2000 447470.293380202
2500 522631.889657762
3000 587331.121849039
3500 643095.865129656
4000 690514.083639133
4500 732775.91042061
5000 768621.158862468
5500 800074.063242846
6000 828134.870983684
6500 852029.402643002
7000 873162.004087301
7500 891580.784185959
8000 908029.993791778
8500 922969.902445657
9000 936296.634444176
9500 948244.254682736
10000 959052.819183834
10500 968698.478654074
11000 977325.251466793
11500 985119.305933993
12000 992392.769672052
12500 998881.577809112
13000 1004923.88378119
13500 1010507.76070335
14000 1015675.23676961
14500 1020652.34738623
15000 1025209.14687873
15500 1029629.77624997
16000 1033675.98689711
16500 1037337.89164449
17000 1040799.68721933
17500 1044215.37121289
18000 1047378.78568219
18500 1050388.07129231
19000 1053203.14512851
19500 1055910.09850773
20000 1058484.88888273
20500 1060993.55502313
21000 1063360.1084544
21500 1065674.60609762
22000 1067764.9625884
22500 1070023.25876348
23000 1071949.44062672
23500 1073873.54480036
24000 1075721.55673626
24500 1077399.5336871
25000 1079181.47257226
25500 1080867.32044282
26000 1082395.02239027
26500 1084000.66065271
27000 1085498.22471469
27500 1087021.74569073
28000 1088461.24420145
28500 1089930.71102537
29000 1091330.13386911
29500 1092479.44747447
30000 1093760.84892901
30500 1095052.21645971
31000 1096337.54016197
31500 1097496.83226273
32000 1098734.06385705
32500 1099887.26398101
33000 1100974.42978267
33500 1102059.59241349
34000 1103140.73815556
34500 1104107.85690772
35000 1105198.96770166
35500 1106196.03023736
36000 1107163.00577272
36500 1108098.0058097
37000 1108950.94448744
37500 1109725.85262388
38000 1110622.81154238
38500 1111417.75516238
39000 1112348.71188358
39500 1113185.67318434
40000 1114000.59148756
40500 1114699.40240768
41000 1115422.25941064
41500 1116203.03210314
42000 1116833.76297744
42500 1117566.49531846
43000 1118157.2064051
43500 1118845.92254658
44000 1119430.5524829
44500 1120091.20283248
45000 1120701.88830652
45500 1121354.55508314
46000 1122021.2878182
46500 1122718.02563042
47000 1123352.72585619
47500 1123969.37881953
48000 1124482.01101533
48500 1125092.69119327
49000 1125703.38854731
49500 1126380.07084845
50000 1126964.71448025
50500 1127423.30744251
51000 1127961.89681419
51500 1128458.46351531
52000 1128919.02860781
52500 1129355.60137647
53000 1129976.24825063
53500 1130452.78108021
54000 1130931.32526467
54500 1131371.87189509
55000 1131850.39545487
55500 1132328.92772203
56000 1132821.43478485
56500 1133307.98504923
57000 1133728.46153423
57500 1134122.88066911
58000 1134519.33642823
58500 1134851.75843061
59000 1135240.19713421
59500 1135664.63567927
60000 1136073.09933123
60500 1136485.55277917
61000 1136922.03882337
61500 1137344.52378329
62000 1137815.02434913
62500 1138225.51376787
63000 1138682.00724609
63500 1139080.46338537
64000 1139454.88183445
64500 1139847.31305097
65000 1140231.74663133
65500 1140594.11914555
66000 1140960.5270558
66500 1141302.90581514
67000 1141689.3454641
67500 1142033.71349182
68000 1142388.09098824
68500 1142712.4229205
69000 1143002.73128042
69500 1143373.12236682
70000 1143695.50010696
70500 1144003.86164474
71000 1144358.232682
71500 1144604.52218044
72000 1144850.80570454
72500 1145189.1305358
73000 1145475.48407434
73500 1145735.8240909
74000 1146020.15200874
74500 1146354.5317766
75000 1146656.8685528
75500 1146999.25950618
76000 1147301.59721574
76500 1147615.93816066
77000 1147832.18717414
77500 1148102.50837444
78000 1148330.79991016
78500 1148647.15504976
79000 1148949.5161385
79500 1149251.8501832
80000 1149586.18981898
80500 1149886.48730424
81000 1150168.82154456
81500 1150433.12964232
82000 1150697.43670976
82500 1150983.77158824
83000 1151226.07621882
83500 1151444.33486242
84000 1151660.57627592
84500 1151874.84267916
85000 1152107.12095214
85500 1152321.36339994
86000 1152553.63468646
86500 1152821.93042472
87000 1153102.19310388
87500 1153286.41857484
88000 1153524.68172292
88500 1153778.94794948
89000 1154001.20546754
89500 1154293.49830682
90000 1154617.84065606
90500 1154818.10472334
91000 1155046.36451668
91500 1155268.63641152
92000 1155524.95367336
92500 1155761.2196165
93000 1155943.4317751
93500 1156161.66611782
94000 1156385.87300218
94500 1156570.11225736
95000 1156860.40644422
95500 1157082.70429452
96000 1157352.98859852
96500 1157613.26293044
97000 1157839.53400194
97500 1158023.74992474
98000 1158275.98123594
98500 1158478.23126172
99000 1158632.43531948
99500 1158804.65014784
};
\addlegendentry{\texttt{TP-UCB-FR}}
\addplot [color1, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 900.123827
5000 767495.096089407
10000 957504.838478263
15000 1023549.99008834
20000 1056721.88341472
25000 1077230.05229543
30000 1091868.489065
35000 1103317.65877298
40000 1112130.77798579
45000 1118889.07897388
50000 1125066.82422369
55000 1130037.6627909
60000 1134217.9786363
65000 1138301.66539292
70000 1141786.69963935
75000 1144765.30977359
80000 1147707.06122221
85000 1150281.26327768
90000 1152762.55058744
95000 1155049.77959869
};
\addplot [color1, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 900.123827000001
5000 769747.221635529
10000 960600.799889406
15000 1026868.30366912
20000 1060247.89435075
25000 1081132.8928491
30000 1095653.20879302
35000 1107080.27663033
40000 1115870.40498934
45000 1122514.69763917
50000 1128862.60473681
55000 1133663.12811884
60000 1137928.22002616
65000 1142161.82786975
70000 1145604.30057456
75000 1148548.427332
80000 1151465.31841575
85000 1153932.9786266
90000 1156473.13072469
95000 1158671.03328976
};
\addplot [red!54.5098039215686!black]
table {%
0 900.123827000001
500 105680.14662728
1000 206574.0778405
1500 309938.344187438
2000 382265.540638957
2500 425418.827100116
3000 445270.482322095
3500 491351.947597975
4000 518789.707352976
4500 545872.197956356
5000 569135.012240376
5500 579066.994240356
6000 590427.692465516
6500 607679.890167536
7000 621799.684030656
7500 643990.176038415
8000 667812.407698813
8500 685427.395560951
9000 695975.39030457
9500 707640.939134669
10000 720342.294328668
10500 740794.135025807
11000 753566.033811726
11500 764171.121293245
12000 779755.906134444
12500 793965.359678563
13000 802780.509301382
13500 814297.649340602
14000 821142.843213002
14500 831897.322918742
15000 837885.813400962
15500 845338.521489922
16000 851950.538148341
16500 857709.44640474
17000 866716.213449279
17500 870756.934215738
18000 877583.922128077
18500 885624.346720856
19000 894656.564759335
19500 900816.903011574
20000 905598.129168034
20500 909073.011667073
21000 914201.302928212
21500 919265.408676952
22000 923183.861332072
22500 925534.523702091
23000 929728.842832911
23500 934832.052804411
24000 936461.985746691
24500 938309.235731851
25000 941826.571012411
25500 944048.531482591
26000 946579.551579211
26500 951109.223010111
27000 958580.63369713
27500 962010.90708545
28000 963515.89211519
28500 964594.03052531
29000 967439.67465611
29500 969989.43848413
30000 975052.18006501
30500 976511.07367573
31000 979619.92701597
31500 983000.63816397
32000 986303.18853549
32500 989826.76096563
33000 992351.284762049
33500 994451.450289569
34000 996545.60389287
34500 999150.273718729
35000 1000398.74998175
35500 1002156.23582873
36000 1005918.64576743
36500 1009220.78467387
37000 1013844.53275619
37500 1017800.36919283
38000 1021748.42301339
38500 1025453.73342717
39000 1029619.50120551
39500 1033545.96490953
40000 1035884.60343111
40500 1037757.77711631
41000 1040993.53698327
41500 1041793.12290453
42000 1043511.03633297
42500 1046584.73992927
43000 1049739.69764869
43500 1051865.91484783
44000 1055864.71604489
44500 1057924.70002635
45000 1059939.44147927
45500 1062914.02851193
46000 1064795.7607928
46500 1066566.60701472
47000 1069424.3349447
47500 1071012.18441744
48000 1072246.48381544
48500 1074333.45908012
49000 1075377.52991966
49500 1076946.09781436
50000 1078586.60143714
50500 1079261.94092452
51000 1080454.30589483
51500 1082610.58271507
52000 1083752.84831687
52500 1085231.78167499
53000 1086406.11087263
53500 1087849.99816809
54000 1090960.54443924
54500 1092842.2767201
55000 1094040.65361462
55500 1094507.57972904
56000 1095301.15372608
56500 1096846.9132492
57000 1097339.89103524
57500 1098894.36630596
58000 1101162.2306638
58500 1102621.12427453
59000 1103583.03214973
59500 1105487.52907163
60000 1107731.98078043
60500 1108425.35604047
61000 1109802.08668685
61500 1111796.04155316
62000 1112641.71889344
62500 1113571.5631728
63000 1114657.71748188
63500 1117448.88548974
64000 1120328.3778478
64500 1120683.08137678
65000 1121598.89783296
65500 1122468.62287012
66000 1123161.99813016
66500 1125132.65861889
67000 1126752.57168747
67500 1127828.70612285
68000 1130183.37644235
68500 1131463.91630121
69000 1133186.73841025
69500 1134807.43556851
70000 1135621.04931296
70500 1136400.59548682
71000 1136510.81409752
71500 1137981.73155668
72000 1141819.1961812
72500 1142177.90765966
73000 1143155.84733278
73500 1144147.81482908
74000 1146018.52282384
74500 1147021.91800122
75000 1148056.9685294
75500 1148794.43123372
76000 1148856.55445066
76500 1148856.55445066
77000 1150186.60399074
77500 1153116.39725041
78000 1155215.37692329
78500 1157089.73646313
79000 1158968.20763373
79500 1160403.05354757
80000 1163204.87269733
80500 1167007.14828819
81000 1168423.21322017
81500 1168914.05094979
82000 1170055.15013719
82500 1171013.05006292
83000 1172709.36689474
83500 1174777.91110188
84000 1175781.90244662
84500 1177073.17013792
85000 1178590.1790161
85500 1180011.78282646
86000 1183507.54826356
86500 1185237.6605026
87000 1187267.61726336
87500 1187970.79207438
88000 1188213.27301792
88500 1190025.56766155
89000 1190404.31888741
89500 1193447.08035095
90000 1193779.74015779
90500 1194538.13201049
91000 1196173.18747601
91500 1197299.42127989
92000 1198652.10422939
92500 1198714.17560569
93000 1200188.33636489
93500 1202013.95735303
94000 1202472.86756849
94500 1203711.32395782
95000 1204597.0807929
95500 1205565.99367458
96000 1206600.04464042
96500 1207594.71759012
97000 1208388.29158716
97500 1208819.14615626
98000 1210544.49091014
98500 1211522.43058326
99000 1212297.96880764
99500 1213297.9522029
};
\addlegendentry{\texttt{Delayed-UCB1}}
\addplot [red!54.5098039215686!black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 900.123827
5000 553250.652853261
10000 705580.342917492
15000 833112.426000782
20000 900170.843798912
25000 937789.984751727
30000 966479.713231397
35000 991467.286096123
40000 1027131.82206859
45000 1051723.04475128
50000 1070310.82789717
55000 1085023.75302967
60000 1099533.89131092
65000 1111412.09834489
70000 1125195.10989479
75000 1136359.73973957
80000 1151375.78159063
85000 1166441.21095025
90000 1180973.6979089
95000 1191412.29132843
};
\addplot [red!54.5098039215686!black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 900.123827000001
5000 585019.371627491
10000 735104.245739843
15000 842659.200801142
20000 911025.414537155
25000 945863.157273095
30000 983624.646898623
35000 1009330.21386738
40000 1044637.38479362
45000 1068155.83820726
50000 1086862.37497711
55000 1103057.55419957
60000 1115930.07024995
65000 1131785.69732104
70000 1146046.98873112
75000 1159754.19731924
80000 1175033.96380403
85000 1190739.14708195
90000 1206585.78240667
95000 1217781.87025736
};
\addplot [red]
table {%
0 900.123827000001
500 61646.4069912999
1000 103496.83406512
1500 137557.66596648
2000 167259.659082
2500 193909.59207574
3000 218115.57769578
3500 239518.11364776
4000 258829.24849048
4500 276704.88996648
5000 293812.39422368
5500 309950.92053244
6000 324270.22266616
6500 338058.676944881
7000 350820.49201832
7500 363357.788172281
8000 374932.675676901
8500 386050.828389501
9000 396542.618721981
9500 406872.279835261
10000 416891.654312161
10500 426446.472663201
11000 435583.012624441
11500 444657.607351501
12000 453255.526785761
12500 461360.794019701
13000 469536.193392202
13500 477289.141446961
14000 484677.836282701
14500 492136.678967182
15000 499112.996452382
15500 505732.901152662
16000 512420.864910161
16500 518940.422565221
17000 524997.514383641
17500 530700.416980481
18000 536875.796426681
18500 543015.17858082
19000 548784.24627054
19500 554320.950442639
20000 559797.633407279
20500 565044.011140999
21000 570176.247261278
21500 575506.614442678
22000 580534.816261337
22500 585184.365020457
23000 589715.997288177
23500 594337.611758636
24000 598901.132418656
24500 603388.626319796
25000 607687.906792696
25500 612089.390033055
26000 616466.749660635
26500 620459.648194875
27000 624759.129766634
27500 629140.573496554
28000 632957.304952234
28500 637038.249467173
29000 641057.436074573
29500 645072.482750453
30000 648664.971179012
30500 652595.710126852
31000 656346.246022572
31500 659678.309857352
32000 663294.942408771
32500 667204.001772211
33000 670752.464484011
33500 673998.439643711
34000 677294.733360191
34500 680620.90474033
35000 683899.10564549
35500 687010.865477449
36000 690194.868555449
36500 693513.164511769
37000 696630.971576769
37500 699742.922296929
38000 702752.656539169
38500 705686.408467828
39000 708455.946887968
39500 711433.791930848
40000 714285.357066428
40500 717215.105539167
41000 719834.391258747
41500 722509.784085727
42000 725319.319716827
42500 727912.661149067
43000 730632.061992166
43500 733105.249600686
44000 735710.574747746
44500 738197.793357466
45000 740581.074077146
45500 743230.370338106
46000 745557.330212446
46500 748060.410895365
47000 750523.642505265
47500 752938.712732905
48000 755323.723803045
48500 757747.123884825
49000 760058.182678544
49500 762208.935462524
50000 764705.994441944
50500 766970.853193544
51000 769141.685531923
51500 771350.567064364
52000 773625.489126923
52500 775738.282145203
53000 777895.131528903
53500 780111.870267783
54000 782076.437009003
54500 784471.448446963
55000 786768.524263602
55500 789007.398166682
56000 791094.141646622
56500 793124.943465942
57000 795273.801309902
57500 797340.270262062
58000 799384.897298442
58500 801405.570637602
59000 803500.298306181
59500 805268.707671861
60000 807135.124754601
60500 809087.663132181
61000 810752.006359001
61500 812740.401788521
62000 814672.887428141
62500 816399.236127081
63000 818127.49499026
63500 820084.03676406
64000 821678.22376244
64500 823730.82601444
65000 825224.72462308
65500 826975.03715232
66000 828779.40558754
66500 830317.37985998
67000 832063.637558619
67500 833625.718879459
68000 835374.01953044
68500 836994.070460579
69000 838716.348673299
69500 840274.366075819
70000 841968.578044399
70500 843770.741516378
71000 845232.685953798
71500 846722.688772038
72000 848344.621888238
72500 849704.465831598
73000 851258.555897498
73500 852726.506958618
74000 854264.416933758
74500 855636.203373358
75000 857254.238737938
75500 858665.993390738
76000 860223.993516597
76500 861956.285614657
77000 863494.206787757
77500 864933.970061697
78000 866231.793244717
78500 867745.789460417
79000 869325.861074817
79500 870641.533654337
80000 871917.257180076
80500 873419.026386097
81000 874825.042618016
81500 876198.841439636
82000 877686.708000316
82500 878974.499050196
83000 880154.018359216
83500 881592.005062516
84000 882811.518874616
84500 884079.210488896
85000 885551.116148835
85500 886800.897629476
86000 888154.632249415
86500 889470.261188575
87000 890747.979460575
87500 892059.807689575
88000 893129.121522455
88500 894380.711735615
89000 895846.626070915
89500 896970.285914995
90000 898275.955508434
90500 899705.895897275
91000 900875.356204075
91500 902168.972843095
92000 903372.480397394
92500 904706.120902254
93000 905799.614914094
93500 907063.268086674
94000 908222.814734274
94500 909366.339097114
95000 910581.873776674
95500 911625.344110974
96000 912824.908697754
96500 913984.373452874
97000 915069.839678793
97500 916341.429203353
98000 917561.192137234
98500 918584.441362653
99000 919980.221071353
99500 921135.782804473
};
\addlegendentry{\texttt{UCB1}}
\addplot [red, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 900.123827
5000 292363.33207651
10000 415127.710524243
15000 496814.649045513
20000 557246.179049417
25000 604782.75781935
30000 645586.157952545
35000 680879.376553904
40000 711332.226125458
45000 737633.775083196
50000 761614.980516216
55000 783625.424239909
60000 803829.769146066
65000 821752.534758359
70000 838223.118504805
75000 853476.3150156
80000 868135.307637732
85000 881807.994914432
90000 894555.804504334
95000 906845.318476449
};
\addplot [red, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 900.123827000001
5000 295261.45637085
10000 418655.598100079
15000 501411.34385925
20000 562349.087765141
25000 610593.055766041
30000 651743.784405479
35000 686918.834737076
40000 717238.488007399
45000 743528.373071096
50000 767797.008367672
55000 789911.624287296
60000 810440.480363136
65000 828696.914487801
70000 845714.037583993
75000 861032.162460275
80000 875699.206722421
85000 889294.237383239
90000 901996.106512535
95000 914318.429076899
};
\addplot [color0, forget plot]
table {%
0 900.123827000001
500 118852.3341122
1000 169612.50458152
1500 198012.15743012
2000 224075.42331176
2500 248930.94181184
3000 272222.34190186
3500 291775.01476304
4000 311382.63790158
4500 329257.65306326
5000 345743.059012741
5500 361291.588200421
6000 375819.260744081
6500 389225.123275341
7000 402537.662533541
7500 415536.440715961
8000 427257.413297801
8500 437638.560802581
9000 448604.784480421
9500 458943.313533261
10000 469777.610600021
10500 477515.943815882
11000 486755.573060881
11500 494933.150955761
12000 503371.061393642
12500 512747.729017342
13000 519848.326176962
13500 527909.695695721
14000 535558.185973721
14500 542895.17946708
15000 548677.809543
15500 556090.889824719
16000 563347.760631879
16500 570213.528965458
17000 576118.581893977
17500 582381.683692317
18000 588621.019616017
18500 595029.185665976
19000 601110.867052456
19500 607291.994131655
20000 612926.633635835
20500 618503.628759674
21000 623807.858786974
21500 628946.416099074
22000 633689.897113333
22500 638801.954192993
23000 643468.042384233
23500 648479.944750372
24000 652489.224789932
24500 656264.241312392
25000 660535.728467211
25500 665429.400914871
26000 669740.726771091
26500 673273.563764291
27000 677464.22870591
27500 682170.80226547
28000 685581.19664501
28500 689720.133293229
29000 694030.866152609
29500 698147.615192748
30000 701630.260153688
30500 705070.948620868
31000 708771.810685848
31500 712396.424404768
32000 715698.402436587
32500 719655.360368747
33000 722677.038503867
33500 726293.479155107
34000 729355.040804846
34500 733273.763088466
35000 735993.386231386
35500 738188.492193066
36000 741877.209955665
36500 744098.356096245
37000 747250.616131885
37500 750124.692346545
38000 753175.915161505
38500 756131.180710825
39000 759397.305055364
39500 762643.215554964
40000 765951.273449283
40500 768454.822497403
41000 771310.425976983
41500 773665.515842063
42000 775994.654140923
42500 778690.203826042
43000 781491.565139002
43500 784557.216001222
44000 787212.951443962
44500 789456.021381482
45000 792097.167527942
45500 794592.368448782
46000 797065.521938922
46500 799514.297224021
47000 802730.647282261
47500 804845.314858261
48000 807274.348934421
48500 809282.523888021
49000 811818.05812542
49500 813836.65082808
50000 815470.6574076
50500 817569.74582634
51000 819812.5712353
51500 822421.898596919
52000 824215.981251799
52500 826899.075858519
53000 829292.557266119
53500 830868.776658579
54000 832915.138363459
54500 835463.835584658
55000 837971.179325938
55500 839867.609351998
56000 841868.321627358
56500 843664.784473778
57000 845338.924943458
57500 847267.722004738
58000 849150.277958298
58500 850976.983446698
59000 853123.340545457
59500 854749.186970997
60000 856969.752995277
60500 858996.855952157
61000 861051.418836757
61500 862547.368046577
62000 864718.314980197
62500 866486.540695936
63000 868345.278254896
63500 869795.240508576
64000 871457.344853536
64500 873451.493979576
65000 875498.172155136
65500 876974.683970356
66000 878354.731798256
66500 879981.114313656
67000 881645.143693315
67500 883667.531348435
68000 885113.117983415
68500 887195.775246355
69000 888798.253404555
69500 890536.521623815
70000 892464.769431955
70500 893981.020586455
71000 896029.693604154
71500 897273.233412254
72000 899309.977110274
72500 900952.126826474
73000 902450.105011434
73500 903904.102807074
74000 906008.918722654
74500 907895.098815894
75000 909038.632416673
75500 910650.466139413
76000 912216.508074253
76500 913492.196942674
77000 915174.460622193
77500 916265.976987533
78000 917864.184349613
78500 919239.618157673
79000 921068.278870813
79500 922357.834623293
80000 923849.466266272
80500 925471.192821092
81000 927095.270595892
81500 928783.495966752
82000 930321.956720672
82500 931646.176286992
83000 933280.115912672
83500 934231.527189212
84000 935408.623027292
84500 936672.028862252
85000 937847.809461032
85500 939239.655318452
86000 940997.747670011
86500 942591.580641091
87000 944139.437806551
87500 945126.760543691
88000 946244.419346731
88500 947860.634001231
89000 949244.685280331
89500 950336.266344831
90000 951349.508201911
90500 952564.879838211
91000 954263.202378851
91500 955535.060854831
92000 956924.95511847
92500 958232.299522091
93000 959233.67182785
93500 960988.09558141
94000 962075.61980091
94500 963117.25898043
95000 964675.06918135
95500 965668.59784783
96000 967264.777913069
96500 968172.07077085
97000 969473.805577529
97500 970405.040732269
98000 971555.017669269
98500 972495.811926989
99000 973309.089543349
99500 974987.839918589
};
\addplot [color1, forget plot]
table {%
0 900.123827000001
500 141201.01267918
1000 259506.579601721
1500 360624.449738841
2000 447470.293380202
2500 522631.889657762
3000 587331.121849039
3500 643095.865129656
4000 690514.083639133
4500 732775.91042061
5000 768621.158862468
5500 800074.063242846
6000 828134.870983684
6500 852029.402643002
7000 873162.004087301
7500 891580.784185959
8000 908029.993791778
8500 922969.902445657
9000 936296.634444176
9500 948244.254682736
10000 959052.819183834
10500 968698.478654074
11000 977325.251466793
11500 985119.305933993
12000 992392.769672052
12500 998881.577809112
13000 1004923.88378119
13500 1010507.76070335
14000 1015675.23676961
14500 1020652.34738623
15000 1025209.14687873
15500 1029629.77624997
16000 1033675.98689711
16500 1037337.89164449
17000 1040799.68721933
17500 1044215.37121289
18000 1047378.78568219
18500 1050388.07129231
19000 1053203.14512851
19500 1055910.09850773
20000 1058484.88888273
20500 1060993.55502313
21000 1063360.1084544
21500 1065674.60609762
22000 1067764.9625884
22500 1070023.25876348
23000 1071949.44062672
23500 1073873.54480036
24000 1075721.55673626
24500 1077399.5336871
25000 1079181.47257226
25500 1080867.32044282
26000 1082395.02239027
26500 1084000.66065271
27000 1085498.22471469
27500 1087021.74569073
28000 1088461.24420145
28500 1089930.71102537
29000 1091330.13386911
29500 1092479.44747447
30000 1093760.84892901
30500 1095052.21645971
31000 1096337.54016197
31500 1097496.83226273
32000 1098734.06385705
32500 1099887.26398101
33000 1100974.42978267
33500 1102059.59241349
34000 1103140.73815556
34500 1104107.85690772
35000 1105198.96770166
35500 1106196.03023736
36000 1107163.00577272
36500 1108098.0058097
37000 1108950.94448744
37500 1109725.85262388
38000 1110622.81154238
38500 1111417.75516238
39000 1112348.71188358
39500 1113185.67318434
40000 1114000.59148756
40500 1114699.40240768
41000 1115422.25941064
41500 1116203.03210314
42000 1116833.76297744
42500 1117566.49531846
43000 1118157.2064051
43500 1118845.92254658
44000 1119430.5524829
44500 1120091.20283248
45000 1120701.88830652
45500 1121354.55508314
46000 1122021.2878182
46500 1122718.02563042
47000 1123352.72585619
47500 1123969.37881953
48000 1124482.01101533
48500 1125092.69119327
49000 1125703.38854731
49500 1126380.07084845
50000 1126964.71448025
50500 1127423.30744251
51000 1127961.89681419
51500 1128458.46351531
52000 1128919.02860781
52500 1129355.60137647
53000 1129976.24825063
53500 1130452.78108021
54000 1130931.32526467
54500 1131371.87189509
55000 1131850.39545487
55500 1132328.92772203
56000 1132821.43478485
56500 1133307.98504923
57000 1133728.46153423
57500 1134122.88066911
58000 1134519.33642823
58500 1134851.75843061
59000 1135240.19713421
59500 1135664.63567927
60000 1136073.09933123
60500 1136485.55277917
61000 1136922.03882337
61500 1137344.52378329
62000 1137815.02434913
62500 1138225.51376787
63000 1138682.00724609
63500 1139080.46338537
64000 1139454.88183445
64500 1139847.31305097
65000 1140231.74663133
65500 1140594.11914555
66000 1140960.5270558
66500 1141302.90581514
67000 1141689.3454641
67500 1142033.71349182
68000 1142388.09098824
68500 1142712.4229205
69000 1143002.73128042
69500 1143373.12236682
70000 1143695.50010696
70500 1144003.86164474
71000 1144358.232682
71500 1144604.52218044
72000 1144850.80570454
72500 1145189.1305358
73000 1145475.48407434
73500 1145735.8240909
74000 1146020.15200874
74500 1146354.5317766
75000 1146656.8685528
75500 1146999.25950618
76000 1147301.59721574
76500 1147615.93816066
77000 1147832.18717414
77500 1148102.50837444
78000 1148330.79991016
78500 1148647.15504976
79000 1148949.5161385
79500 1149251.8501832
80000 1149586.18981898
80500 1149886.48730424
81000 1150168.82154456
81500 1150433.12964232
82000 1150697.43670976
82500 1150983.77158824
83000 1151226.07621882
83500 1151444.33486242
84000 1151660.57627592
84500 1151874.84267916
85000 1152107.12095214
85500 1152321.36339994
86000 1152553.63468646
86500 1152821.93042472
87000 1153102.19310388
87500 1153286.41857484
88000 1153524.68172292
88500 1153778.94794948
89000 1154001.20546754
89500 1154293.49830682
90000 1154617.84065606
90500 1154818.10472334
91000 1155046.36451668
91500 1155268.63641152
92000 1155524.95367336
92500 1155761.2196165
93000 1155943.4317751
93500 1156161.66611782
94000 1156385.87300218
94500 1156570.11225736
95000 1156860.40644422
95500 1157082.70429452
96000 1157352.98859852
96500 1157613.26293044
97000 1157839.53400194
97500 1158023.74992474
98000 1158275.98123594
98500 1158478.23126172
99000 1158632.43531948
99500 1158804.65014784
};
\addplot [red!54.5098039215686!black, forget plot]
table {%
0 900.123827000001
500 105680.14662728
1000 206574.0778405
1500 309938.344187438
2000 382265.540638957
2500 425418.827100116
3000 445270.482322095
3500 491351.947597975
4000 518789.707352976
4500 545872.197956356
5000 569135.012240376
5500 579066.994240356
6000 590427.692465516
6500 607679.890167536
7000 621799.684030656
7500 643990.176038415
8000 667812.407698813
8500 685427.395560951
9000 695975.39030457
9500 707640.939134669
10000 720342.294328668
10500 740794.135025807
11000 753566.033811726
11500 764171.121293245
12000 779755.906134444
12500 793965.359678563
13000 802780.509301382
13500 814297.649340602
14000 821142.843213002
14500 831897.322918742
15000 837885.813400962
15500 845338.521489922
16000 851950.538148341
16500 857709.44640474
17000 866716.213449279
17500 870756.934215738
18000 877583.922128077
18500 885624.346720856
19000 894656.564759335
19500 900816.903011574
20000 905598.129168034
20500 909073.011667073
21000 914201.302928212
21500 919265.408676952
22000 923183.861332072
22500 925534.523702091
23000 929728.842832911
23500 934832.052804411
24000 936461.985746691
24500 938309.235731851
25000 941826.571012411
25500 944048.531482591
26000 946579.551579211
26500 951109.223010111
27000 958580.63369713
27500 962010.90708545
28000 963515.89211519
28500 964594.03052531
29000 967439.67465611
29500 969989.43848413
30000 975052.18006501
30500 976511.07367573
31000 979619.92701597
31500 983000.63816397
32000 986303.18853549
32500 989826.76096563
33000 992351.284762049
33500 994451.450289569
34000 996545.60389287
34500 999150.273718729
35000 1000398.74998175
35500 1002156.23582873
36000 1005918.64576743
36500 1009220.78467387
37000 1013844.53275619
37500 1017800.36919283
38000 1021748.42301339
38500 1025453.73342717
39000 1029619.50120551
39500 1033545.96490953
40000 1035884.60343111
40500 1037757.77711631
41000 1040993.53698327
41500 1041793.12290453
42000 1043511.03633297
42500 1046584.73992927
43000 1049739.69764869
43500 1051865.91484783
44000 1055864.71604489
44500 1057924.70002635
45000 1059939.44147927
45500 1062914.02851193
46000 1064795.7607928
46500 1066566.60701472
47000 1069424.3349447
47500 1071012.18441744
48000 1072246.48381544
48500 1074333.45908012
49000 1075377.52991966
49500 1076946.09781436
50000 1078586.60143714
50500 1079261.94092452
51000 1080454.30589483
51500 1082610.58271507
52000 1083752.84831687
52500 1085231.78167499
53000 1086406.11087263
53500 1087849.99816809
54000 1090960.54443924
54500 1092842.2767201
55000 1094040.65361462
55500 1094507.57972904
56000 1095301.15372608
56500 1096846.9132492
57000 1097339.89103524
57500 1098894.36630596
58000 1101162.2306638
58500 1102621.12427453
59000 1103583.03214973
59500 1105487.52907163
60000 1107731.98078043
60500 1108425.35604047
61000 1109802.08668685
61500 1111796.04155316
62000 1112641.71889344
62500 1113571.5631728
63000 1114657.71748188
63500 1117448.88548974
64000 1120328.3778478
64500 1120683.08137678
65000 1121598.89783296
65500 1122468.62287012
66000 1123161.99813016
66500 1125132.65861889
67000 1126752.57168747
67500 1127828.70612285
68000 1130183.37644235
68500 1131463.91630121
69000 1133186.73841025
69500 1134807.43556851
70000 1135621.04931296
70500 1136400.59548682
71000 1136510.81409752
71500 1137981.73155668
72000 1141819.1961812
72500 1142177.90765966
73000 1143155.84733278
73500 1144147.81482908
74000 1146018.52282384
74500 1147021.91800122
75000 1148056.9685294
75500 1148794.43123372
76000 1148856.55445066
76500 1148856.55445066
77000 1150186.60399074
77500 1153116.39725041
78000 1155215.37692329
78500 1157089.73646313
79000 1158968.20763373
79500 1160403.05354757
80000 1163204.87269733
80500 1167007.14828819
81000 1168423.21322017
81500 1168914.05094979
82000 1170055.15013719
82500 1171013.05006292
83000 1172709.36689474
83500 1174777.91110188
84000 1175781.90244662
84500 1177073.17013792
85000 1178590.1790161
85500 1180011.78282646
86000 1183507.54826356
86500 1185237.6605026
87000 1187267.61726336
87500 1187970.79207438
88000 1188213.27301792
88500 1190025.56766155
89000 1190404.31888741
89500 1193447.08035095
90000 1193779.74015779
90500 1194538.13201049
91000 1196173.18747601
91500 1197299.42127989
92000 1198652.10422939
92500 1198714.17560569
93000 1200188.33636489
93500 1202013.95735303
94000 1202472.86756849
94500 1203711.32395782
95000 1204597.0807929
95500 1205565.99367458
96000 1206600.04464042
96500 1207594.71759012
97000 1208388.29158716
97500 1208819.14615626
98000 1210544.49091014
98500 1211522.43058326
99000 1212297.96880764
99500 1213297.9522029
};
\addplot [red, forget plot]
table {%
0 900.123827000001
500 61646.4069912999
1000 103496.83406512
1500 137557.66596648
2000 167259.659082
2500 193909.59207574
3000 218115.57769578
3500 239518.11364776
4000 258829.24849048
4500 276704.88996648
5000 293812.39422368
5500 309950.92053244
6000 324270.22266616
6500 338058.676944881
7000 350820.49201832
7500 363357.788172281
8000 374932.675676901
8500 386050.828389501
9000 396542.618721981
9500 406872.279835261
10000 416891.654312161
10500 426446.472663201
11000 435583.012624441
11500 444657.607351501
12000 453255.526785761
12500 461360.794019701
13000 469536.193392202
13500 477289.141446961
14000 484677.836282701
14500 492136.678967182
15000 499112.996452382
15500 505732.901152662
16000 512420.864910161
16500 518940.422565221
17000 524997.514383641
17500 530700.416980481
18000 536875.796426681
18500 543015.17858082
19000 548784.24627054
19500 554320.950442639
20000 559797.633407279
20500 565044.011140999
21000 570176.247261278
21500 575506.614442678
22000 580534.816261337
22500 585184.365020457
23000 589715.997288177
23500 594337.611758636
24000 598901.132418656
24500 603388.626319796
25000 607687.906792696
25500 612089.390033055
26000 616466.749660635
26500 620459.648194875
27000 624759.129766634
27500 629140.573496554
28000 632957.304952234
28500 637038.249467173
29000 641057.436074573
29500 645072.482750453
30000 648664.971179012
30500 652595.710126852
31000 656346.246022572
31500 659678.309857352
32000 663294.942408771
32500 667204.001772211
33000 670752.464484011
33500 673998.439643711
34000 677294.733360191
34500 680620.90474033
35000 683899.10564549
35500 687010.865477449
36000 690194.868555449
36500 693513.164511769
37000 696630.971576769
37500 699742.922296929
38000 702752.656539169
38500 705686.408467828
39000 708455.946887968
39500 711433.791930848
40000 714285.357066428
40500 717215.105539167
41000 719834.391258747
41500 722509.784085727
42000 725319.319716827
42500 727912.661149067
43000 730632.061992166
43500 733105.249600686
44000 735710.574747746
44500 738197.793357466
45000 740581.074077146
45500 743230.370338106
46000 745557.330212446
46500 748060.410895365
47000 750523.642505265
47500 752938.712732905
48000 755323.723803045
48500 757747.123884825
49000 760058.182678544
49500 762208.935462524
50000 764705.994441944
50500 766970.853193544
51000 769141.685531923
51500 771350.567064364
52000 773625.489126923
52500 775738.282145203
53000 777895.131528903
53500 780111.870267783
54000 782076.437009003
54500 784471.448446963
55000 786768.524263602
55500 789007.398166682
56000 791094.141646622
56500 793124.943465942
57000 795273.801309902
57500 797340.270262062
58000 799384.897298442
58500 801405.570637602
59000 803500.298306181
59500 805268.707671861
60000 807135.124754601
60500 809087.663132181
61000 810752.006359001
61500 812740.401788521
62000 814672.887428141
62500 816399.236127081
63000 818127.49499026
63500 820084.03676406
64000 821678.22376244
64500 823730.82601444
65000 825224.72462308
65500 826975.03715232
66000 828779.40558754
66500 830317.37985998
67000 832063.637558619
67500 833625.718879459
68000 835374.01953044
68500 836994.070460579
69000 838716.348673299
69500 840274.366075819
70000 841968.578044399
70500 843770.741516378
71000 845232.685953798
71500 846722.688772038
72000 848344.621888238
72500 849704.465831598
73000 851258.555897498
73500 852726.506958618
74000 854264.416933758
74500 855636.203373358
75000 857254.238737938
75500 858665.993390738
76000 860223.993516597
76500 861956.285614657
77000 863494.206787757
77500 864933.970061697
78000 866231.793244717
78500 867745.789460417
79000 869325.861074817
79500 870641.533654337
80000 871917.257180076
80500 873419.026386097
81000 874825.042618016
81500 876198.841439636
82000 877686.708000316
82500 878974.499050196
83000 880154.018359216
83500 881592.005062516
84000 882811.518874616
84500 884079.210488896
85000 885551.116148835
85500 886800.897629476
86000 888154.632249415
86500 889470.261188575
87000 890747.979460575
87500 892059.807689575
88000 893129.121522455
88500 894380.711735615
89000 895846.626070915
89500 896970.285914995
90000 898275.955508434
90500 899705.895897275
91000 900875.356204075
91500 902168.972843095
92000 903372.480397394
92500 904706.120902254
93000 905799.614914094
93500 907063.268086674
94000 908222.814734274
94500 909366.339097114
95000 910581.873776674
95500 911625.344110974
96000 912824.908697754
96500 913984.373452874
97000 915069.839678793
97500 916341.429203353
98000 917561.192137234
98500 918584.441362653
99000 919980.221071353
99500 921135.782804473
};
\end{axis}

\end{tikzpicture}


==> images/experiment_spotify_mod.tex <==
\begin{tikzpicture}[scale=0.7]

\definecolor{color0}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color1}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}

\begin{axis}[
height=5cm,
width=8cm,
axis on top,
legend cell align={left},
legend style={draw opacity=1, text opacity=1, at={(1.05,0.5)}, anchor=west},
%legend pos=south east,
tick pos=both,
xlabel={$t$},
xmin=0, xmax=100000,
xtick style={color=black},
ylabel={$\mathcal{R}_t(\mathfrak{U})$},
ymin=0, ymax=60000,
ytick style={color=black}
]
\path [draw=color0, line width=0.36pt]
(axis cs:0,13.7609992477701)
--(axis cs:0,13.7609992477701);

\path [draw=color0, line width=0.36pt]
(axis cs:5000,21948.0116444384)
--(axis cs:5000,22724.9432538448);

\path [draw=color0, line width=0.36pt]
(axis cs:10000,29898.840629984)
--(axis cs:10000,30768.286508151);

\path [draw=color0, line width=0.36pt]
(axis cs:15000,34835.8370478269)
--(axis cs:15000,36021.4872421013);

\path [draw=color0, line width=0.36pt]
(axis cs:20000,38306.5113957844)
--(axis cs:20000,39603.7355451694);

\path [draw=color0, line width=0.36pt]
(axis cs:25000,40621.5794476982)
--(axis cs:25000,42128.3811784693);

\path [draw=color0, line width=0.36pt]
(axis cs:30000,42873.4274250916)
--(axis cs:30000,44387.8844077754);

\path [draw=color0, line width=0.36pt]
(axis cs:35000,44478.8360472672)
--(axis cs:35000,46007.5178166545);

\path [draw=color0, line width=0.36pt]
(axis cs:40000,46003.2286681496)
--(axis cs:40000,47415.8032586837);

\path [draw=color0, line width=0.36pt]
(axis cs:45000,47163.0931533139)
--(axis cs:45000,48676.930052939);

\path [draw=color0, line width=0.36pt]
(axis cs:50000,48456.2929435292)
--(axis cs:50000,49919.7165811659);

\path [draw=color0, line width=0.36pt]
(axis cs:55000,49586.591690472)
--(axis cs:55000,51068.1561615593);

\path [draw=color0, line width=0.36pt]
(axis cs:60000,50461.5381940138)
--(axis cs:60000,51942.0833006809);

\path [draw=color0, line width=0.36pt]
(axis cs:65000,51529.8067953348)
--(axis cs:65000,53095.9553832821);

\path [draw=color0, line width=0.36pt]
(axis cs:70000,52318.0641175652)
--(axis cs:70000,53769.5772960854);

\path [draw=color0, line width=0.36pt]
(axis cs:75000,52918.2504869185)
--(axis cs:75000,54362.4417114064);

\path [draw=color0, line width=0.36pt]
(axis cs:80000,53592.9152254585)
--(axis cs:80000,55074.3844884575);

\path [draw=color0, line width=0.36pt]
(axis cs:85000,54107.2955045393)
--(axis cs:85000,55582.6355332949);

\path [draw=color0, line width=0.36pt]
(axis cs:90000,54736.9122099009)
--(axis cs:90000,56309.3338928881);

\path [draw=color0, line width=0.36pt]
(axis cs:95000,55192.5556771031)
--(axis cs:95000,56730.6200088676);

\path [draw=color1, line width=0.36pt]
(axis cs:0,13.7609992477701)
--(axis cs:0,13.7609992477701);

\path [draw=color1, line width=0.36pt]
(axis cs:5000,20164.620545003)
--(axis cs:5000,20818.1209527649);

\path [draw=color1, line width=0.36pt]
(axis cs:10000,22128.1317681092)
--(axis cs:10000,22829.8344256179);

\path [draw=color1, line width=0.36pt]
(axis cs:15000,22761.7270809253)
--(axis cs:15000,23462.2141745404);

\path [draw=color1, line width=0.36pt]
(axis cs:20000,23248.5882508322)
--(axis cs:20000,23933.1843704624);

\path [draw=color1, line width=0.36pt]
(axis cs:25000,23577.1618069841)
--(axis cs:25000,24270.5484144331);

\path [draw=color1, line width=0.36pt]
(axis cs:30000,23849.3092661895)
--(axis cs:30000,24520.0553646626);

\path [draw=color1, line width=0.36pt]
(axis cs:35000,24037.0549334896)
--(axis cs:35000,24715.2942553797);

\path [draw=color1, line width=0.36pt]
(axis cs:40000,24157.7390279112)
--(axis cs:40000,24866.6471404282);

\path [draw=color1, line width=0.36pt]
(axis cs:45000,24294.094262305)
--(axis cs:45000,24990.8323682653);

\path [draw=color1, line width=0.36pt]
(axis cs:50000,24412.79911928)
--(axis cs:50000,25110.6312609967);

\path [draw=color1, line width=0.36pt]
(axis cs:55000,24486.2687738167)
--(axis cs:55000,25184.254457895);

\path [draw=color1, line width=0.36pt]
(axis cs:60000,24550.8739760578)
--(axis cs:60000,25251.5204559266);

\path [draw=color1, line width=0.36pt]
(axis cs:65000,24631.4027126828)
--(axis cs:65000,25327.4853770431);

\path [draw=color1, line width=0.36pt]
(axis cs:70000,24682.7747973978)
--(axis cs:70000,25382.2804231396);

\path [draw=color1, line width=0.36pt]
(axis cs:75000,24756.6706941637)
--(axis cs:75000,25437.7006945572);

\path [draw=color1, line width=0.36pt]
(axis cs:80000,24802.5825148907)
--(axis cs:80000,25496.6074381099);

\path [draw=color1, line width=0.36pt]
(axis cs:85000,24885.9180260511)
--(axis cs:85000,25598.3097013798);

\path [draw=color1, line width=0.36pt]
(axis cs:90000,24922.8859969312)
--(axis cs:90000,25647.2443211974);

\path [draw=color1, line width=0.36pt]
(axis cs:95000,24960.3439700323)
--(axis cs:95000,25689.6078989493);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:0,13.7609992477701)
--(axis cs:0,13.7609992477701);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:5000,20580.2268659494)
--(axis cs:5000,21228.8876727404);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:10000,28250.2814428676)
--(axis cs:10000,29150.0699712484);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:15000,33065.3508833957)
--(axis cs:15000,34195.3237570239);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:20000,36288.5134587777)
--(axis cs:20000,37562.0789704862);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:25000,38802.78315673)
--(axis cs:25000,40174.3469512139);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:30000,40918.8527836367)
--(axis cs:30000,42313.8798872233);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:35000,42618.7219188638)
--(axis cs:35000,44080.6202105817);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:40000,44142.9716671451)
--(axis cs:40000,45581.5789375025);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:45000,45392.0370407906)
--(axis cs:45000,46834.3461770693);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:50000,46613.4195308705)
--(axis cs:50000,48102.0736202531);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:55000,47618.1060829081)
--(axis cs:55000,49193.2585859766);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:60000,48502.7706859454)
--(axis cs:60000,50131.0438347328);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:65000,49463.2322535197)
--(axis cs:65000,51126.0132211182);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:70000,50185.3827028946)
--(axis cs:70000,51922.228293164);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:75000,51028.6121594965)
--(axis cs:75000,52713.1181504756);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:80000,51729.2741434827)
--(axis cs:80000,53428.0442989232);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:85000,52313.8002904489)
--(axis cs:85000,54023.5634438181);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:90000,52865.2910727612)
--(axis cs:90000,54684.3758924084);

\path [draw=red!54.5098039215686!black, line width=0.36pt]
(axis cs:95000,53431.0064402041)
--(axis cs:95000,55343.2967468686);

\path [draw=red, line width=0.36pt]
(axis cs:0,13.7609992477701)
--(axis cs:0,13.7609992477701);

\path [draw=red, line width=0.36pt]
(axis cs:5000,17286.3016322227)
--(axis cs:5000,18346.4134580905);

\path [draw=red, line width=0.36pt]
(axis cs:10000,23905.766425171)
--(axis cs:10000,25343.5705359917);

\path [draw=red, line width=0.36pt]
(axis cs:15000,28085.4533816643)
--(axis cs:15000,29752.0434229563);

\path [draw=red, line width=0.36pt]
(axis cs:20000,30957.1911487986)
--(axis cs:20000,32807.8409783039);

\path [draw=red, line width=0.36pt]
(axis cs:25000,33055.7304286628)
--(axis cs:25000,34995.5326455228);

\path [draw=red, line width=0.36pt]
(axis cs:30000,34805.0185769561)
--(axis cs:30000,36936.1298047011);

\path [draw=red, line width=0.36pt]
(axis cs:35000,36312.8659147275)
--(axis cs:35000,38493.3510643899);

\path [draw=red, line width=0.36pt]
(axis cs:40000,37553.961908793)
--(axis cs:40000,39843.7377753612);

\path [draw=red, line width=0.36pt]
(axis cs:45000,38682.260950825)
--(axis cs:45000,40984.8387562404);

\path [draw=red, line width=0.36pt]
(axis cs:50000,39656.4618973499)
--(axis cs:50000,41992.2229808682);

\path [draw=red, line width=0.36pt]
(axis cs:55000,40582.0354247284)
--(axis cs:55000,42936.2866762013);

\path [draw=red, line width=0.36pt]
(axis cs:60000,41463.9086512146)
--(axis cs:60000,43835.4910161923);

\path [draw=red, line width=0.36pt]
(axis cs:65000,42212.1420056889)
--(axis cs:65000,44663.293008646);

\path [draw=red, line width=0.36pt]
(axis cs:70000,42875.5301498716)
--(axis cs:70000,45346.0221278295);

\path [draw=red, line width=0.36pt]
(axis cs:75000,43461.9784616393)
--(axis cs:75000,45927.6611052521);

\path [draw=red, line width=0.36pt]
(axis cs:80000,44039.7624973677)
--(axis cs:80000,46537.8228080231);

\path [draw=red, line width=0.36pt]
(axis cs:85000,44671.7297938875)
--(axis cs:85000,47234.9559659341);

\path [draw=red, line width=0.36pt]
(axis cs:90000,45201.1774618545)
--(axis cs:90000,47764.2167692438);

\path [draw=red, line width=0.36pt]
(axis cs:95000,45710.2376422095)
--(axis cs:95000,48263.257952278);

\addplot [color0, line width=1.3pt]
table {%
0 13.7609992477701
500 4765.90896252357
1000 7854.63701801118
1500 10759.4163478359
2000 13089.9839530464
2500 15001.3711656765
3000 16794.6156570934
3500 18231.3060555271
4000 19554.8098463048
4500 20998.3274300608
5000 22336.4774491416
5500 23421.6244348172
6000 24276.8223944888
6500 25172.3633770089
7000 26149.8798640361
7500 26936.8328144649
8000 27688.35003568
8500 28469.5962090941
9000 29100.9575528484
9500 29734.0092302275
10000 30333.5635690675
10500 30890.9004377533
11000 31331.2956300552
11500 31937.9692251882
12000 32548.4086093028
12500 32914.286271386
13000 33463.2261345185
13500 33957.3973012995
14000 34445.1110228615
14500 34887.711389945
15000 35428.6621449641
15500 35845.7824443
16000 36179.3589275422
16500 36461.2219065683
17000 36758.9416395051
17500 37080.4632155245
18000 37578.1383726682
18500 37979.8458435927
19000 38299.2563109806
19500 38672.8159996802
20000 38955.1234704769
20500 39169.4169962377
21000 39422.5209864613
21500 39719.1947306758
22000 39965.4731692924
22500 40148.2034961593
23000 40291.2478665331
23500 40648.6696680925
24000 40854.5866798021
24500 41088.4007075601
25000 41374.9803130838
25500 41603.8823047596
26000 41876.8739917035
26500 42140.4907058204
27000 42382.9348222657
27500 42739.3221021798
28000 42921.2109758772
28500 43168.2818236233
29000 43338.5578551974
29500 43494.8838485025
30000 43630.6559164335
30500 43810.6507896759
31000 43957.3437357291
31500 44167.1276150961
32000 44254.1293738107
32500 44441.7773670997
33000 44618.449739129
33500 44831.8007723435
34000 44948.8888328201
34500 45065.743266371
35000 45243.1769319608
35500 45417.7088244785
36000 45573.5875563326
36500 45637.033653349
37000 45890.2193788747
37500 46013.0635352224
38000 46300.0287027875
38500 46431.2446636496
39000 46570.9782373416
39500 46654.806786549
40000 46709.5159634166
40500 46782.3083327865
41000 46916.810633487
41500 46955.7178826299
42000 47165.5868185874
42500 47316.4809338712
43000 47474.7721165499
43500 47568.5724050033
44000 47648.6648091343
44500 47808.4631599675
45000 47920.0116031265
45500 48143.3901800616
46000 48282.2587918317
46500 48394.2389006767
47000 48533.3530901776
47500 48635.8369979065
48000 48684.1027826129
48500 48767.5338560579
49000 48929.3960349683
49500 49057.6461432587
50000 49188.0047623475
50500 49309.2275629005
51000 49374.7250329212
51500 49535.6257158374
52000 49651.7201944468
52500 49730.0260917561
53000 49883.2363737738
53500 49951.675573778
54000 50047.2340902908
54500 50243.3530671034
55000 50327.3739260157
55500 50433.6799334143
56000 50535.5585409336
56500 50643.1647175838
57000 50778.5488294062
57500 50812.17537227
58000 50895.4648658298
58500 50941.6762856534
59000 50971.7299512886
59500 51129.1785052104
60000 51201.8107473473
60500 51317.3171020615
61000 51419.5894357351
61500 51513.6925448669
62000 51627.3142109388
62500 51777.404081841
63000 51924.5403448252
63500 52024.4284903708
64000 52221.7699517404
64500 52275.0051737454
65000 52312.8810893084
65500 52363.149501365
66000 52432.7086002748
66500 52505.9994853487
67000 52570.2542683207
67500 52633.8361007863
68000 52726.3822675547
68500 52806.0886699114
69000 52881.8543711236
69500 52948.31523074
70000 53043.8207068253
70500 53069.9998938379
71000 53167.8329173322
71500 53272.6348109215
72000 53343.7039824835
72500 53414.9346441657
73000 53437.0328809592
73500 53490.7665985127
74000 53537.920555115
74500 53605.6117756049
75000 53640.3460991625
75500 53751.30507491
76000 53791.7234809787
76500 53856.9674935762
77000 53944.6175374289
77500 54088.8744714273
78000 54157.0771332973
78500 54195.4687197258
79000 54260.3908034253
79500 54274.3268379022
80000 54333.649856958
80500 54423.5903660418
81000 54474.5718122966
81500 54556.0509439898
82000 54571.2154793238
82500 54632.2773017378
83000 54673.568027063
83500 54760.1784308818
84000 54787.8127536079
84500 54797.1140604438
85000 54844.9655189171
85500 54868.1395081948
86000 54891.77086379
86500 54919.8857818386
87000 54929.3980862153
87500 54991.5438963594
88000 55105.1720587174
88500 55261.0744547126
89000 55366.8659728246
89500 55451.6762380467
90000 55523.1230513945
90500 55678.0286622037
91000 55687.4505224735
91500 55714.9694108378
92000 55738.1381205927
92500 55766.2779192027
93000 55851.2265331915
93500 55899.7900729242
94000 55899.7900729242
94500 55907.861119062
95000 55961.5878429853
95500 56004.7383275235
96000 56056.6060257147
96500 56140.3865202145
97000 56169.3099044277
97500 56239.7217036149
98000 56309.5179812977
98500 56355.6011340621
99000 56405.7065123971
99500 56440.5667405454
};
\addlegendentry{\texttt{Delayed-UCB1}}
\addplot [color0, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 13.7609992477701
5000 21948.0116444384
10000 29898.840629984
15000 34835.8370478269
20000 38306.5113957844
25000 40621.5794476982
30000 42873.4274250916
35000 44478.8360472672
40000 46003.2286681496
45000 47163.0931533139
50000 48456.2929435292
55000 49586.591690472
60000 50461.5381940138
65000 51529.8067953348
70000 52318.0641175652
75000 52918.2504869185
80000 53592.9152254585
85000 54107.2955045393
90000 54736.9122099009
95000 55192.5556771031
};
\addplot [color0, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 13.7609992477701
5000 22724.9432538448
10000 30768.286508151
15000 36021.4872421013
20000 39603.7355451694
25000 42128.3811784693
30000 44387.8844077754
35000 46007.5178166545
40000 47415.8032586837
45000 48676.930052939
50000 49919.7165811659
55000 51068.1561615593
60000 51942.0833006809
65000 53095.9553832821
70000 53769.5772960854
75000 54362.4417114064
80000 55074.3844884575
85000 55582.6355332949
90000 56309.3338928881
95000 56730.6200088676
};
\addplot [color1, line width=1.3pt]
table {%
0 13.7609992477701
500 4663.68556851456
1000 8636.54217062688
1500 11885.2160413118
2000 14408.7499156563
2500 16303.4449533134
3000 17688.7645472103
3500 18656.2340878471
4000 19411.3303367088
4500 20009.9230770408
5000 20491.370748884
5500 20882.0463960123
6000 21188.7149785189
6500 21431.239071119
7000 21638.6914553763
7500 21799.4774080316
8000 21943.1582410709
8500 22103.3507282275
9000 22249.51687656
9500 22361.1630897824
10000 22478.9830968636
10500 22577.6626073982
11000 22683.2121511536
11500 22750.7887497733
12000 22818.2403125927
12500 22873.1906196409
13000 22930.4512861037
13500 22974.8399651184
14000 23022.2502736836
14500 23069.3624890526
15000 23111.9706277329
15500 23171.6101212037
16000 23215.4037962295
16500 23276.0909069809
17000 23334.7556208891
17500 23366.7961553729
18000 23414.4939927299
18500 23461.5020607663
19000 23505.0584103546
19500 23559.0188206229
20000 23590.8863106473
20500 23626.3138927244
21000 23657.1028646956
21500 23694.479936717
22000 23733.1168340378
22500 23760.1967548487
23000 23803.3983111076
23500 23845.9128184713
24000 23871.9967713879
24500 23900.3269837936
25000 23923.8551107086
25500 23945.545849639
26000 23961.7804060165
26500 23979.4894154673
27000 24020.2925209351
27500 24059.8670931665
28000 24084.8664407955
28500 24110.1761705875
29000 24132.7764485137
29500 24154.2542575183
30000 24184.6823154261
30500 24201.4915131622
31000 24219.8934472145
31500 24238.6771164047
32000 24272.9156302438
32500 24290.3789467692
33000 24310.3555521656
33500 24320.8517394153
34000 24339.4817969575
34500 24356.9014758208
35000 24376.1745944347
35500 24391.5658486323
36000 24402.7476431689
36500 24421.6848122621
37000 24440.5005878572
37500 24450.0504596288
38000 24457.2186239033
38500 24469.8117613765
39000 24488.3442947643
39500 24502.9327371087
40000 24512.1930841697
40500 24523.5358470642
41000 24536.7762322224
41500 24546.504100527
42000 24560.0149261606
42500 24572.5342466125
43000 24585.8531636936
43500 24598.900549287
44000 24614.2096804273
44500 24629.1306130183
45000 24642.4633152852
45500 24653.3369782765
46000 24665.5539029818
46500 24676.3338968416
47000 24688.1190107878
47500 24699.2763537201
48000 24714.4500201552
48500 24724.9968030038
49000 24742.0660794978
49500 24753.7519283196
50000 24761.7151901383
50500 24770.9800669279
51000 24774.3619756641
51500 24781.701204985
52000 24794.8832925677
52500 24803.8005119932
53000 24810.5068148871
53500 24814.9910376906
54000 24821.8977204312
54500 24831.200880179
55000 24835.2616158559
55500 24845.5743629911
56000 24858.4498548106
56500 24865.0404288026
57000 24871.017444038
57500 24876.367157606
58000 24878.8631414714
58500 24889.9754892577
59000 24892.4303610353
59500 24894.3805113029
60000 24901.1972159922
60500 24909.7195843639
61000 24921.9223442511
61500 24926.7563769623
62000 24931.9094574183
62500 24938.8874222212
63000 24942.5507008741
63500 24950.4327986129
64000 24961.5631010993
64500 24974.6877618154
65000 24979.444044863
65500 24986.4908479953
66000 24993.2908115355
66500 24998.7872689667
67000 25005.1667193153
67500 25008.6783562468
68000 25013.4029547932
68500 25016.0107248257
69000 25020.0011003373
69500 25023.9728355177
70000 25032.5276102687
70500 25036.611491264
71000 25041.1113722516
71500 25045.4893368871
72000 25048.853595081
72500 25054.8759646688
73000 25063.0603831177
73500 25071.7410933259
74000 25077.5410888754
74500 25087.2721393491
75000 25097.1856943605
75500 25098.6508669655
76000 25106.9769913438
76500 25113.7659030721
77000 25119.7759643144
77500 25125.174140781
78000 25127.3968885343
78500 25130.0940908947
79000 25135.2523189865
79500 25142.6365142489
80000 25149.5949765003
80500 25154.230735615
81000 25157.7990289264
81500 25168.6700795074
82000 25173.0890508206
82500 25176.9402660901
83000 25186.1267126115
83500 25199.0546225683
84000 25214.1368318021
84500 25236.2744441733
85000 25242.1138637155
85500 25243.6483776605
86000 25247.0610615047
86500 25249.8759877048
87000 25251.5531933463
87500 25254.4951877241
88000 25257.7285503399
88500 25263.3810907781
89000 25269.2460113933
89500 25278.6693272143
90000 25285.0651590643
90500 25288.1091299468
91000 25288.9047256039
91500 25292.9065932439
92000 25299.1745835767
92500 25303.986630578
93000 25306.9088294761
93500 25309.3437878598
94000 25312.942457944
94500 25320.7577705605
95000 25324.9759344908
95500 25334.0558316283
96000 25336.6665878298
96500 25338.4543190829
97000 25342.9341772445
97500 25345.784298849
98000 25348.2164406104
98500 25350.7334123494
99000 25354.2730490368
99500 25359.4822530944
};
\addlegendentry{\texttt{TP-UCB-FR}}
\addplot [color1, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 13.7609992477701
5000 20164.620545003
10000 22128.1317681092
15000 22761.7270809253
20000 23248.5882508322
25000 23577.1618069841
30000 23849.3092661895
35000 24037.0549334896
40000 24157.7390279112
45000 24294.094262305
50000 24412.79911928
55000 24486.2687738167
60000 24550.8739760578
65000 24631.4027126828
70000 24682.7747973978
75000 24756.6706941637
80000 24802.5825148907
85000 24885.9180260511
90000 24922.8859969312
95000 24960.3439700323
};
\addplot [color1, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 13.7609992477701
5000 20818.1209527649
10000 22829.8344256179
15000 23462.2141745404
20000 23933.1843704624
25000 24270.5484144331
30000 24520.0553646626
35000 24715.2942553797
40000 24866.6471404282
45000 24990.8323682653
50000 25110.6312609967
55000 25184.254457895
60000 25251.5204559266
65000 25327.4853770431
70000 25382.2804231396
75000 25437.7006945572
80000 25496.6074381099
85000 25598.3097013798
90000 25647.2443211974
95000 25689.6078989493
};
\addplot [red!54.5098039215686!black, line width=1.3pt]
table {%
0 13.7609992477701
500 4072.38596679076
1000 7139.6888278789
1500 9779.31939559808
2000 11983.7501303722
2500 13943.0827528637
3000 15591.251785239
3500 17121.9156511986
4000 18548.3051430097
4500 19683.5095655965
5000 20904.5572693449
5500 21917.9540629148
6000 22836.605838688
6500 23708.4497706634
7000 24578.0932286219
7500 25291.5367246385
8000 26069.6239109396
8500 26882.1430357836
9000 27496.7560542251
9500 28046.4624586447
10000 28700.175707058
10500 29396.0222291182
11000 29884.3063137868
11500 30453.5926872397
12000 30999.1094180536
12500 31511.2270488475
13000 31974.1815316591
13500 32460.4579789268
14000 32900.6234422181
14500 33261.3179841843
15000 33630.3373202098
15500 34040.9240967476
16000 34429.5469631718
16500 34781.3906046545
17000 35247.3102038584
17500 35513.2387877265
18000 35776.199942504
18500 36111.3570815042
19000 36308.4050143383
19500 36625.126359784
20000 36925.296214632
20500 37279.4590083963
21000 37489.9612894896
21500 37747.9506656169
22000 37992.4298829423
22500 38277.7562419022
23000 38585.1713140147
23500 38847.6395819823
24000 39072.464079478
24500 39279.2192969069
25000 39488.565053972
25500 39719.1474888503
26000 39990.9495355182
26500 40203.2836778312
27000 40429.6802504658
27500 40600.3128182163
28000 40849.6547610162
28500 41039.5729263169
29000 41220.0734887814
29500 41424.0080111013
30000 41616.36633543
30500 41785.6514242291
31000 42020.4278063536
31500 42108.7793490229
32000 42341.5969835895
32500 42494.865946677
33000 42637.8013123308
33500 42834.5018725826
34000 43004.0251486861
34500 43211.9450502883
35000 43349.6710647227
35500 43551.0197029525
36000 43732.5564192216
36500 43890.3944492909
37000 44039.3255419056
37500 44186.1525782028
38000 44327.1798944947
38500 44486.3673666471
39000 44656.490950415
39500 44720.5412563799
40000 44862.2753023238
40500 45067.7800433979
41000 45187.1820270097
41500 45375.4828400144
42000 45488.0377609626
42500 45584.58823988
43000 45675.1078905292
43500 45818.7161914903
44000 45892.3639096472
44500 45970.0480753569
45000 46113.1916089299
45500 46233.6192036932
46000 46390.4580297342
46500 46570.6332807364
47000 46677.7732303208
47500 46807.056072927
48000 46906.4619099301
48500 47004.1491837557
49000 47161.9962906344
49500 47265.3787635437
50000 47357.7465755618
50500 47441.6553048321
51000 47520.44724536
51500 47659.8044199004
52000 47790.4296483218
52500 47941.4494236271
53000 48026.3183944229
53500 48145.6900501788
54000 48232.951872095
54500 48318.7676385516
55000 48405.6823344423
55500 48479.3400645614
56000 48572.0685355763
56500 48634.3030546935
57000 48747.5012698017
57500 48823.1325167477
58000 48926.5847606306
58500 49042.867145525
59000 49159.2150610949
59500 49211.1223325025
60000 49316.9072603391
60500 49398.6536218379
61000 49519.695098692
61500 49620.6647837883
62000 49708.4698411236
62500 49834.3171139327
63000 49941.5350560207
63500 49987.3456983576
64000 50084.5212109538
64500 50173.3911584572
65000 50294.622737319
65500 50403.1173060725
66000 50452.0238815623
66500 50521.1252589219
67000 50572.4349228796
67500 50639.3446745395
68000 50728.9415461687
68500 50821.0039723786
69000 50877.7002941679
69500 50970.530408944
70000 51053.8054980293
70500 51129.4599239822
71000 51229.0605553059
71500 51314.5972253377
72000 51420.9836982025
72500 51514.7911505517
73000 51559.6069734779
73500 51678.9095753048
74000 51741.6419947338
74500 51826.9023447427
75000 51870.865154986
75500 51930.6500758007
76000 52031.3916527367
76500 52098.0146265668
77000 52148.6021770512
77500 52235.0014735314
78000 52307.2348063805
78500 52361.3026489744
79000 52429.4212236275
79500 52478.5805434951
80000 52578.659221203
80500 52646.3291331978
81000 52681.3339524668
81500 52734.62825971
82000 52797.0437410689
82500 52871.3274650482
83000 52935.3249142528
83500 53002.7208028526
84000 53072.7481995422
84500 53137.8358450379
85000 53168.6818671335
85500 53199.2411826886
86000 53255.127430958
86500 53318.7506669892
87000 53407.8066449662
87500 53475.1201047719
88000 53520.1092446311
88500 53556.3913405192
89000 53628.2326576552
89500 53748.6531253146
90000 53774.8334825848
90500 53827.1597967094
91000 53883.7660222802
91500 53949.2189877703
92000 54047.7666361893
92500 54091.6769191398
93000 54226.3502950881
93500 54278.0513397079
94000 54311.4815040207
94500 54356.1944184354
95000 54387.1515935364
95500 54495.8775261456
96000 54528.4604556568
96500 54601.8548828654
97000 54626.0268909296
97500 54657.2719856332
98000 54706.3412157278
98500 54756.2615207222
99000 54878.2138725457
99500 54921.4282505177
};
\addlegendentry{\texttt{TP-UCB-EW}}
\addplot [red!54.5098039215686!black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 13.7609992477701
5000 20580.2268659494
10000 28250.2814428676
15000 33065.3508833957
20000 36288.5134587777
25000 38802.78315673
30000 40918.8527836367
35000 42618.7219188638
40000 44142.9716671451
45000 45392.0370407906
50000 46613.4195308705
55000 47618.1060829081
60000 48502.7706859454
65000 49463.2322535197
70000 50185.3827028946
75000 51028.6121594965
80000 51729.2741434827
85000 52313.8002904489
90000 52865.2910727612
95000 53431.0064402041
};
\addplot [red!54.5098039215686!black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 13.7609992477701
5000 21228.8876727404
10000 29150.0699712484
15000 34195.3237570239
20000 37562.0789704862
25000 40174.3469512139
30000 42313.8798872233
35000 44080.6202105817
40000 45581.5789375025
45000 46834.3461770693
50000 48102.0736202531
55000 49193.2585859766
60000 50131.0438347328
65000 51126.0132211182
70000 51922.228293164
75000 52713.1181504756
80000 53428.0442989232
85000 54023.5634438181
90000 54684.3758924084
95000 55343.2967468686
};
\addplot [red, line width=1.3pt]
table {%
0 13.7609992477701
500 3402.18341976638
1000 6075.46112928483
1500 8386.68145795305
2000 10208.1982389332
2500 11872.5655587631
3000 13333.3801088932
3500 14633.6035822674
4000 15753.3185718494
4500 16836.1098508239
5000 17816.3575451566
5500 18710.9066127116
6000 19484.049336928
6500 20336.0294054669
7000 21172.7943417995
7500 21832.118420244
8000 22382.6410236509
8500 23063.3558099975
9000 23613.6908950632
9500 24132.6170080116
10000 24624.6684805814
10500 25114.2928838229
11000 25617.7483766833
11500 26092.1102563317
12000 26528.0873051176
12500 26959.6404029056
13000 27322.3158204055
13500 27765.4271445297
14000 28159.7616622056
14500 28526.3143199998
15000 28918.7484023103
15500 29230.5495096648
16000 29539.7284540161
16500 29796.7904242371
17000 30105.3599675751
17500 30397.4910992058
18000 30710.0843570409
18500 31033.7762617282
19000 31287.8729613756
19500 31544.9243456723
20000 31882.5160635513
20500 32115.2631827332
21000 32337.0506813915
21500 32546.4574524996
22000 32776.738346382
22500 33058.6067221263
23000 33256.4110329397
23500 33429.6219477883
24000 33612.7653201524
24500 33821.3870766309
25000 34025.6315370928
25500 34183.6906238352
26000 34371.9878868427
26500 34534.3347762639
27000 34740.3863238514
27500 34945.5680390286
28000 35136.7132747614
28500 35329.6790658043
29000 35500.91727461
29500 35713.4235671705
30000 35870.5741908286
30500 36058.235824964
31000 36177.8334606298
31500 36346.9749940275
32000 36512.9520806551
32500 36659.7279711395
33000 36811.7425926459
33500 36941.8394902966
34000 37076.1443987785
34500 37253.920039817
35000 37403.1084895587
35500 37519.5721081201
36000 37664.3846622108
36500 37770.5142894178
37000 37947.4652896548
37500 38074.0891543996
38000 38202.5377158446
38500 38310.6814876544
39000 38481.0175922937
39500 38560.8393624014
40000 38698.8498420771
40500 38811.4722937156
41000 38910.4163384247
41500 39061.2460435762
42000 39144.8546844448
42500 39215.8515145902
43000 39331.2872217486
43500 39480.9555781945
44000 39578.9213728161
44500 39738.7448632947
45000 39833.5498535327
45500 39932.8329241493
46000 40039.7895714909
46500 40137.2839228086
47000 40205.4032086884
47500 40288.8798083896
48000 40413.1604633749
48500 40533.8805146094
49000 40632.7992150204
49500 40716.2329595731
50000 40824.342439109
50500 40917.742551502
51000 41006.308458913
51500 41099.7361308858
52000 41199.1074048068
52500 41291.2902788462
53000 41355.0250964134
53500 41444.7576056736
54000 41552.4919730467
54500 41634.0373700188
55000 41759.1610504648
55500 41856.634972939
56000 41949.2101679135
56500 42066.1897531577
57000 42148.5919640776
57500 42237.5749675644
58000 42329.4550499389
58500 42403.5209515564
59000 42481.331023892
59500 42594.7055013597
60000 42649.6998337034
60500 42757.4692980187
61000 42826.6260936956
61500 42911.1603710933
62000 42974.899505257
62500 43070.8357797674
63000 43153.4060307755
63500 43225.1099888684
64000 43283.0054088581
64500 43341.4089899734
65000 43437.7175071675
65500 43473.2191264011
66000 43539.3193745477
66500 43597.3435168494
67000 43655.4521608358
67500 43759.5230929191
68000 43821.4289266351
68500 43895.989741973
69000 43964.2563299554
69500 44030.512976219
70000 44110.7761388505
70500 44165.313098878
71000 44221.231740305
71500 44303.3878617598
72000 44371.703914592
72500 44440.1368398383
73000 44477.4969414841
73500 44520.5641693805
74000 44585.5150702039
74500 44633.7355377012
75000 44694.8197834457
75500 44731.9508675971
76000 44779.1428904155
76500 44849.5393662416
77000 44890.7416152147
77500 44947.7735500726
78000 45010.6163671391
78500 45066.5038056928
79000 45133.8307566568
79500 45189.8956162009
80000 45288.7926526954
80500 45378.772020469
81000 45421.7714125891
81500 45501.2828901923
82000 45541.0676425451
82500 45591.1716204358
83000 45697.0581011959
83500 45775.7744974017
84000 45828.4108978527
84500 45895.5967139466
85000 45953.3428799108
85500 46003.0237083278
86000 46093.6900429843
86500 46129.732609187
87000 46189.6535765122
87500 46239.0252985692
88000 46298.2224168071
88500 46328.4276520428
89000 46378.0135490605
89500 46445.1076333132
90000 46482.6971155491
90500 46524.6437721542
91000 46562.1204265016
91500 46601.1663264417
92000 46664.0961156792
92500 46727.4904031754
93000 46788.5291220268
93500 46870.4498950952
94000 46906.6303425747
94500 46948.6543184223
95000 46986.7477972437
95500 47023.5074498819
96000 47062.7095128263
96500 47109.2151945168
97000 47139.5447405298
97500 47195.3259660365
98000 47209.5104682275
98500 47254.2519174354
99000 47316.2179789549
99500 47346.3063257904
};
\addlegendentry{\texttt{UCB1}}
\addplot [red, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 13.7609992477701
5000 17286.3016322227
10000 23905.766425171
15000 28085.4533816643
20000 30957.1911487986
25000 33055.7304286628
30000 34805.0185769561
35000 36312.8659147275
40000 37553.961908793
45000 38682.260950825
50000 39656.4618973499
55000 40582.0354247284
60000 41463.9086512146
65000 42212.1420056889
70000 42875.5301498716
75000 43461.9784616393
80000 44039.7624973677
85000 44671.7297938875
90000 45201.1774618545
95000 45710.2376422095
};
\addplot [red, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 13.7609992477701
5000 18346.4134580905
10000 25343.5705359917
15000 29752.0434229563
20000 32807.8409783039
25000 34995.5326455228
30000 36936.1298047011
35000 38493.3510643899
40000 39843.7377753612
45000 40984.8387562404
50000 41992.2229808682
55000 42936.2866762013
60000 43835.4910161923
65000 44663.293008646
70000 45346.0221278295
75000 45927.6611052521
80000 46537.8228080231
85000 47234.9559659341
90000 47764.2167692438
95000 48263.257952278
};
\addplot [color0, forget plot, line width=1.3pt]
table {%
0 13.7609992477701
500 4765.90896252357
1000 7854.63701801118
1500 10759.4163478359
2000 13089.9839530464
2500 15001.3711656765
3000 16794.6156570934
3500 18231.3060555271
4000 19554.8098463048
4500 20998.3274300608
5000 22336.4774491416
5500 23421.6244348172
6000 24276.8223944888
6500 25172.3633770089
7000 26149.8798640361
7500 26936.8328144649
8000 27688.35003568
8500 28469.5962090941
9000 29100.9575528484
9500 29734.0092302275
10000 30333.5635690675
10500 30890.9004377533
11000 31331.2956300552
11500 31937.9692251882
12000 32548.4086093028
12500 32914.286271386
13000 33463.2261345185
13500 33957.3973012995
14000 34445.1110228615
14500 34887.711389945
15000 35428.6621449641
15500 35845.7824443
16000 36179.3589275422
16500 36461.2219065683
17000 36758.9416395051
17500 37080.4632155245
18000 37578.1383726682
18500 37979.8458435927
19000 38299.2563109806
19500 38672.8159996802
20000 38955.1234704769
20500 39169.4169962377
21000 39422.5209864613
21500 39719.1947306758
22000 39965.4731692924
22500 40148.2034961593
23000 40291.2478665331
23500 40648.6696680925
24000 40854.5866798021
24500 41088.4007075601
25000 41374.9803130838
25500 41603.8823047596
26000 41876.8739917035
26500 42140.4907058204
27000 42382.9348222657
27500 42739.3221021798
28000 42921.2109758772
28500 43168.2818236233
29000 43338.5578551974
29500 43494.8838485025
30000 43630.6559164335
30500 43810.6507896759
31000 43957.3437357291
31500 44167.1276150961
32000 44254.1293738107
32500 44441.7773670997
33000 44618.449739129
33500 44831.8007723435
34000 44948.8888328201
34500 45065.743266371
35000 45243.1769319608
35500 45417.7088244785
36000 45573.5875563326
36500 45637.033653349
37000 45890.2193788747
37500 46013.0635352224
38000 46300.0287027875
38500 46431.2446636496
39000 46570.9782373416
39500 46654.806786549
40000 46709.5159634166
40500 46782.3083327865
41000 46916.810633487
41500 46955.7178826299
42000 47165.5868185874
42500 47316.4809338712
43000 47474.7721165499
43500 47568.5724050033
44000 47648.6648091343
44500 47808.4631599675
45000 47920.0116031265
45500 48143.3901800616
46000 48282.2587918317
46500 48394.2389006767
47000 48533.3530901776
47500 48635.8369979065
48000 48684.1027826129
48500 48767.5338560579
49000 48929.3960349683
49500 49057.6461432587
50000 49188.0047623475
50500 49309.2275629005
51000 49374.7250329212
51500 49535.6257158374
52000 49651.7201944468
52500 49730.0260917561
53000 49883.2363737738
53500 49951.675573778
54000 50047.2340902908
54500 50243.3530671034
55000 50327.3739260157
55500 50433.6799334143
56000 50535.5585409336
56500 50643.1647175838
57000 50778.5488294062
57500 50812.17537227
58000 50895.4648658298
58500 50941.6762856534
59000 50971.7299512886
59500 51129.1785052104
60000 51201.8107473473
60500 51317.3171020615
61000 51419.5894357351
61500 51513.6925448669
62000 51627.3142109388
62500 51777.404081841
63000 51924.5403448252
63500 52024.4284903708
64000 52221.7699517404
64500 52275.0051737454
65000 52312.8810893084
65500 52363.149501365
66000 52432.7086002748
66500 52505.9994853487
67000 52570.2542683207
67500 52633.8361007863
68000 52726.3822675547
68500 52806.0886699114
69000 52881.8543711236
69500 52948.31523074
70000 53043.8207068253
70500 53069.9998938379
71000 53167.8329173322
71500 53272.6348109215
72000 53343.7039824835
72500 53414.9346441657
73000 53437.0328809592
73500 53490.7665985127
74000 53537.920555115
74500 53605.6117756049
75000 53640.3460991625
75500 53751.30507491
76000 53791.7234809787
76500 53856.9674935762
77000 53944.6175374289
77500 54088.8744714273
78000 54157.0771332973
78500 54195.4687197258
79000 54260.3908034253
79500 54274.3268379022
80000 54333.649856958
80500 54423.5903660418
81000 54474.5718122966
81500 54556.0509439898
82000 54571.2154793238
82500 54632.2773017378
83000 54673.568027063
83500 54760.1784308818
84000 54787.8127536079
84500 54797.1140604438
85000 54844.9655189171
85500 54868.1395081948
86000 54891.77086379
86500 54919.8857818386
87000 54929.3980862153
87500 54991.5438963594
88000 55105.1720587174
88500 55261.0744547126
89000 55366.8659728246
89500 55451.6762380467
90000 55523.1230513945
90500 55678.0286622037
91000 55687.4505224735
91500 55714.9694108378
92000 55738.1381205927
92500 55766.2779192027
93000 55851.2265331915
93500 55899.7900729242
94000 55899.7900729242
94500 55907.861119062
95000 55961.5878429853
95500 56004.7383275235
96000 56056.6060257147
96500 56140.3865202145
97000 56169.3099044277
97500 56239.7217036149
98000 56309.5179812977
98500 56355.6011340621
99000 56405.7065123971
99500 56440.5667405454
};
\addplot [color1, forget plot, line width=1.3pt]
table {%
0 13.7609992477701
500 4663.68556851456
1000 8636.54217062688
1500 11885.2160413118
2000 14408.7499156563
2500 16303.4449533134
3000 17688.7645472103
3500 18656.2340878471
4000 19411.3303367088
4500 20009.9230770408
5000 20491.370748884
5500 20882.0463960123
6000 21188.7149785189
6500 21431.239071119
7000 21638.6914553763
7500 21799.4774080316
8000 21943.1582410709
8500 22103.3507282275
9000 22249.51687656
9500 22361.1630897824
10000 22478.9830968636
10500 22577.6626073982
11000 22683.2121511536
11500 22750.7887497733
12000 22818.2403125927
12500 22873.1906196409
13000 22930.4512861037
13500 22974.8399651184
14000 23022.2502736836
14500 23069.3624890526
15000 23111.9706277329
15500 23171.6101212037
16000 23215.4037962295
16500 23276.0909069809
17000 23334.7556208891
17500 23366.7961553729
18000 23414.4939927299
18500 23461.5020607663
19000 23505.0584103546
19500 23559.0188206229
20000 23590.8863106473
20500 23626.3138927244
21000 23657.1028646956
21500 23694.479936717
22000 23733.1168340378
22500 23760.1967548487
23000 23803.3983111076
23500 23845.9128184713
24000 23871.9967713879
24500 23900.3269837936
25000 23923.8551107086
25500 23945.545849639
26000 23961.7804060165
26500 23979.4894154673
27000 24020.2925209351
27500 24059.8670931665
28000 24084.8664407955
28500 24110.1761705875
29000 24132.7764485137
29500 24154.2542575183
30000 24184.6823154261
30500 24201.4915131622
31000 24219.8934472145
31500 24238.6771164047
32000 24272.9156302438
32500 24290.3789467692
33000 24310.3555521656
33500 24320.8517394153
34000 24339.4817969575
34500 24356.9014758208
35000 24376.1745944347
35500 24391.5658486323
36000 24402.7476431689
36500 24421.6848122621
37000 24440.5005878572
37500 24450.0504596288
38000 24457.2186239033
38500 24469.8117613765
39000 24488.3442947643
39500 24502.9327371087
40000 24512.1930841697
40500 24523.5358470642
41000 24536.7762322224
41500 24546.504100527
42000 24560.0149261606
42500 24572.5342466125
43000 24585.8531636936
43500 24598.900549287
44000 24614.2096804273
44500 24629.1306130183
45000 24642.4633152852
45500 24653.3369782765
46000 24665.5539029818
46500 24676.3338968416
47000 24688.1190107878
47500 24699.2763537201
48000 24714.4500201552
48500 24724.9968030038
49000 24742.0660794978
49500 24753.7519283196
50000 24761.7151901383
50500 24770.9800669279
51000 24774.3619756641
51500 24781.701204985
52000 24794.8832925677
52500 24803.8005119932
53000 24810.5068148871
53500 24814.9910376906
54000 24821.8977204312
54500 24831.200880179
55000 24835.2616158559
55500 24845.5743629911
56000 24858.4498548106
56500 24865.0404288026
57000 24871.017444038
57500 24876.367157606
58000 24878.8631414714
58500 24889.9754892577
59000 24892.4303610353
59500 24894.3805113029
60000 24901.1972159922
60500 24909.7195843639
61000 24921.9223442511
61500 24926.7563769623
62000 24931.9094574183
62500 24938.8874222212
63000 24942.5507008741
63500 24950.4327986129
64000 24961.5631010993
64500 24974.6877618154
65000 24979.444044863
65500 24986.4908479953
66000 24993.2908115355
66500 24998.7872689667
67000 25005.1667193153
67500 25008.6783562468
68000 25013.4029547932
68500 25016.0107248257
69000 25020.0011003373
69500 25023.9728355177
70000 25032.5276102687
70500 25036.611491264
71000 25041.1113722516
71500 25045.4893368871
72000 25048.853595081
72500 25054.8759646688
73000 25063.0603831177
73500 25071.7410933259
74000 25077.5410888754
74500 25087.2721393491
75000 25097.1856943605
75500 25098.6508669655
76000 25106.9769913438
76500 25113.7659030721
77000 25119.7759643144
77500 25125.174140781
78000 25127.3968885343
78500 25130.0940908947
79000 25135.2523189865
79500 25142.6365142489
80000 25149.5949765003
80500 25154.230735615
81000 25157.7990289264
81500 25168.6700795074
82000 25173.0890508206
82500 25176.9402660901
83000 25186.1267126115
83500 25199.0546225683
84000 25214.1368318021
84500 25236.2744441733
85000 25242.1138637155
85500 25243.6483776605
86000 25247.0610615047
86500 25249.8759877048
87000 25251.5531933463
87500 25254.4951877241
88000 25257.7285503399
88500 25263.3810907781
89000 25269.2460113933
89500 25278.6693272143
90000 25285.0651590643
90500 25288.1091299468
91000 25288.9047256039
91500 25292.9065932439
92000 25299.1745835767
92500 25303.986630578
93000 25306.9088294761
93500 25309.3437878598
94000 25312.942457944
94500 25320.7577705605
95000 25324.9759344908
95500 25334.0558316283
96000 25336.6665878298
96500 25338.4543190829
97000 25342.9341772445
97500 25345.784298849
98000 25348.2164406104
98500 25350.7334123494
99000 25354.2730490368
99500 25359.4822530944
};
\addplot [red!54.5098039215686!black, forget plot, line width=1.3pt]
table {%
0 13.7609992477701
500 4072.38596679076
1000 7139.6888278789
1500 9779.31939559808
2000 11983.7501303722
2500 13943.0827528637
3000 15591.251785239
3500 17121.9156511986
4000 18548.3051430097
4500 19683.5095655965
5000 20904.5572693449
5500 21917.9540629148
6000 22836.605838688
6500 23708.4497706634
7000 24578.0932286219
7500 25291.5367246385
8000 26069.6239109396
8500 26882.1430357836
9000 27496.7560542251
9500 28046.4624586447
10000 28700.175707058
10500 29396.0222291182
11000 29884.3063137868
11500 30453.5926872397
12000 30999.1094180536
12500 31511.2270488475
13000 31974.1815316591
13500 32460.4579789268
14000 32900.6234422181
14500 33261.3179841843
15000 33630.3373202098
15500 34040.9240967476
16000 34429.5469631718
16500 34781.3906046545
17000 35247.3102038584
17500 35513.2387877265
18000 35776.199942504
18500 36111.3570815042
19000 36308.4050143383
19500 36625.126359784
20000 36925.296214632
20500 37279.4590083963
21000 37489.9612894896
21500 37747.9506656169
22000 37992.4298829423
22500 38277.7562419022
23000 38585.1713140147
23500 38847.6395819823
24000 39072.464079478
24500 39279.2192969069
25000 39488.565053972
25500 39719.1474888503
26000 39990.9495355182
26500 40203.2836778312
27000 40429.6802504658
27500 40600.3128182163
28000 40849.6547610162
28500 41039.5729263169
29000 41220.0734887814
29500 41424.0080111013
30000 41616.36633543
30500 41785.6514242291
31000 42020.4278063536
31500 42108.7793490229
32000 42341.5969835895
32500 42494.865946677
33000 42637.8013123308
33500 42834.5018725826
34000 43004.0251486861
34500 43211.9450502883
35000 43349.6710647227
35500 43551.0197029525
36000 43732.5564192216
36500 43890.3944492909
37000 44039.3255419056
37500 44186.1525782028
38000 44327.1798944947
38500 44486.3673666471
39000 44656.490950415
39500 44720.5412563799
40000 44862.2753023238
40500 45067.7800433979
41000 45187.1820270097
41500 45375.4828400144
42000 45488.0377609626
42500 45584.58823988
43000 45675.1078905292
43500 45818.7161914903
44000 45892.3639096472
44500 45970.0480753569
45000 46113.1916089299
45500 46233.6192036932
46000 46390.4580297342
46500 46570.6332807364
47000 46677.7732303208
47500 46807.056072927
48000 46906.4619099301
48500 47004.1491837557
49000 47161.9962906344
49500 47265.3787635437
50000 47357.7465755618
50500 47441.6553048321
51000 47520.44724536
51500 47659.8044199004
52000 47790.4296483218
52500 47941.4494236271
53000 48026.3183944229
53500 48145.6900501788
54000 48232.951872095
54500 48318.7676385516
55000 48405.6823344423
55500 48479.3400645614
56000 48572.0685355763
56500 48634.3030546935
57000 48747.5012698017
57500 48823.1325167477
58000 48926.5847606306
58500 49042.867145525
59000 49159.2150610949
59500 49211.1223325025
60000 49316.9072603391
60500 49398.6536218379
61000 49519.695098692
61500 49620.6647837883
62000 49708.4698411236
62500 49834.3171139327
63000 49941.5350560207
63500 49987.3456983576
64000 50084.5212109538
64500 50173.3911584572
65000 50294.622737319
65500 50403.1173060725
66000 50452.0238815623
66500 50521.1252589219
67000 50572.4349228796
67500 50639.3446745395
68000 50728.9415461687
68500 50821.0039723786
69000 50877.7002941679
69500 50970.530408944
70000 51053.8054980293
70500 51129.4599239822
71000 51229.0605553059
71500 51314.5972253377
72000 51420.9836982025
72500 51514.7911505517
73000 51559.6069734779
73500 51678.9095753048
74000 51741.6419947338
74500 51826.9023447427
75000 51870.865154986
75500 51930.6500758007
76000 52031.3916527367
76500 52098.0146265668
77000 52148.6021770512
77500 52235.0014735314
78000 52307.2348063805
78500 52361.3026489744
79000 52429.4212236275
79500 52478.5805434951
80000 52578.659221203
80500 52646.3291331978
81000 52681.3339524668
81500 52734.62825971
82000 52797.0437410689
82500 52871.3274650482
83000 52935.3249142528
83500 53002.7208028526
84000 53072.7481995422
84500 53137.8358450379
85000 53168.6818671335
85500 53199.2411826886
86000 53255.127430958
86500 53318.7506669892
87000 53407.8066449662
87500 53475.1201047719
88000 53520.1092446311
88500 53556.3913405192
89000 53628.2326576552
89500 53748.6531253146
90000 53774.8334825848
90500 53827.1597967094
91000 53883.7660222802
91500 53949.2189877703
92000 54047.7666361893
92500 54091.6769191398
93000 54226.3502950881
93500 54278.0513397079
94000 54311.4815040207
94500 54356.1944184354
95000 54387.1515935364
95500 54495.8775261456
96000 54528.4604556568
96500 54601.8548828654
97000 54626.0268909296
97500 54657.2719856332
98000 54706.3412157278
98500 54756.2615207222
99000 54878.2138725457
99500 54921.4282505177
};
\addplot [red, forget plot, line width=1.3pt]
table {%
0 13.7609992477701
500 3402.18341976638
1000 6075.46112928483
1500 8386.68145795305
2000 10208.1982389332
2500 11872.5655587631
3000 13333.3801088932
3500 14633.6035822674
4000 15753.3185718494
4500 16836.1098508239
5000 17816.3575451566
5500 18710.9066127116
6000 19484.049336928
6500 20336.0294054669
7000 21172.7943417995
7500 21832.118420244
8000 22382.6410236509
8500 23063.3558099975
9000 23613.6908950632
9500 24132.6170080116
10000 24624.6684805814
10500 25114.2928838229
11000 25617.7483766833
11500 26092.1102563317
12000 26528.0873051176
12500 26959.6404029056
13000 27322.3158204055
13500 27765.4271445297
14000 28159.7616622056
14500 28526.3143199998
15000 28918.7484023103
15500 29230.5495096648
16000 29539.7284540161
16500 29796.7904242371
17000 30105.3599675751
17500 30397.4910992058
18000 30710.0843570409
18500 31033.7762617282
19000 31287.8729613756
19500 31544.9243456723
20000 31882.5160635513
20500 32115.2631827332
21000 32337.0506813915
21500 32546.4574524996
22000 32776.738346382
22500 33058.6067221263
23000 33256.4110329397
23500 33429.6219477883
24000 33612.7653201524
24500 33821.3870766309
25000 34025.6315370928
25500 34183.6906238352
26000 34371.9878868427
26500 34534.3347762639
27000 34740.3863238514
27500 34945.5680390286
28000 35136.7132747614
28500 35329.6790658043
29000 35500.91727461
29500 35713.4235671705
30000 35870.5741908286
30500 36058.235824964
31000 36177.8334606298
31500 36346.9749940275
32000 36512.9520806551
32500 36659.7279711395
33000 36811.7425926459
33500 36941.8394902966
34000 37076.1443987785
34500 37253.920039817
35000 37403.1084895587
35500 37519.5721081201
36000 37664.3846622108
36500 37770.5142894178
37000 37947.4652896548
37500 38074.0891543996
38000 38202.5377158446
38500 38310.6814876544
39000 38481.0175922937
39500 38560.8393624014
40000 38698.8498420771
40500 38811.4722937156
41000 38910.4163384247
41500 39061.2460435762
42000 39144.8546844448
42500 39215.8515145902
43000 39331.2872217486
43500 39480.9555781945
44000 39578.9213728161
44500 39738.7448632947
45000 39833.5498535327
45500 39932.8329241493
46000 40039.7895714909
46500 40137.2839228086
47000 40205.4032086884
47500 40288.8798083896
48000 40413.1604633749
48500 40533.8805146094
49000 40632.7992150204
49500 40716.2329595731
50000 40824.342439109
50500 40917.742551502
51000 41006.308458913
51500 41099.7361308858
52000 41199.1074048068
52500 41291.2902788462
53000 41355.0250964134
53500 41444.7576056736
54000 41552.4919730467
54500 41634.0373700188
55000 41759.1610504648
55500 41856.634972939
56000 41949.2101679135
56500 42066.1897531577
57000 42148.5919640776
57500 42237.5749675644
58000 42329.4550499389
58500 42403.5209515564
59000 42481.331023892
59500 42594.7055013597
60000 42649.6998337034
60500 42757.4692980187
61000 42826.6260936956
61500 42911.1603710933
62000 42974.899505257
62500 43070.8357797674
63000 43153.4060307755
63500 43225.1099888684
64000 43283.0054088581
64500 43341.4089899734
65000 43437.7175071675
65500 43473.2191264011
66000 43539.3193745477
66500 43597.3435168494
67000 43655.4521608358
67500 43759.5230929191
68000 43821.4289266351
68500 43895.989741973
69000 43964.2563299554
69500 44030.512976219
70000 44110.7761388505
70500 44165.313098878
71000 44221.231740305
71500 44303.3878617598
72000 44371.703914592
72500 44440.1368398383
73000 44477.4969414841
73500 44520.5641693805
74000 44585.5150702039
74500 44633.7355377012
75000 44694.8197834457
75500 44731.9508675971
76000 44779.1428904155
76500 44849.5393662416
77000 44890.7416152147
77500 44947.7735500726
78000 45010.6163671391
78500 45066.5038056928
79000 45133.8307566568
79500 45189.8956162009
80000 45288.7926526954
80500 45378.772020469
81000 45421.7714125891
81500 45501.2828901923
82000 45541.0676425451
82500 45591.1716204358
83000 45697.0581011959
83500 45775.7744974017
84000 45828.4108978527
84500 45895.5967139466
85000 45953.3428799108
85500 46003.0237083278
86000 46093.6900429843
86500 46129.732609187
87000 46189.6535765122
87500 46239.0252985692
88000 46298.2224168071
88500 46328.4276520428
89000 46378.0135490605
89500 46445.1076333132
90000 46482.6971155491
90500 46524.6437721542
91000 46562.1204265016
91500 46601.1663264417
92000 46664.0961156792
92500 46727.4904031754
93000 46788.5291220268
93500 46870.4498950952
94000 46906.6303425747
94500 46948.6543184223
95000 46986.7477972437
95500 47023.5074498819
96000 47062.7095128263
96500 47109.2151945168
97000 47139.5447405298
97500 47195.3259660365
98000 47209.5104682275
98500 47254.2519174354
99000 47316.2179789549
99500 47346.3063257904
};
\end{axis}

\end{tikzpicture}


==> images/fig_example_alpha_smoothness.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=0.55, font=\tiny ]
\clip(5.5,7) rectangle (20,12);
\draw[fill=blue!20,draw=none] (6,8) rectangle (9,9);
\draw[fill=red!20,draw=none] (9,8) rectangle (11.5,9);
\draw[fill=green!20,draw=none] (13.5,8) rectangle (16,9);
\draw[fill=yellow!20,draw=none] (16,8) rectangle (19,9);
\draw [line width=2pt] (6,9)-- (6,8);
\draw [line width=1pt] (6,9)-- (9,9);
\draw [line width=2pt] (9,9)-- (9,8);
\draw [line width=1pt] (6,8)-- (7,8);
\draw [line width=1pt] (7,8)-- (8,8);
\draw [line width=1pt] (8,8)-- (9,8);
\draw [line width=1pt] (7,9)-- (7,8);
\draw [line width=1pt] (8,9)-- (8,8);
\draw [line width=1pt] (9,9)-- (10,9);
\draw [line width=1pt] (9,8)-- (10,8);
\draw [line width=1pt] (10,9)-- (10,8);
\draw [line width=1pt] (10,8)-- (11,8);
\draw [line width=1pt] (10,9)-- (11,9);
\draw [line width=1pt] (14,9)-- (15,9);
\draw [line width=1pt] (15,9)-- (15,8);
\draw [line width=1pt] (15,8)-- (16,8);
\draw [line width=1pt] (15,9)-- (16,9);
\draw [line width=2pt] (16,9)-- (16,8);
\draw [line width=1pt] (16,9)-- (17,9);
\draw [line width=1pt] (17,9)-- (18,9);
\draw [line width=1pt] (18,9)-- (19,9);
\draw [line width=2pt] (19,9)-- (19,8);
\draw [line width=1pt] (17,9)-- (17,8);
\draw [line width=1pt] (18,9)-- (18,8);
\draw [line width=1pt] (14,8)-- (15,8);
\draw [line width=1pt] (16,8)-- (17,8);
\draw [line width=1pt] (17,8)-- (18,8);
\draw [line width=1pt] (18,8)-- (19,8);
\draw [line width=0.8pt] (6,9.4)-- (6,9.7);
\draw [line width=0.8pt] (6,9.7)-- (9,9.7);
\draw [line width=0.8pt] (9,9.7)-- (9,9.4);
\draw [line width=0.8pt] (7.5,9.7)-- (7.5,9.7);
\draw [line width=0.8pt] (16,9.4)-- (16,9.7);
\draw [line width=0.8pt] (16,9.7)-- (19,9.7);
\draw [line width=0.8pt] (19,9.7)-- (19,9.4);
\draw [line width=0.8pt] (17.5,9.7)-- (17.5,9.7);
\begin{scriptsize}
\draw[color=black] (6.56,7.5) node {$x_{t,1}^i$};
\draw[color=black] (7.58,7.5) node {$x_{t,2}^i$};
\draw[color=black] (8.565,7.5) node {$x_{t,3}^i$};
\draw[color=black] (9.6,7.5) node {$x_{t,4}^i$};
\draw [fill=black] (12.75,8.5) circle (1.2pt);
\draw [fill=black] (12.25,8.5) circle (1.2pt);
\draw [fill=black] (12.5,8.5) circle (1.2pt);
%\draw[color=black] (15.561068101029779,7.5) node {$x_{t,(\Tmax-3)}^i$};
%\draw[color=black] (16.626541150735132,7.5) node {$x_{t,(\Tmax-2)}^i$};
%\draw[color=black] (17.5,7.5) node {$x_{t,(\Tmax-1)}^i$};
\draw[color=black] (19,7.5) node {$x_{t,\Tmax}^i$};
\draw[color=black] (7.45,10.1) node {$z_{t,1}^i$};
\draw[color=black] (17.5,10.1) node {$z_{t,\alpha}^i$};
\end{scriptsize}
\end{tikzpicture}
